Optimal-size problem kernels for $d$-Hitting Set in linear time and space

The known linear-time kernelizations for $d$-Hitting Set guarantee linear worst-case running times using a quadratic-size data structure (that is not fully initialized). Getting rid of this data structure, we show that problem kernels of asymptotically optimal size $O(k^d)$ for $d$-Hitting Set are computable in linear time and space. Additionally, we experimentally compare the linear-time kernelizations for $d$-Hitting Set to each other and to a classical data reduction algorithm due to Weihe.

==> analysis_bio-001.tex <==
% Created by tikzDevice version 0.12 on 2020-06-04 17:48:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,126.47);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (245.72,124.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77,120.81) -- (241.13,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.95,117.63) -- (237.95,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77,120.81) -- (241.13,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.95,117.63) -- (237.95,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.46,120.26) -- (239.82,120.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.64,117.08) -- (236.64,123.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.56,108.96) -- (212.92,108.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.74,105.78) -- (209.74,112.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.16, 97.90) -- (183.53, 97.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.35, 94.71) -- (180.35,101.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.65,120.76) -- (241.01,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.83,117.58) -- (237.83,123.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77,120.81) -- (241.13,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.95,117.63) -- (237.95,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.35,112.24) -- (220.71,112.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.53,109.05) -- (217.53,115.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77,120.81) -- (241.13,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.95,117.63) -- (237.95,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.62,116.55) -- (230.98,116.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.80,113.37) -- (227.80,119.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.36,120.64) -- (240.72,120.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.54,117.46) -- (237.54,123.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77,120.81) -- (241.13,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.95,117.63) -- (237.95,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77,120.81) -- (241.13,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.95,117.63) -- (237.95,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.01,112.51) -- (221.37,112.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.19,109.33) -- (218.19,115.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.07,116.32) -- (230.43,116.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.25,113.14) -- (227.25,119.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77,120.81) -- (241.13,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.95,117.63) -- (237.95,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.48,120.69) -- (240.84,120.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.66,117.51) -- (237.66,123.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.02,115.46) -- (228.38,115.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.20,112.27) -- (225.20,118.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.73, 78.04) -- (133.10, 78.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.91, 74.86) -- (129.91, 81.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.02, 89.06) -- (165.38, 89.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.20, 85.88) -- (162.20, 92.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.11, 87.97) -- (160.48, 87.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.29, 84.79) -- (157.29, 91.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.69,120.78) -- (241.05,120.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.87,117.60) -- (237.87,123.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.74,120.80) -- (241.10,120.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.92,117.62) -- (237.92,123.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.29,115.99) -- (229.65,115.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.47,112.81) -- (226.47,119.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.26, 73.56) -- (128.62, 73.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.44, 70.38) -- (125.44, 76.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.73, 91.98) -- (171.09, 91.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.91, 88.80) -- (167.91, 95.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.32,120.62) -- (240.69,120.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.50,117.44) -- (237.50,123.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.63,115.29) -- (228.00,115.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.81,112.11) -- (224.81,118.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.75,120.38) -- (240.12,120.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.93,117.20) -- (236.93,123.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.98, 46.64) -- ( 64.35, 46.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.16, 43.46) -- ( 61.16, 49.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.35,120.63) -- (240.71,120.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.53,117.45) -- (237.53,123.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.69,120.78) -- (241.05,120.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.87,117.60) -- (237.87,123.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.51, 96.65) -- (182.87, 96.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.69, 93.47) -- (179.69, 99.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.16,110.48) -- (216.52,110.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.34,107.29) -- (213.34,113.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.69,111.96) -- (220.05,111.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.87,108.78) -- (216.87,115.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.24, 94.97) -- (156.60, 94.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.42, 91.79) -- (153.42, 98.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.66,120.34) -- (240.02,120.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.84,117.16) -- (236.84,123.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.93, 47.70) -- ( 65.30, 47.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.11, 44.51) -- ( 62.11, 50.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.96,117.95) -- (234.33,117.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.15,114.77) -- (231.15,121.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.26, 71.77) -- (119.63, 71.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.44, 68.59) -- (116.44, 74.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.29, 77.03) -- (128.65, 77.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.47, 73.85) -- (125.47, 80.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.43,113.53) -- (223.80,113.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.61,110.35) -- (220.61,116.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.81,117.47) -- (233.17,117.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.99,114.29) -- (229.99,120.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.10,120.53) -- (240.46,120.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.28,117.35) -- (237.28,123.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.36,120.22) -- (239.72,120.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.54,117.04) -- (236.54,123.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.25,118.91) -- (236.61,118.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.43,115.73) -- (233.43,122.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.34,110.97) -- (217.70,110.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.52,107.79) -- (214.52,114.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.01,104.56) -- (202.38,104.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.19,101.38) -- (199.19,107.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.82,119.99) -- (239.19,119.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.00,116.81) -- (236.00,123.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.98,105.43) -- (202.34,105.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.16,102.25) -- (199.16,108.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.83, 87.30) -- (158.19, 87.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.01, 84.12) -- (155.01, 90.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.95,120.05) -- (239.31,120.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.13,116.86) -- (236.13,123.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.08, 60.33) -- ( 96.44, 60.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.26, 57.15) -- ( 93.26, 63.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.26, 82.38) -- (149.62, 82.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.44, 79.20) -- (146.44, 85.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.41, 46.68) -- ( 63.77, 46.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.59, 43.49) -- ( 60.59, 49.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.98, 82.09) -- (136.34, 82.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.16, 78.91) -- (133.16, 85.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.03,120.50) -- (240.40,120.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.22,117.32) -- (237.22,123.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.03, 64.39) -- (104.40, 64.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.22, 61.21) -- (101.22, 67.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.42,120.66) -- (240.78,120.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.60,117.48) -- (237.60,123.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.47,102.62) -- (195.84,102.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.66, 99.44) -- (192.66,105.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.08,115.06) -- (227.44,115.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.26,111.88) -- (224.26,118.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.99,101.81) -- (193.36,101.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.18, 98.62) -- (190.18,104.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.68, 74.58) -- (131.05, 74.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.86, 71.40) -- (127.86, 77.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.98,120.06) -- (239.35,120.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.17,116.88) -- (236.17,123.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.73,120.80) -- (241.10,120.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.92,117.61) -- (237.92,123.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.82,103.78) -- (182.19,103.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.00,100.60) -- (179.00,106.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77,120.81) -- (241.13,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.95,117.63) -- (237.95,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.02,110.00) -- (213.39,110.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.20,106.82) -- (210.20,113.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.80,119.57) -- (238.17,119.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.99,116.38) -- (234.99,122.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.69,114.06) -- (225.05,114.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.87,110.87) -- (221.87,117.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.29,105.93) -- (201.65,105.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.47,102.75) -- (198.47,109.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.74,115.35) -- (228.10,115.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.92,112.17) -- (224.92,118.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.74,114.08) -- (225.10,114.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.92,110.90) -- (221.92,117.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.61,119.91) -- (238.98,119.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.79,116.72) -- (235.79,123.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.44, 53.73) -- ( 80.81, 53.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.63, 50.55) -- ( 77.63, 56.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.83,116.64) -- (231.19,116.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.01,113.45) -- (228.01,119.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.40,118.55) -- (235.76,118.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.58,115.37) -- (232.58,121.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.10, 51.05) -- ( 74.47, 51.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.29, 47.86) -- ( 71.29, 54.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.27, 92.39) -- (171.63, 92.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.45, 89.20) -- (168.45, 95.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.85,112.45) -- (221.21,112.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.03,109.26) -- (218.03,115.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.04, 91.44) -- (166.40, 91.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.22, 88.25) -- (163.22, 94.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.06,120.09) -- (239.43,120.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.24,116.91) -- (236.24,123.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.19, 99.78) -- (187.56, 99.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.38, 96.60) -- (184.38,102.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.76,120.81) -- (241.13,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.95,117.63) -- (237.95,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.93,120.04) -- (239.30,120.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.12,116.86) -- (236.12,123.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.95, 69.98) -- (119.31, 69.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.13, 66.80) -- (116.13, 73.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.46, 98.63) -- (187.83, 98.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.65, 95.45) -- (184.65,101.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.22,117.64) -- (233.58,117.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.40,114.46) -- (230.40,120.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.43, 41.72) -- ( 52.80, 41.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.61, 38.54) -- ( 49.61, 44.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.26,119.76) -- (238.62,119.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.44,116.58) -- (235.44,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.24,117.23) -- (232.60,117.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.42,114.05) -- (229.42,120.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.06,117.15) -- (232.42,117.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.24,113.97) -- (229.24,120.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.85, 64.77) -- (107.21, 64.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.03, 61.58) -- (104.03, 67.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.11,117.18) -- (232.48,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.30,113.99) -- (229.30,120.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.27,111.17) -- (213.64,111.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.45,107.98) -- (210.45,114.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.07,118.84) -- (236.43,118.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.25,115.65) -- (233.25,122.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.71,104.54) -- (198.08,104.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.89,101.36) -- (194.89,107.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.86, 70.13) -- (120.22, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.04, 66.95) -- (117.04, 73.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 80.46) -- (142.05, 80.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.87, 77.28) -- (138.87, 83.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.74, 55.12) -- ( 83.11, 55.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.93, 51.93) -- ( 79.93, 58.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.14,119.71) -- (238.50,119.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.32,116.52) -- (235.32,122.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.43, 79.81) -- (139.79, 79.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.61, 76.62) -- (136.61, 82.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.58, 98.48) -- (187.95, 98.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.77, 95.29) -- (184.77,101.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.80,104.99) -- (196.17,104.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.98,101.80) -- (192.98,108.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.37, 89.95) -- (164.73, 89.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.55, 86.77) -- (161.55, 93.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.87, 49.06) -- ( 70.23, 49.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.05, 45.87) -- ( 67.05, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.54, 61.80) -- ( 92.90, 61.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.72, 58.62) -- ( 89.72, 64.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.92, 78.32) -- (135.29, 78.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.11, 75.14) -- (132.11, 81.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.03,118.40) -- (235.39,118.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.21,115.22) -- (232.21,121.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.28,117.67) -- (233.65,117.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.46,114.48) -- (230.46,120.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.51,116.50) -- (230.87,116.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.69,113.32) -- (227.69,119.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.22, 73.56) -- (121.58, 73.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.40, 70.38) -- (118.40, 76.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.90, 59.55) -- ( 94.26, 59.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.08, 56.37) -- ( 91.08, 62.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.33, 75.03) -- (129.70, 75.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.52, 71.84) -- (126.52, 78.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.24,107.92) -- (194.60,107.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.42,104.74) -- (191.42,111.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.24,119.33) -- (237.60,119.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.42,116.15) -- (234.42,122.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.69, 74.26) -- (129.05, 74.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.87, 71.07) -- (125.87, 77.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.32, 88.18) -- (154.68, 88.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.50, 85.00) -- (151.50, 91.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.19, 75.34) -- (129.55, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.37, 72.16) -- (126.37, 78.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.70,106.98) -- (204.07,106.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.88,103.80) -- (200.88,110.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.54,117.78) -- (233.90,117.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.72,114.60) -- (230.72,120.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.08,117.16) -- (232.45,117.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.26,113.98) -- (229.26,120.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.58,116.53) -- (230.94,116.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.76,113.35) -- (227.76,119.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.49,116.50) -- (230.86,116.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.67,113.31) -- (227.67,119.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.48,120.27) -- (239.85,120.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.67,117.09) -- (236.67,123.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.63, 80.16) -- (139.99, 80.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.81, 76.97) -- (136.81, 83.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.95, 80.63) -- (140.31, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.13, 77.45) -- (137.13, 83.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.14,111.59) -- (214.50,111.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.32,108.41) -- (211.32,114.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.66,113.40) -- (222.03,113.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.85,110.21) -- (218.85,116.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.34,109.36) -- (213.71,109.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.53,106.18) -- (210.53,112.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.13, 68.33) -- (110.50, 68.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.32, 65.15) -- (107.32, 71.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.68, 73.71) -- (123.05, 73.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.86, 70.53) -- (119.86, 76.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.53,101.56) -- (193.90,101.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.71, 98.38) -- (190.71,104.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.25, 79.42) -- (129.61, 79.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.43, 76.24) -- (126.43, 82.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.14,100.21) -- (187.51,100.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.32, 97.03) -- (184.32,103.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.91,120.03) -- (239.27,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.09,116.85) -- (236.09,123.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.12,114.98) -- (225.48,114.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.30,111.80) -- (222.30,118.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.02,114.20) -- (225.38,114.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.20,111.01) -- (222.20,117.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.09,120.10) -- (239.45,120.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.27,116.92) -- (236.27,123.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77,120.81) -- (241.13,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.95,117.63) -- (237.95,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.75,120.80) -- (241.12,120.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.94,117.62) -- (237.94,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.71,120.79) -- (241.07,120.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.89,117.60) -- (237.89,123.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.60,120.74) -- (240.97,120.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.78,117.56) -- (237.78,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.90,120.03) -- (239.26,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.08,116.84) -- (236.08,123.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77,120.81) -- (241.13,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.95,117.63) -- (237.95,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.96,118.79) -- (236.32,118.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.14,115.61) -- (233.14,121.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.32,120.62) -- (240.68,120.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.50,117.44) -- (237.50,123.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.48, 96.25) -- (181.85, 96.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.66, 93.07) -- (178.66, 99.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.89, 98.39) -- (185.26, 98.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.07, 95.20) -- (182.07,101.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.61,120.33) -- (239.98,120.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.79,117.14) -- (236.79,123.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.24,117.23) -- (232.61,117.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.42,114.05) -- (229.42,120.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.64,120.76) -- (241.01,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.83,117.58) -- (237.83,123.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.26,119.76) -- (238.63,119.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.44,116.58) -- (235.44,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.59, 93.78) -- (172.96, 93.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.77, 90.60) -- (169.77, 96.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.24, 98.90) -- (188.61, 98.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.42, 95.72) -- (185.42,102.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.84,120.00) -- (239.20,120.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.02,116.82) -- (236.02,123.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.99, 83.32) -- (151.35, 83.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.17, 80.14) -- (148.17, 86.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.54,103.59) -- (198.90,103.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.72,100.41) -- (195.72,106.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.55, 78.45) -- (136.91, 78.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.73, 75.27) -- (133.73, 81.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.45,119.42) -- (237.81,119.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.63,116.23) -- (234.63,122.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.02,112.52) -- (221.38,112.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.20,109.33) -- (218.20,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.67,120.77) -- (241.04,120.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.85,117.59) -- (237.85,123.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.69, 84.96) -- (154.06, 84.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.88, 81.78) -- (150.88, 88.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.67,117.41) -- (233.03,117.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.85,114.23) -- (229.85,120.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.95,109.55) -- (214.31,109.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.13,106.36) -- (211.13,112.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.54,117.77) -- (233.90,117.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.72,114.59) -- (230.72,120.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.71,120.79) -- (241.08,120.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.89,117.61) -- (237.89,123.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.24,110.32) -- (215.60,110.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.42,107.14) -- (212.42,113.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.98,118.80) -- (236.34,118.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.16,115.62) -- (233.16,121.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85,106.89) -- (206.22,106.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.04,103.71) -- (203.04,110.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.69,116.16) -- (230.05,116.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.87,112.98) -- (226.87,119.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.07,120.52) -- (240.43,120.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.25,117.33) -- (237.25,123.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.15, 95.98) -- (177.52, 95.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.33, 92.80) -- (174.33, 99.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.90,118.35) -- (235.26,118.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.08,115.16) -- (232.08,121.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.24, 74.77) -- (127.60, 74.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.42, 71.59) -- (124.42, 77.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.51,113.98) -- (224.87,113.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.69,110.80) -- (221.69,117.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.34,116.01) -- (229.71,116.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.52,112.83) -- (226.52,119.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.97,120.47) -- (240.33,120.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.15,117.29) -- (237.15,123.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.06,101.32) -- (193.42,101.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.24, 98.14) -- (190.24,104.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.77, 36.00) -- (237.95, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.77, 36.00) -- ( 43.77, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.60, 36.00) -- ( 82.60, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.44, 36.00) -- (121.44, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.28, 36.00) -- (160.28, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.11, 36.00) -- (199.11, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.95, 36.00) -- (237.95, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.77, 20.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.60, 20.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.44, 20.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (160.28, 20.40) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (199.11, 20.40) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (237.95, 20.40) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.26) -- ( 36.00,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.26) -- ( 30.00, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 55.57) -- ( 30.00, 55.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 71.88) -- ( 30.00, 71.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 88.19) -- ( 30.00, 88.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,104.50) -- ( 30.00,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,120.81) -- ( 30.00,120.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 39.26) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 71.88) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,104.50) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(245.72, 36.00) --
	(245.72,124.07) --
	( 36.00,124.07) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.86,  6.00) {$|E_{\mathrm{out}}|/|E_{\mathrm{in}}|$ for Bev};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.20, 80.04) {$|E_{\mathrm{out}}|/|E_{\mathrm{in}}|$ for FK};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (245.72,124.07);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.77, 36.00) -- ( 43.77,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 82.60, 36.00) -- ( 82.60,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.44, 36.00) -- (121.44,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (160.28, 36.00) -- (160.28,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.11, 36.00) -- (199.11,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (237.95, 36.00) -- (237.95,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 39.26) -- (245.72, 39.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 55.57) -- (245.72, 55.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 71.88) -- (245.72, 71.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 88.19) -- (245.72, 88.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,104.50) -- (245.72,104.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,120.81) -- (245.72,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) -- (245.72,124.07);
\end{scope}
\end{tikzpicture}


==> analysis_bio-002.tex <==
% Created by tikzDevice version 0.12 on 2020-06-04 17:48:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,126.47);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (245.72,124.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77,109.20) -- (241.13,109.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.95,106.02) -- (237.95,112.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77,108.76) -- (241.13,108.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.95,105.58) -- (237.95,111.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.46,120.24) -- (239.82,120.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.64,117.06) -- (236.64,123.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.56,120.48) -- (212.92,120.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.74,117.29) -- (209.74,123.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.16,108.60) -- (183.53,108.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.35,105.42) -- (180.35,111.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.65,109.45) -- (241.01,109.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.83,106.26) -- (237.83,112.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77,112.08) -- (241.13,112.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.95,108.89) -- (237.95,115.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.35,120.51) -- (220.71,120.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.53,117.33) -- (217.53,123.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77,116.83) -- (241.13,116.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.95,113.65) -- (237.95,120.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.62,117.25) -- (230.98,117.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.80,114.07) -- (227.80,120.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.36,119.98) -- (240.72,119.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.54,116.80) -- (237.54,123.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77,113.29) -- (241.13,113.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.95,110.11) -- (237.95,116.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77,110.24) -- (241.13,110.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.95,107.06) -- (237.95,113.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.01,115.15) -- (221.37,115.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.19,111.97) -- (218.19,118.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.07,119.14) -- (230.43,119.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.25,115.96) -- (227.25,122.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77,111.22) -- (241.13,111.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.95,108.04) -- (237.95,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.48,116.89) -- (240.84,116.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.66,113.71) -- (237.66,120.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.02,120.75) -- (228.38,120.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.20,117.57) -- (225.20,123.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.73,120.81) -- (133.10,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.91,117.63) -- (129.91,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.02,117.98) -- (165.38,117.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.20,114.80) -- (162.20,121.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.11,120.81) -- (160.48,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.29,117.63) -- (157.29,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.69,119.15) -- (241.05,119.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.87,115.97) -- (237.87,122.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.74,120.10) -- (241.10,120.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.92,116.92) -- (237.92,123.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.29,114.15) -- (229.65,114.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.47,110.97) -- (226.47,117.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.26,120.81) -- (128.62,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.44,117.63) -- (125.44,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.73,120.81) -- (171.09,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.91,117.63) -- (167.91,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.32,111.66) -- (240.69,111.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.50,108.48) -- (237.50,114.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.63,120.81) -- (228.00,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.81,117.63) -- (224.81,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.75,113.19) -- (240.12,113.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.93,110.00) -- (236.93,116.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.98,120.81) -- ( 64.35,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.16,117.63) -- ( 61.16,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.35,116.77) -- (240.71,116.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.53,113.58) -- (237.53,119.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.69,119.35) -- (241.05,119.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.87,116.17) -- (237.87,122.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.51,120.81) -- (182.87,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.69,117.63) -- (179.69,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.16,120.24) -- (216.52,120.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.34,117.06) -- (213.34,123.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.69,120.63) -- (220.05,120.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.87,117.45) -- (216.87,123.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.24,112.02) -- (156.60,112.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.42,108.84) -- (153.42,115.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.66,119.12) -- (240.02,119.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.84,115.93) -- (236.84,122.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.93,120.81) -- ( 65.30,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.11,117.63) -- ( 62.11,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.96,116.12) -- (234.33,116.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.15,112.93) -- (231.15,119.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.26,120.81) -- (119.63,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.44,117.63) -- (116.44,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.29,120.81) -- (128.65,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.47,117.63) -- (125.47,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.43,105.39) -- (223.80,105.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.61,102.20) -- (220.61,108.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.81,120.81) -- (233.17,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.99,117.63) -- (229.99,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.10,115.70) -- (240.46,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.28,112.52) -- (237.28,118.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.36,118.77) -- (239.72,118.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.54,115.59) -- (236.54,121.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.25,118.64) -- (236.61,118.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.43,115.46) -- (233.43,121.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.34,120.81) -- (217.70,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.52,117.63) -- (214.52,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.01,120.81) -- (202.38,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.19,117.63) -- (199.19,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.82,115.42) -- (239.19,115.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.00,112.23) -- (236.00,118.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.98,116.96) -- (202.34,116.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.16,113.78) -- (199.16,120.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.83,120.81) -- (158.19,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.01,117.63) -- (155.01,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.95,117.23) -- (239.31,117.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.13,114.05) -- (236.13,120.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.08,120.81) -- ( 96.44,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.26,117.63) -- ( 93.26,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.26,120.81) -- (149.62,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.44,117.63) -- (146.44,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.41,120.81) -- ( 63.77,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.59,117.63) -- ( 60.59,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.98,120.81) -- (136.34,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.16,117.63) -- (133.16,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.03,115.52) -- (240.40,115.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.22,112.34) -- (237.22,118.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.03,120.81) -- (104.40,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.22,117.63) -- (101.22,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.42,114.06) -- (240.78,114.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.60,110.88) -- (237.60,117.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.47,120.81) -- (195.84,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.66,117.63) -- (192.66,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.08,111.88) -- (227.44,111.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.26,108.70) -- (224.26,115.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.99,111.99) -- (193.36,111.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.18,108.80) -- (190.18,115.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.68,118.28) -- (131.05,118.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.86,115.10) -- (127.86,121.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.98,117.31) -- (239.35,117.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.17,114.13) -- (236.17,120.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.73,119.71) -- (241.10,119.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.92,116.53) -- (237.92,122.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.82,119.06) -- (182.19,119.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.00,115.88) -- (179.00,122.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77,105.34) -- (241.13,105.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.95,102.16) -- (237.95,108.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.02,119.09) -- (213.39,119.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.20,115.91) -- (210.20,122.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.80,120.81) -- (238.17,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.99,117.63) -- (234.99,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.69,115.22) -- (225.05,115.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.87,112.04) -- (221.87,118.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.29,120.81) -- (201.65,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.47,117.63) -- (198.47,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.74,120.81) -- (228.10,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.92,117.63) -- (224.92,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.74,116.37) -- (225.10,116.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.92,113.19) -- (221.92,119.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.61,114.58) -- (238.98,114.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.79,111.39) -- (235.79,117.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.44,116.09) -- ( 80.81,116.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.63,112.90) -- ( 77.63,119.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.83,120.81) -- (231.19,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.01,117.63) -- (228.01,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.40,120.57) -- (235.76,120.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.58,117.39) -- (232.58,123.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.10,110.17) -- ( 74.47,110.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.29,106.99) -- ( 71.29,113.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.27,120.81) -- (171.63,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.45,117.63) -- (168.45,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.85,114.22) -- (221.21,114.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.03,111.04) -- (218.03,117.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.04,120.81) -- (166.40,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.22,117.63) -- (163.22,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.06,109.50) -- (239.43,109.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.24,106.31) -- (236.24,112.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.19,118.71) -- (187.56,118.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.38,115.52) -- (184.38,121.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.76,120.81) -- (241.13,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.95,117.63) -- (237.95,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.93,108.47) -- (239.30,108.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.12,105.29) -- (236.12,111.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.95,115.77) -- (119.31,115.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.13,112.58) -- (116.13,118.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.46,106.60) -- (187.83,106.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.65,103.42) -- (184.65,109.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.22,120.81) -- (233.58,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.40,117.63) -- (230.40,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.43,120.81) -- ( 52.80,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.61,117.63) -- ( 49.61,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.26,111.53) -- (238.62,111.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.44,108.34) -- (235.44,114.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.24,120.81) -- (232.60,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.42,117.63) -- (229.42,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.06,115.91) -- (232.42,115.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.24,112.73) -- (229.24,119.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.85,120.81) -- (107.21,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.03,117.63) -- (104.03,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.11,117.16) -- (232.48,117.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.30,113.97) -- (229.30,120.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.27,117.38) -- (213.64,117.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.45,114.20) -- (210.45,120.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.07,118.06) -- (236.43,118.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.25,114.88) -- (233.25,121.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.71,118.39) -- (198.08,118.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.89,115.20) -- (194.89,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.86,113.55) -- (120.22,113.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.04,110.37) -- (117.04,116.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69,118.08) -- (142.05,118.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.87,114.89) -- (138.87,121.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.74,113.83) -- ( 83.11,113.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.93,110.65) -- ( 79.93,117.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.14,115.75) -- (238.50,115.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.32,112.57) -- (235.32,118.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.43,120.81) -- (139.79,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.61,117.63) -- (136.61,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.58,113.32) -- (187.95,113.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.77,110.14) -- (184.77,116.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.80,118.32) -- (196.17,118.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.98,115.14) -- (192.98,121.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.37,120.81) -- (164.73,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.55,117.63) -- (161.55,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.87,120.81) -- ( 70.23,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.05,117.63) -- ( 67.05,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.54,120.81) -- ( 92.90,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.72,117.63) -- ( 89.72,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.92,120.81) -- (135.29,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.11,117.63) -- (132.11,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.03,118.32) -- (235.39,118.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.21,115.13) -- (232.21,121.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.28,116.29) -- (233.65,116.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.46,113.11) -- (230.46,119.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.51,109.00) -- (230.87,109.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.69,105.82) -- (227.69,112.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.22,120.81) -- (121.58,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.40,117.63) -- (118.40,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.90,120.81) -- ( 94.26,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.08,117.63) -- ( 91.08,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.33,120.81) -- (129.70,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.52,117.63) -- (126.52,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.24,118.58) -- (194.60,118.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.42,115.40) -- (191.42,121.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.24,110.99) -- (237.60,110.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.42,107.80) -- (234.42,114.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.69,117.88) -- (129.05,117.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.87,114.69) -- (125.87,121.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.32,120.81) -- (154.68,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.50,117.63) -- (151.50,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.19,115.14) -- (129.55,115.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.37,111.96) -- (126.37,118.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.70,116.63) -- (204.07,116.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.88,113.45) -- (200.88,119.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.54,120.81) -- (233.90,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.72,117.63) -- (230.72,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.08,120.81) -- (232.45,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.26,117.63) -- (229.26,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.58,120.81) -- (230.94,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.76,117.63) -- (227.76,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.49,120.81) -- (230.86,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.67,117.63) -- (227.67,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.48,119.93) -- (239.85,119.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.67,116.75) -- (236.67,123.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.63,118.33) -- (139.99,118.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.81,115.15) -- (136.81,121.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.95,120.81) -- (140.31,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.13,117.63) -- (137.13,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.14,120.81) -- (214.50,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.32,117.63) -- (211.32,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.66,117.10) -- (222.03,117.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.85,113.92) -- (218.85,120.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.34,120.81) -- (213.71,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.53,117.63) -- (210.53,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.13,120.81) -- (110.50,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.32,117.63) -- (107.32,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.68,120.81) -- (123.05,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.86,117.63) -- (119.86,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.53,120.81) -- (193.90,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.71,117.63) -- (190.71,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.25,120.81) -- (129.61,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.43,117.63) -- (126.43,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.14,120.81) -- (187.51,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.32,117.63) -- (184.32,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.91,120.12) -- (239.27,120.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.09,116.94) -- (236.09,123.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.12,116.45) -- (225.48,116.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.30,113.27) -- (222.30,119.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.02,120.81) -- (225.38,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.20,117.63) -- (222.20,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.09,120.81) -- (239.45,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.27,117.63) -- (236.27,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77,120.14) -- (241.13,120.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.95,116.96) -- (237.95,123.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.75,118.22) -- (241.12,118.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.94,115.04) -- (237.94,121.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.71,120.10) -- (241.07,120.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.89,116.91) -- (237.89,123.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.60,114.95) -- (240.97,114.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.78,111.77) -- (237.78,118.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.90,120.45) -- (239.26,120.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.08,117.27) -- (236.08,123.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77,105.05) -- (241.13,105.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.95,101.87) -- (237.95,108.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.96,114.52) -- (236.32,114.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.14,111.34) -- (233.14,117.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.32,120.81) -- (240.68,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.50,117.63) -- (237.50,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.48,120.81) -- (181.85,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.66,117.63) -- (178.66,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.89,120.67) -- (185.26,120.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.07,117.49) -- (182.07,123.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.61,116.28) -- (239.98,116.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.79,113.09) -- (236.79,119.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.24,120.01) -- (232.61,120.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.42,116.83) -- (229.42,123.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.64,111.85) -- (241.01,111.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.83,108.67) -- (237.83,115.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.26,120.76) -- (238.63,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.44,117.58) -- (235.44,123.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.59,117.14) -- (172.96,117.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.77,113.96) -- (169.77,120.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.24,120.81) -- (188.61,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.42,117.63) -- (185.42,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.84,117.37) -- (239.20,117.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.02,114.19) -- (236.02,120.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.99,120.81) -- (151.35,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.17,117.63) -- (148.17,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.54,118.67) -- (198.90,118.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.72,115.48) -- (195.72,121.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.55,120.81) -- (136.91,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.73,117.63) -- (133.73,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.45,118.24) -- (237.81,118.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.63,115.06) -- (234.63,121.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.02,120.81) -- (221.38,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.20,117.63) -- (218.20,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.67,117.01) -- (241.04,117.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.85,113.83) -- (237.85,120.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.69,120.81) -- (154.06,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.88,117.63) -- (150.88,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.67,120.81) -- (233.03,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.85,117.63) -- (229.85,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.95,120.81) -- (214.31,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.13,117.63) -- (211.13,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.54,119.48) -- (233.90,119.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.72,116.29) -- (230.72,122.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.71,118.91) -- (241.08,118.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.89,115.72) -- (237.89,122.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.24,120.65) -- (215.60,120.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.42,117.47) -- (212.42,123.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.98,117.22) -- (236.34,117.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.16,114.04) -- (233.16,120.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.85,117.49) -- (206.22,117.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.04,114.31) -- (203.04,120.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.69,119.49) -- (230.05,119.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.87,116.31) -- (226.87,122.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.07,120.80) -- (240.43,120.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.25,117.62) -- (237.25,123.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.15,119.83) -- (177.52,119.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.33,116.65) -- (174.33,123.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.90,112.07) -- (235.26,112.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.08,108.89) -- (232.08,115.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.24,120.81) -- (127.60,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.42,117.63) -- (124.42,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.51,119.10) -- (224.87,119.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.69,115.92) -- (221.69,122.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.34,119.11) -- (229.71,119.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.52,115.93) -- (226.52,122.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.97,120.71) -- (240.33,120.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.15,117.53) -- (237.15,123.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.06,120.81) -- (193.42,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.24,117.63) -- (190.24,123.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.77, 36.00) -- (237.95, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.77, 36.00) -- ( 43.77, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.60, 36.00) -- ( 82.60, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.44, 36.00) -- (121.44, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.28, 36.00) -- (160.28, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.11, 36.00) -- (199.11, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.95, 36.00) -- (237.95, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.77, 20.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.60, 20.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.44, 20.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (160.28, 20.40) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (199.11, 20.40) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (237.95, 20.40) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.26) -- ( 36.00,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.26) -- ( 30.00, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 55.57) -- ( 30.00, 55.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 71.88) -- ( 30.00, 71.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 88.19) -- ( 30.00, 88.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,104.50) -- ( 30.00,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,120.81) -- ( 30.00,120.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 39.26) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 71.88) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,104.50) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(245.72, 36.00) --
	(245.72,124.07) --
	( 36.00,124.07) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.86,  6.00) {$|E_{\mathrm{out}}|/|E_{\mathrm{in}}|$ for Bev};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.20, 80.04) {$|E_{\mathrm{out}}|/|E_{\mathrm{in}}|$ for FK};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (245.72,124.07);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.77, 36.00) -- ( 43.77,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 82.60, 36.00) -- ( 82.60,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.44, 36.00) -- (121.44,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (160.28, 36.00) -- (160.28,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.11, 36.00) -- (199.11,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (237.95, 36.00) -- (237.95,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 39.26) -- (245.72, 39.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 55.57) -- (245.72, 55.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 71.88) -- (245.72, 71.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 88.19) -- (245.72, 88.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,104.50) -- (245.72,104.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,120.81) -- (245.72,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) -- (245.72,124.07);
\end{scope}
\end{tikzpicture}


==> analysis_bio-003.tex <==
% Created by tikzDevice version 0.12 on 2020-06-04 17:48:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,126.47);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (245.72,124.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (170.19, 92.06) rectangle (171.19, 93.06);

\path[fill=fillColor] (130.24, 75.29) rectangle (131.24, 76.29);

\path[fill=fillColor] (163.24, 89.15) rectangle (164.24, 90.15);

\path[fill=fillColor] (150.60, 83.84) rectangle (151.60, 84.84);

\path[fill=fillColor] (127.73, 74.49) rectangle (128.73, 75.49);

\path[fill=fillColor] (139.66, 79.24) rectangle (140.66, 80.24);

\path[fill=fillColor] (166.61, 90.56) rectangle (167.61, 91.56);

\path[fill=fillColor] (152.06, 84.45) rectangle (153.06, 85.45);

\path[fill=fillColor] (160.93, 88.18) rectangle (161.93, 89.18);

\path[fill=fillColor] (129.20, 74.85) rectangle (130.20, 75.85);

\path[fill=fillColor] (153.36, 85.00) rectangle (154.36, 86.00);

\path[fill=fillColor] (128.57, 74.59) rectangle (129.57, 75.59);

\path[fill=fillColor] (135.01, 77.29) rectangle (136.01, 78.29);

\path[fill=fillColor] (155.25, 85.79) rectangle (156.25, 86.79);

\path[fill=fillColor] (167.53, 90.95) rectangle (168.53, 91.95);

\path[fill=fillColor] (127.93, 74.32) rectangle (128.93, 75.32);

\path[fill=fillColor] (150.99, 84.00) rectangle (151.99, 85.00);

\path[fill=fillColor] (137.28, 78.24) rectangle (138.28, 79.24);

\path[fill=fillColor] (143.99, 81.88) rectangle (144.99, 82.88);

\path[fill=fillColor] (156.70, 86.41) rectangle (157.70, 87.41);

\path[fill=fillColor] (136.13, 78.01) rectangle (137.13, 79.01);

\path[fill=fillColor] (136.28, 77.83) rectangle (137.28, 78.83);

\path[fill=fillColor] ( 93.95, 60.05) rectangle ( 94.95, 61.05);

\path[fill=fillColor] (  1.95, 21.41) rectangle (  2.95, 22.41);

\path[fill=fillColor] (152.43, 84.61) rectangle (153.43, 85.61);

\path[fill=fillColor] ( 90.77, 58.71) rectangle ( 91.77, 59.71);

\path[fill=fillColor] (138.69, 78.84) rectangle (139.69, 79.84);

\path[fill=fillColor] (116.07, 69.34) rectangle (117.07, 70.34);

\path[fill=fillColor] (149.89, 83.67) rectangle (150.89, 84.67);

\path[fill=fillColor] ( 88.93, 57.94) rectangle ( 89.93, 58.94);

\path[fill=fillColor] (144.01, 81.07) rectangle (145.01, 82.07);

\path[fill=fillColor] (166.16, 90.37) rectangle (167.16, 91.37);

\path[fill=fillColor] (112.62, 67.89) rectangle (113.62, 68.89);

\path[fill=fillColor] ( 80.56, 54.53) rectangle ( 81.56, 55.53);

\path[fill=fillColor] (107.16, 65.60) rectangle (108.16, 66.60);

\path[fill=fillColor] (111.89, 67.58) rectangle (112.89, 68.58);

\path[fill=fillColor] (123.08, 72.28) rectangle (124.08, 73.28);

\path[fill=fillColor] (133.65, 76.78) rectangle (134.65, 77.78);

\path[fill=fillColor] (134.89, 77.24) rectangle (135.89, 78.24);

\path[fill=fillColor] (149.32, 83.30) rectangle (150.32, 84.30);

\path[fill=fillColor] (131.78, 78.18) rectangle (132.78, 79.18);

\path[fill=fillColor] (153.27, 84.96) rectangle (154.27, 85.96);

\path[fill=fillColor] ( 82.85, 56.45) rectangle ( 83.85, 57.45);

\path[fill=fillColor] (154.79, 85.60) rectangle (155.79, 86.60);

\path[fill=fillColor] ( 84.61, 56.87) rectangle ( 85.61, 57.87);

\path[fill=fillColor] (146.33, 83.18) rectangle (147.33, 84.18);

\path[fill=fillColor] (118.19, 70.23) rectangle (119.19, 71.23);

\path[fill=fillColor] (126.24, 73.61) rectangle (127.24, 74.61);

\path[fill=fillColor] (119.86, 70.93) rectangle (120.86, 71.93);

\path[fill=fillColor] (153.13, 84.90) rectangle (154.13, 85.90);

\path[fill=fillColor] (144.17, 81.14) rectangle (145.17, 82.14);

\path[fill=fillColor] (137.84, 78.48) rectangle (138.84, 79.48);

\path[fill=fillColor] (160.86, 88.15) rectangle (161.86, 89.15);

\path[fill=fillColor] (122.88, 72.20) rectangle (123.88, 73.20);

\path[fill=fillColor] (125.41, 73.42) rectangle (126.41, 74.42);

\path[fill=fillColor] ( 89.96, 58.37) rectangle ( 90.96, 59.37);

\path[fill=fillColor] (149.36, 83.65) rectangle (150.36, 84.65);

\path[fill=fillColor] ( 87.54, 57.39) rectangle ( 88.54, 58.39);

\path[fill=fillColor] (118.41, 70.32) rectangle (119.41, 71.32);

\path[fill=fillColor] ( 92.07, 59.26) rectangle ( 93.07, 60.26);

\path[fill=fillColor] (102.98, 64.00) rectangle (103.98, 65.00);

\path[fill=fillColor] (102.66, 63.71) rectangle (103.66, 64.71);

\path[fill=fillColor] ( 86.80, 57.04) rectangle ( 87.80, 58.04);

\path[fill=fillColor] ( 41.83, 38.73) rectangle ( 42.83, 39.73);

\path[fill=fillColor] (145.39, 83.20) rectangle (146.39, 84.20);

\path[fill=fillColor] (127.15, 73.99) rectangle (128.15, 74.99);

\path[fill=fillColor] ( 79.56, 54.48) rectangle ( 80.56, 55.48);

\path[fill=fillColor] (109.48, 66.57) rectangle (110.48, 67.57);

\path[fill=fillColor] (145.11, 81.69) rectangle (146.11, 82.69);

\path[fill=fillColor] (105.98, 65.10) rectangle (106.98, 66.10);

\path[fill=fillColor] (115.97, 69.29) rectangle (116.97, 70.29);

\path[fill=fillColor] (144.45, 81.46) rectangle (145.45, 82.46);

\path[fill=fillColor] ( 95.46, 60.68) rectangle ( 96.46, 61.68);

\path[fill=fillColor] (120.35, 71.13) rectangle (121.35, 72.13);

\path[fill=fillColor] (130.69, 75.48) rectangle (131.69, 76.48);

\path[fill=fillColor] (151.86, 85.87) rectangle (152.86, 86.87);

\path[fill=fillColor] (110.96, 67.19) rectangle (111.96, 68.19);

\path[fill=fillColor] (154.09, 85.44) rectangle (155.09, 86.44);

\path[fill=fillColor] (155.79, 86.02) rectangle (156.79, 87.02);

\path[fill=fillColor] (128.92, 74.73) rectangle (129.92, 75.73);

\path[fill=fillColor] (106.44, 65.29) rectangle (107.44, 66.29);

\path[fill=fillColor] (153.39, 85.31) rectangle (154.39, 86.31);

\path[fill=fillColor] (161.70, 88.50) rectangle (162.70, 89.50);

\path[fill=fillColor] (107.82, 65.87) rectangle (108.82, 66.87);

\path[fill=fillColor] (129.93, 75.16) rectangle (130.93, 76.16);

\path[fill=fillColor] ( 79.69, 54.26) rectangle ( 80.69, 55.26);

\path[fill=fillColor] (124.80, 73.00) rectangle (125.80, 74.00);

\path[fill=fillColor] (130.73, 75.49) rectangle (131.73, 76.49);

\path[fill=fillColor] ( 67.25, 49.06) rectangle ( 68.25, 50.06);

\path[fill=fillColor] ( 67.21, 48.99) rectangle ( 68.21, 49.99);

\path[fill=fillColor] ( 92.84, 59.58) rectangle ( 93.84, 60.58);

\path[fill=fillColor] (114.80, 68.97) rectangle (115.80, 69.97);

\path[fill=fillColor] (119.05, 70.59) rectangle (120.05, 71.59);

\path[fill=fillColor] (139.32, 79.56) rectangle (140.32, 80.56);

\path[fill=fillColor] (108.73, 66.25) rectangle (109.73, 67.25);

\path[fill=fillColor] (143.89, 81.31) rectangle (144.89, 82.31);

\path[fill=fillColor] ( 95.72, 60.79) rectangle ( 96.72, 61.79);

\path[fill=fillColor] ( 54.91, 43.65) rectangle ( 55.91, 44.65);

\path[fill=fillColor] (152.82, 84.77) rectangle (153.82, 85.77);

\path[fill=fillColor] (110.68, 67.07) rectangle (111.68, 68.07);

\path[fill=fillColor] ( 91.02, 58.81) rectangle ( 92.02, 59.81);

\path[fill=fillColor] ( 81.45, 54.80) rectangle ( 82.45, 55.80);

\path[fill=fillColor] (101.73, 63.31) rectangle (102.73, 64.31);

\path[fill=fillColor] (107.23, 65.75) rectangle (108.23, 66.75);

\path[fill=fillColor] ( 37.10, 36.79) rectangle ( 38.10, 37.79);

\path[fill=fillColor] (122.77, 72.19) rectangle (123.77, 73.19);

\path[fill=fillColor] ( 39.09, 37.19) rectangle ( 40.09, 38.19);

\path[fill=fillColor] ( 86.73, 57.14) rectangle ( 87.73, 58.14);

\path[fill=fillColor] ( 53.18, 42.93) rectangle ( 54.18, 43.93);

\path[fill=fillColor] (127.48, 74.13) rectangle (128.48, 75.13);

\path[fill=fillColor] ( 20.70, 29.28) rectangle ( 21.70, 30.28);

\path[fill=fillColor] (133.31, 76.58) rectangle (134.31, 77.58);

\path[fill=fillColor] ( 91.86, 59.17) rectangle ( 92.86, 60.17);

\path[fill=fillColor] (128.06, 74.37) rectangle (129.06, 75.37);

\path[fill=fillColor] (128.36, 74.50) rectangle (129.36, 75.50);

\path[fill=fillColor] ( 89.40, 58.22) rectangle ( 90.40, 59.22);

\path[fill=fillColor] (142.40, 80.39) rectangle (143.40, 81.39);

\path[fill=fillColor] (136.64, 78.29) rectangle (137.64, 79.29);

\path[fill=fillColor] (145.39, 81.65) rectangle (146.39, 82.65);

\path[fill=fillColor] ( 52.14, 42.49) rectangle ( 53.14, 43.49);

\path[fill=fillColor] (104.03, 64.28) rectangle (105.03, 65.28);

\path[fill=fillColor] ( 66.21, 48.46) rectangle ( 67.21, 49.46);

\path[fill=fillColor] (130.11, 75.56) rectangle (131.11, 76.56);

\path[fill=fillColor] ( 83.18, 55.56) rectangle ( 84.18, 56.56);

\path[fill=fillColor] ( 41.29, 37.93) rectangle ( 42.29, 38.93);

\path[fill=fillColor] (106.92, 65.86) rectangle (107.92, 66.86);

\path[fill=fillColor] ( 76.21, 53.10) rectangle ( 77.21, 54.10);

\path[fill=fillColor] (127.95, 74.32) rectangle (128.95, 75.32);

\path[fill=fillColor] ( 68.34, 49.29) rectangle ( 69.34, 50.29);

\path[fill=fillColor] ( 87.33, 57.27) rectangle ( 88.33, 58.27);

\path[fill=fillColor] (114.14, 68.99) rectangle (115.14, 69.99);

\path[fill=fillColor] (100.69, 62.88) rectangle (101.69, 63.88);

\path[fill=fillColor] (121.31, 72.10) rectangle (122.31, 73.10);

\path[fill=fillColor] ( 92.80, 59.72) rectangle ( 93.80, 60.72);

\path[fill=fillColor] (115.57, 69.41) rectangle (116.57, 70.41);

\path[fill=fillColor] ( 82.22, 55.13) rectangle ( 83.22, 56.13);

\path[fill=fillColor] ( 48.44, 40.95) rectangle ( 49.44, 41.95);

\path[fill=fillColor] ( 83.54, 57.51) rectangle ( 84.54, 58.51);

\path[fill=fillColor] (105.21, 65.38) rectangle (106.21, 66.38);

\path[fill=fillColor] (133.67, 76.73) rectangle (134.67, 77.73);

\path[fill=fillColor] (114.81, 68.81) rectangle (115.81, 69.81);

\path[fill=fillColor] ( 88.87, 58.91) rectangle ( 89.87, 59.91);

\path[fill=fillColor] ( 94.12, 60.62) rectangle ( 95.12, 61.62);

\path[fill=fillColor] ( 55.61, 43.91) rectangle ( 56.61, 44.91);

\path[fill=fillColor] (120.64, 71.26) rectangle (121.64, 72.26);

\path[fill=fillColor] ( 95.66, 60.76) rectangle ( 96.66, 61.76);

\path[fill=fillColor] ( 95.17, 60.56) rectangle ( 96.17, 61.56);

\path[fill=fillColor] (105.96, 66.15) rectangle (106.96, 67.15);

\path[fill=fillColor] (100.66, 63.06) rectangle (101.66, 64.06);

\path[fill=fillColor] ( 84.43, 56.30) rectangle ( 85.43, 57.30);

\path[fill=fillColor] ( 71.58, 50.65) rectangle ( 72.58, 51.65);

\path[fill=fillColor] (103.13, 63.90) rectangle (104.13, 64.90);

\path[fill=fillColor] (102.55, 63.66) rectangle (103.55, 64.66);

\path[fill=fillColor] ( 85.47, 56.48) rectangle ( 86.47, 57.48);

\path[fill=fillColor] ( 91.66, 59.42) rectangle ( 92.66, 60.42);

\path[fill=fillColor] (120.43, 72.37) rectangle (121.43, 73.37);

\path[fill=fillColor] (123.62, 72.51) rectangle (124.62, 73.51);

\path[fill=fillColor] ( 93.99, 60.24) rectangle ( 94.99, 61.24);

\path[fill=fillColor] (104.96, 64.67) rectangle (105.96, 65.67);

\path[fill=fillColor] ( 67.41, 49.96) rectangle ( 68.41, 50.96);

\path[fill=fillColor] (112.80, 68.88) rectangle (113.80, 69.88);

\path[fill=fillColor] ( 74.30, 51.79) rectangle ( 75.30, 52.79);

\path[fill=fillColor] ( 69.75, 50.22) rectangle ( 70.75, 51.22);

\path[fill=fillColor] ( 99.82, 62.51) rectangle (100.82, 63.51);

\path[fill=fillColor] ( 97.13, 61.85) rectangle ( 98.13, 62.85);

\path[fill=fillColor] ( 91.52, 59.20) rectangle ( 92.52, 60.20);

\path[fill=fillColor] ( 87.79, 57.46) rectangle ( 88.79, 58.46);

\path[fill=fillColor] ( 51.81, 43.41) rectangle ( 52.81, 44.41);

\path[fill=fillColor] (104.05, 64.29) rectangle (105.05, 65.29);

\path[fill=fillColor] (113.16, 68.42) rectangle (114.16, 69.42);

\path[fill=fillColor] ( 74.68, 52.05) rectangle ( 75.68, 53.05);

\path[fill=fillColor] ( 26.72, 32.39) rectangle ( 27.72, 33.39);

\path[fill=fillColor] ( 75.31, 52.22) rectangle ( 76.31, 53.22);

\path[fill=fillColor] ( 49.56, 41.92) rectangle ( 50.56, 42.92);

\path[fill=fillColor] ( 82.66, 55.30) rectangle ( 83.66, 56.30);

\path[fill=fillColor] ( 81.42, 54.78) rectangle ( 82.42, 55.78);

\path[fill=fillColor] (127.50, 74.14) rectangle (128.50, 75.14);

\path[fill=fillColor] ( 53.63, 43.31) rectangle ( 54.63, 44.31);

\path[fill=fillColor] ( 61.43, 46.39) rectangle ( 62.43, 47.39);

\path[fill=fillColor] (123.09, 72.28) rectangle (124.09, 73.28);

\path[fill=fillColor] (124.09, 72.70) rectangle (125.09, 73.70);

\path[fill=fillColor] ( 32.67, 34.65) rectangle ( 33.67, 35.65);

\path[fill=fillColor] ( 45.90, 39.91) rectangle ( 46.90, 40.91);

\path[fill=fillColor] ( 41.50, 38.84) rectangle ( 42.50, 39.84);

\path[fill=fillColor] ( 71.28, 50.53) rectangle ( 72.28, 51.53);

\path[fill=fillColor] (129.55, 75.00) rectangle (130.55, 76.00);

\path[fill=fillColor] ( 80.65, 54.46) rectangle ( 81.65, 55.46);

\path[fill=fillColor] (  2.56, 21.96) rectangle (  3.56, 22.96);

\path[fill=fillColor] ( 81.48, 54.81) rectangle ( 82.48, 55.81);

\path[fill=fillColor] (115.81, 69.23) rectangle (116.81, 70.23);

\path[fill=fillColor] ( 46.33, 40.58) rectangle ( 47.33, 41.58);

\path[fill=fillColor] ( 90.44, 58.57) rectangle ( 91.44, 59.57);

\path[fill=fillColor] ( 94.56, 60.84) rectangle ( 95.56, 61.84);

\path[fill=fillColor] ( 55.15, 43.75) rectangle ( 56.15, 44.75);

\path[fill=fillColor] ( 73.72, 51.55) rectangle ( 74.72, 52.55);

\path[fill=fillColor] ( 20.88, 29.39) rectangle ( 21.88, 30.39);

\path[fill=fillColor] ( 29.09, 33.55) rectangle ( 30.09, 34.55);

\path[fill=fillColor] ( 62.54, 46.86) rectangle ( 63.54, 47.86);

\path[fill=fillColor] ( 90.46, 59.21) rectangle ( 91.46, 60.21);

\path[fill=fillColor] (113.57, 68.61) rectangle (114.57, 69.61);

\path[fill=fillColor] ( 80.58, 54.48) rectangle ( 81.58, 55.48);

\path[fill=fillColor] (108.73, 66.35) rectangle (109.73, 67.35);

\path[fill=fillColor] ( 18.20, 28.60) rectangle ( 19.20, 29.60);

\path[fill=fillColor] ( 34.03, 34.88) rectangle ( 35.03, 35.88);

\path[fill=fillColor] (104.50, 64.48) rectangle (105.50, 65.48);

\path[fill=fillColor] ( 17.30, 28.60) rectangle ( 18.30, 29.60);

\path[fill=fillColor] (113.91, 68.44) rectangle (114.91, 69.44);

\path[fill=fillColor] ( 82.84, 55.45) rectangle ( 83.84, 56.45);

\path[fill=fillColor] ( 72.03, 50.84) rectangle ( 73.03, 51.84);

\path[fill=fillColor] ( 54.55, 44.96) rectangle ( 55.55, 45.96);

\path[fill=fillColor] ( 81.65, 55.89) rectangle ( 82.65, 56.89);

\path[fill=fillColor] ( 79.07, 54.86) rectangle ( 80.07, 55.86);

\path[fill=fillColor] ( 72.48, 51.17) rectangle ( 73.48, 52.17);

\path[fill=fillColor] (  4.30, 22.99) rectangle (  5.30, 23.99);

\path[fill=fillColor] ( 47.02, 40.46) rectangle ( 48.02, 41.46);

\path[fill=fillColor] ( 83.52, 55.66) rectangle ( 84.52, 56.66);

\path[fill=fillColor] ( 75.43, 53.30) rectangle ( 76.43, 54.30);

\path[fill=fillColor] (  7.98, 25.82) rectangle (  8.98, 26.82);

\path[fill=fillColor] ( 18.61, 28.96) rectangle ( 19.61, 29.96);

\path[fill=fillColor] ( 84.44, 56.94) rectangle ( 85.44, 57.94);

\path[fill=fillColor] ( 17.23, 28.55) rectangle ( 18.23, 29.55);

\path[fill=fillColor] (  4.96, 22.68) rectangle (  5.96, 23.68);

\path[fill=fillColor] ( 21.86, 30.97) rectangle ( 22.86, 31.97);

\path[fill=fillColor] ( 20.95, 29.49) rectangle ( 21.95, 30.49);

\path[fill=fillColor] ( 25.95, 31.49) rectangle ( 26.95, 32.49);

\path[fill=fillColor] ( 32.96, 34.60) rectangle ( 33.96, 35.60);

\path[fill=fillColor] ( 75.36, 54.34) rectangle ( 76.36, 55.34);

\path[fill=fillColor] ( 37.76, 36.66) rectangle ( 38.76, 37.66);

\path[fill=fillColor] (104.33, 64.52) rectangle (105.33, 65.52);

\path[fill=fillColor] ( 29.28, 33.06) rectangle ( 30.28, 34.06);

\path[fill=fillColor] ( 80.57, 55.08) rectangle ( 81.57, 56.08);

\path[fill=fillColor] ( 57.70, 44.84) rectangle ( 58.70, 45.84);

\path[fill=fillColor] ( 53.60, 44.28) rectangle ( 54.60, 45.28);

\path[fill=fillColor] ( 89.84, 60.04) rectangle ( 90.84, 61.04);

\path[fill=fillColor] ( 23.61, 30.81) rectangle ( 24.61, 31.81);

\path[fill=fillColor] ( 84.27, 56.13) rectangle ( 85.27, 57.13);

\path[fill=fillColor] ( 78.93, 54.04) rectangle ( 79.93, 55.04);

\path[fill=fillColor] ( 35.81, 36.49) rectangle ( 36.81, 37.49);

\path[fill=fillColor] ( 14.78, 28.41) rectangle ( 15.78, 29.41);

\path[fill=fillColor] ( 21.98, 30.77) rectangle ( 22.98, 31.77);

\path[fill=fillColor] ( 83.19, 55.77) rectangle ( 84.19, 56.77);

\path[fill=fillColor] (101.77, 63.71) rectangle (102.77, 64.71);

\path[fill=fillColor] ( 58.66, 46.80) rectangle ( 59.66, 47.80);

\path[fill=fillColor] ( 80.45, 54.38) rectangle ( 81.45, 55.38);

\path[fill=fillColor] ( 25.95, 32.13) rectangle ( 26.95, 33.13);

\path[fill=fillColor] ( 92.59, 59.48) rectangle ( 93.59, 60.48);

\path[fill=fillColor] (110.60, 67.04) rectangle (111.60, 68.04);

\path[fill=fillColor] (111.47, 67.52) rectangle (112.47, 68.52);

\path[fill=fillColor] ( 66.51, 49.25) rectangle ( 67.51, 50.25);

\path[fill=fillColor] ( 87.99, 58.23) rectangle ( 88.99, 59.23);

\path[fill=fillColor] ( 49.31, 42.60) rectangle ( 50.31, 43.60);

\path[fill=fillColor] ( 92.04, 60.25) rectangle ( 93.04, 61.25);

\path[fill=fillColor] ( -0.47, 20.39) rectangle (  0.53, 21.39);

\path[fill=fillColor] ( 14.55, 26.99) rectangle ( 15.55, 27.99);

\path[fill=fillColor] (105.99, 65.10) rectangle (106.99, 66.10);

\path[fill=fillColor] ( 27.02, 31.94) rectangle ( 28.02, 32.94);

\path[fill=fillColor] ( 22.93, 30.39) rectangle ( 23.93, 31.39);

\path[fill=fillColor] ( 94.01, 60.68) rectangle ( 95.01, 61.68);

\path[fill=fillColor] ( 74.88, 52.52) rectangle ( 75.88, 53.52);

\path[fill=fillColor] (109.01, 66.37) rectangle (110.01, 67.37);

\path[fill=fillColor] ( 64.63, 47.77) rectangle ( 65.63, 48.77);

\path[fill=fillColor] ( 92.75, 59.68) rectangle ( 93.75, 60.68);

\path[fill=fillColor] ( 72.93, 51.22) rectangle ( 73.93, 52.22);

\path[fill=fillColor] ( 60.91, 46.41) rectangle ( 61.91, 47.41);

\path[fill=fillColor] ( 66.72, 48.61) rectangle ( 67.72, 49.61);

\path[fill=fillColor] ( 60.04, 47.22) rectangle ( 61.04, 48.22);

\path[fill=fillColor] ( 62.30, 47.04) rectangle ( 63.30, 48.04);

\path[fill=fillColor] ( 40.71, 37.75) rectangle ( 41.71, 38.75);

\path[fill=fillColor] ( 71.04, 50.82) rectangle ( 72.04, 51.82);

\path[fill=fillColor] ( 32.30, 35.55) rectangle ( 33.30, 36.55);

\path[fill=fillColor] ( 62.37, 46.78) rectangle ( 63.37, 47.78);

\path[fill=fillColor] (  0.19, 20.78) rectangle (  1.19, 21.78);

\path[fill=fillColor] (110.95, 67.19) rectangle (111.95, 68.19);

\path[fill=fillColor] ( 94.26, 60.18) rectangle ( 95.26, 61.18);

\path[fill=fillColor] ( 99.82, 62.51) rectangle (100.82, 63.51);

\path[fill=fillColor] ( 98.30, 63.54) rectangle ( 99.30, 64.54);

\path[fill=fillColor] ( 68.66, 49.58) rectangle ( 69.66, 50.58);

\path[fill=fillColor] ( 91.24, 59.14) rectangle ( 92.24, 60.14);

\path[fill=fillColor] ( 50.03, 41.79) rectangle ( 51.03, 42.79);

\path[fill=fillColor] ( 32.88, 34.40) rectangle ( 33.88, 35.40);

\path[fill=fillColor] ( 91.72, 59.21) rectangle ( 92.72, 60.21);

\path[fill=fillColor] ( 18.27, 28.96) rectangle ( 19.27, 29.96);

\path[fill=fillColor] ( 71.33, 50.84) rectangle ( 72.33, 51.84);

\path[fill=fillColor] ( 86.86, 57.47) rectangle ( 87.86, 58.47);

\path[fill=fillColor] ( 18.61, 29.41) rectangle ( 19.61, 30.41);

\path[fill=fillColor] (101.52, 63.22) rectangle (102.52, 64.22);

\path[fill=fillColor] ( 54.65, 43.54) rectangle ( 55.65, 44.54);

\path[fill=fillColor] ( 82.72, 55.33) rectangle ( 83.72, 56.33);

\path[fill=fillColor] ( 87.98, 57.99) rectangle ( 88.98, 58.99);

\path[fill=fillColor] ( 97.12, 62.54) rectangle ( 98.12, 63.54);

\path[fill=fillColor] ( 32.55, 34.45) rectangle ( 33.55, 35.45);

\path[fill=fillColor] (106.82, 65.45) rectangle (107.82, 66.45);

\path[fill=fillColor] ( 51.81, 42.99) rectangle ( 52.81, 43.99);

\path[fill=fillColor] ( 16.22, 27.80) rectangle ( 17.22, 28.80);

\path[fill=fillColor] ( 89.91, 58.35) rectangle ( 90.91, 59.35);

\path[fill=fillColor] ( 61.91, 46.59) rectangle ( 62.91, 47.59);

\path[fill=fillColor] ( 17.01, 27.74) rectangle ( 18.01, 28.74);

\path[fill=fillColor] ( 66.27, 48.88) rectangle ( 67.27, 49.88);

\path[fill=fillColor] ( 29.87, 33.14) rectangle ( 30.87, 34.14);

\path[fill=fillColor] ( 71.70, 50.70) rectangle ( 72.70, 51.70);

\path[fill=fillColor] ( 97.17, 61.40) rectangle ( 98.17, 62.40);

\path[fill=fillColor] ( 82.15, 55.09) rectangle ( 83.15, 56.09);

\path[fill=fillColor] (  1.58, 21.77) rectangle (  2.58, 22.77);

\path[fill=fillColor] ( 73.82, 51.59) rectangle ( 74.82, 52.59);

\path[fill=fillColor] ( 40.80, 39.26) rectangle ( 41.80, 40.26);

\path[fill=fillColor] (103.29, 63.97) rectangle (104.29, 64.97);

\path[fill=fillColor] ( 33.28, 35.03) rectangle ( 34.28, 36.03);

\path[fill=fillColor] (  0.19, 20.67) rectangle (  1.19, 21.67);

\path[fill=fillColor] ( 76.91, 53.87) rectangle ( 77.91, 54.87);

\path[fill=fillColor] ( 63.68, 47.33) rectangle ( 64.68, 48.33);

\path[fill=fillColor] ( 43.35, 38.80) rectangle ( 44.35, 39.80);

\path[fill=fillColor] (  4.07, 22.30) rectangle (  5.07, 23.30);

\path[fill=fillColor] ( -0.60, 20.34) rectangle (  0.40, 21.34);

\path[fill=fillColor] (  6.04, 23.13) rectangle (  7.04, 24.13);

\path[fill=fillColor] ( 59.29, 45.49) rectangle ( 60.29, 46.49);

\path[fill=fillColor] ( 23.61, 31.27) rectangle ( 24.61, 32.27);

\path[fill=fillColor] ( 65.10, 47.93) rectangle ( 66.10, 48.93);

\path[fill=fillColor] ( 37.24, 36.86) rectangle ( 38.24, 37.86);

\path[fill=fillColor] ( 75.69, 53.62) rectangle ( 76.69, 54.62);

\path[fill=fillColor] ( 82.08, 55.53) rectangle ( 83.08, 56.53);

\path[fill=fillColor] ( 92.20, 59.31) rectangle ( 93.20, 60.31);

\path[fill=fillColor] ( 80.99, 55.12) rectangle ( 81.99, 56.12);

\path[fill=fillColor] ( 81.97, 55.58) rectangle ( 82.97, 56.58);

\path[fill=fillColor] ( 74.48, 51.87) rectangle ( 75.48, 52.87);

\path[fill=fillColor] (  6.15, 24.35) rectangle (  7.15, 25.35);

\path[fill=fillColor] ( 45.43, 39.71) rectangle ( 46.43, 40.71);

\path[fill=fillColor] ( 96.79, 61.24) rectangle ( 97.79, 62.24);

\path[fill=fillColor] ( 55.84, 44.04) rectangle ( 56.84, 45.04);

\path[fill=fillColor] ( 78.43, 53.55) rectangle ( 79.43, 54.55);

\path[fill=fillColor] ( 95.54, 60.71) rectangle ( 96.54, 61.71);

\path[fill=fillColor] ( 45.38, 40.52) rectangle ( 46.38, 41.52);

\path[fill=fillColor] ( 87.75, 57.60) rectangle ( 88.75, 58.60);

\path[fill=fillColor] ( 62.91, 47.81) rectangle ( 63.91, 48.81);

\path[fill=fillColor] ( 37.38, 36.53) rectangle ( 38.38, 37.53);

\path[fill=fillColor] ( 97.64, 61.67) rectangle ( 98.64, 62.67);

\path[fill=fillColor] ( 55.51, 43.91) rectangle ( 56.51, 44.91);

\path[fill=fillColor] ( 81.08, 54.77) rectangle ( 82.08, 55.77);

\path[fill=fillColor] ( 88.91, 57.93) rectangle ( 89.91, 58.93);

\path[fill=fillColor] ( 63.36, 47.45) rectangle ( 64.36, 48.45);

\path[fill=fillColor] ( 63.77, 47.52) rectangle ( 64.77, 48.52);

\path[fill=fillColor] ( 32.38, 34.58) rectangle ( 33.38, 35.58);

\path[fill=fillColor] ( 57.68, 44.82) rectangle ( 58.68, 45.82);

\path[fill=fillColor] ( 64.51, 48.04) rectangle ( 65.51, 49.04);

\path[fill=fillColor] ( 29.78, 33.46) rectangle ( 30.78, 34.46);

\path[fill=fillColor] (102.10, 63.47) rectangle (103.10, 64.47);

\path[fill=fillColor] ( 48.32, 41.35) rectangle ( 49.32, 42.35);

\path[fill=fillColor] ( 52.26, 42.54) rectangle ( 53.26, 43.54);

\path[fill=fillColor] ( 89.62, 58.23) rectangle ( 90.62, 59.23);

\path[fill=fillColor] ( 52.89, 42.80) rectangle ( 53.89, 43.80);

\path[fill=fillColor] ( 93.00, 59.65) rectangle ( 94.00, 60.65);

\path[fill=fillColor] ( 46.95, 41.07) rectangle ( 47.95, 42.07);

\path[fill=fillColor] ( 85.82, 57.74) rectangle ( 86.82, 58.74);

\path[fill=fillColor] ( 65.58, 48.52) rectangle ( 66.58, 49.52);

\path[fill=fillColor] ( 57.73, 45.01) rectangle ( 58.73, 46.01);

\path[fill=fillColor] ( 81.46, 55.07) rectangle ( 82.46, 56.07);

\path[fill=fillColor] ( 57.02, 44.61) rectangle ( 58.02, 45.61);

\path[fill=fillColor] ( 75.65, 52.77) rectangle ( 76.65, 53.77);

\path[fill=fillColor] ( 41.32, 38.12) rectangle ( 42.32, 39.12);

\path[fill=fillColor] (  6.87, 23.65) rectangle (  7.87, 24.65);

\path[fill=fillColor] ( 32.51, 34.09) rectangle ( 33.51, 35.09);

\path[fill=fillColor] ( 43.93, 39.52) rectangle ( 44.93, 40.52);

\path[fill=fillColor] ( 84.67, 57.70) rectangle ( 85.67, 58.70);

\path[fill=fillColor] ( 49.88, 41.54) rectangle ( 50.88, 42.54);

\path[fill=fillColor] (  1.21, 21.10) rectangle (  2.21, 22.10);

\path[fill=fillColor] ( 70.50, 50.28) rectangle ( 71.50, 51.28);

\path[fill=fillColor] ( 80.32, 54.32) rectangle ( 81.32, 55.32);

\path[fill=fillColor] ( 35.22, 35.83) rectangle ( 36.22, 36.83);

\path[fill=fillColor] ( 38.83, 36.90) rectangle ( 39.83, 37.90);

\path[fill=fillColor] ( 50.90, 42.12) rectangle ( 51.90, 43.12);

\path[fill=fillColor] ( 79.01, 54.30) rectangle ( 80.01, 55.30);

\path[fill=fillColor] ( 59.11, 46.46) rectangle ( 60.11, 47.46);

\path[fill=fillColor] ( 60.44, 45.97) rectangle ( 61.44, 46.97);

\path[fill=fillColor] (  9.89, 25.12) rectangle ( 10.89, 26.12);

\path[fill=fillColor] ( 80.97, 54.59) rectangle ( 81.97, 55.59);

\path[fill=fillColor] ( 43.85, 39.19) rectangle ( 44.85, 40.19);

\path[fill=fillColor] ( 22.16, 30.20) rectangle ( 23.16, 31.20);

\path[fill=fillColor] ( 88.80, 57.88) rectangle ( 89.80, 58.88);

\path[fill=fillColor] ( 34.50, 35.89) rectangle ( 35.50, 36.89);

\path[fill=fillColor] ( 77.60, 53.58) rectangle ( 78.60, 54.58);

\path[fill=fillColor] ( 83.49, 55.74) rectangle ( 84.49, 56.74);

\path[fill=fillColor] ( 80.86, 54.89) rectangle ( 81.86, 55.89);

\path[fill=fillColor] ( 94.42, 60.24) rectangle ( 95.42, 61.24);

\path[fill=fillColor] ( 39.29, 37.58) rectangle ( 40.29, 38.58);

\path[fill=fillColor] ( 64.98, 49.33) rectangle ( 65.98, 50.33);

\path[fill=fillColor] ( 86.70, 57.00) rectangle ( 87.70, 58.00);

\path[fill=fillColor] (  0.32, 20.83) rectangle (  1.32, 21.83);

\path[fill=fillColor] ( 11.85, 25.85) rectangle ( 12.85, 26.85);

\path[fill=fillColor] ( 55.22, 44.03) rectangle ( 56.22, 45.03);

\path[fill=fillColor] ( 55.28, 43.81) rectangle ( 56.28, 44.81);

\path[fill=fillColor] ( 88.09, 57.66) rectangle ( 89.09, 58.66);

\path[fill=fillColor] ( 80.86, 54.78) rectangle ( 81.86, 55.78);

\path[fill=fillColor] ( 27.47, 32.13) rectangle ( 28.47, 33.13);

\path[fill=fillColor] ( 69.69, 49.86) rectangle ( 70.69, 50.86);

\path[fill=fillColor] ( 67.29, 50.85) rectangle ( 68.29, 51.85);

\path[fill=fillColor] ( 61.87, 46.90) rectangle ( 62.87, 47.90);

\path[fill=fillColor] ( 84.24, 55.97) rectangle ( 85.24, 56.97);

\path[fill=fillColor] ( 88.81, 57.89) rectangle ( 89.81, 58.89);

\path[fill=fillColor] ( 53.34, 43.27) rectangle ( 54.34, 44.27);

\path[fill=fillColor] ( 13.68, 26.40) rectangle ( 14.68, 27.40);

\path[fill=fillColor] ( 55.55, 45.19) rectangle ( 56.55, 46.19);

\path[fill=fillColor] ( 37.93, 37.23) rectangle ( 38.93, 38.23);

\path[fill=fillColor] ( 68.80, 50.94) rectangle ( 69.80, 51.94);

\path[fill=fillColor] ( 81.19, 56.60) rectangle ( 82.19, 57.60);

\path[fill=fillColor] ( 65.11, 47.94) rectangle ( 66.11, 48.94);

\path[fill=fillColor] ( 69.29, 49.69) rectangle ( 70.29, 50.69);

\path[fill=fillColor] ( 84.28, 55.98) rectangle ( 85.28, 56.98);

\path[fill=fillColor] ( 82.38, 55.19) rectangle ( 83.38, 56.19);

\path[fill=fillColor] ( 37.72, 37.33) rectangle ( 38.72, 38.33);

\path[fill=fillColor] ( 63.77, 47.69) rectangle ( 64.77, 48.69);

\path[fill=fillColor] ( 78.99, 54.20) rectangle ( 79.99, 55.20);

\path[fill=fillColor] ( 90.44, 58.58) rectangle ( 91.44, 59.58);

\path[fill=fillColor] ( 25.37, 31.24) rectangle ( 26.37, 32.24);

\path[fill=fillColor] ( 70.35, 50.14) rectangle ( 71.35, 51.14);

\path[fill=fillColor] ( 69.43, 50.25) rectangle ( 70.43, 51.25);

\path[fill=fillColor] ( 25.95, 31.49) rectangle ( 26.95, 32.49);

\path[fill=fillColor] ( 81.45, 54.80) rectangle ( 82.45, 55.80);

\path[fill=fillColor] ( 89.04, 57.99) rectangle ( 90.04, 58.99);

\path[fill=fillColor] ( 38.63, 37.25) rectangle ( 39.63, 38.25);

\path[fill=fillColor] ( 56.95, 44.51) rectangle ( 57.95, 45.51);

\path[fill=fillColor] ( 61.55, 46.87) rectangle ( 62.55, 47.87);

\path[fill=fillColor] ( 72.34, 51.33) rectangle ( 73.34, 52.33);

\path[fill=fillColor] ( 79.09, 53.80) rectangle ( 80.09, 54.80);

\path[fill=fillColor] ( 41.83, 38.16) rectangle ( 42.83, 39.16);

\path[fill=fillColor] ( 68.94, 49.54) rectangle ( 69.94, 50.54);

\path[fill=fillColor] ( 79.41, 53.94) rectangle ( 80.41, 54.94);

\path[fill=fillColor] ( 69.54, 49.87) rectangle ( 70.54, 50.87);

\path[fill=fillColor] ( 71.71, 50.71) rectangle ( 72.71, 51.71);

\path[fill=fillColor] ( 59.65, 45.64) rectangle ( 60.65, 46.64);

\path[fill=fillColor] ( 72.01, 50.83) rectangle ( 73.01, 51.83);

\path[fill=fillColor] ( 65.42, 48.70) rectangle ( 66.42, 49.70);

\path[fill=fillColor] ( 49.70, 41.77) rectangle ( 50.70, 42.77);

\path[fill=fillColor] ( 75.76, 52.41) rectangle ( 76.76, 53.41);

\path[fill=fillColor] ( 30.41, 34.21) rectangle ( 31.41, 35.21);

\path[fill=fillColor] ( 82.60, 55.29) rectangle ( 83.60, 56.29);

\path[fill=fillColor] ( 13.76, 26.40) rectangle ( 14.76, 27.40);

\path[fill=fillColor] ( 35.26, 36.63) rectangle ( 36.26, 37.63);

\path[fill=fillColor] ( 68.77, 49.65) rectangle ( 69.77, 50.65);

\path[fill=fillColor] ( 30.77, 34.24) rectangle ( 31.77, 35.24);

\path[fill=fillColor] ( 67.87, 49.09) rectangle ( 68.87, 50.09);

\path[fill=fillColor] ( 31.84, 34.40) rectangle ( 32.84, 35.40);

\path[fill=fillColor] ( 40.62, 38.39) rectangle ( 41.62, 39.39);

\path[fill=fillColor] ( 25.89, 32.02) rectangle ( 26.89, 33.02);

\path[fill=fillColor] ( 44.85, 39.45) rectangle ( 45.85, 40.45);

\path[fill=fillColor] ( 57.72, 45.43) rectangle ( 58.72, 46.43);

\path[fill=fillColor] ( 67.03, 48.74) rectangle ( 68.03, 49.74);

\path[fill=fillColor] ( 66.79, 48.64) rectangle ( 67.79, 49.64);

\path[fill=fillColor] ( 57.58, 45.60) rectangle ( 58.58, 46.60);

\path[fill=fillColor] ( 45.59, 40.17) rectangle ( 46.59, 41.17);

\path[fill=fillColor] ( 74.59, 51.99) rectangle ( 75.59, 52.99);

\path[fill=fillColor] ( 62.01, 46.91) rectangle ( 63.01, 47.91);

\path[fill=fillColor] ( 47.99, 41.90) rectangle ( 48.99, 42.90);

\path[fill=fillColor] ( 28.53, 32.71) rectangle ( 29.53, 33.71);

\path[fill=fillColor] ( 41.77, 38.13) rectangle ( 42.77, 39.13);

\path[fill=fillColor] ( 62.24, 47.02) rectangle ( 63.24, 48.02);

\path[fill=fillColor] ( 44.72, 39.37) rectangle ( 45.72, 40.37);

\path[fill=fillColor] ( 22.87, 30.20) rectangle ( 23.87, 31.20);

\path[fill=fillColor] ( 73.19, 51.33) rectangle ( 74.19, 52.33);

\path[fill=fillColor] ( 76.01, 52.57) rectangle ( 77.01, 53.57);

\path[fill=fillColor] ( 66.62, 48.79) rectangle ( 67.62, 49.79);

\path[fill=fillColor] ( 59.76, 45.69) rectangle ( 60.76, 46.69);

\path[fill=fillColor] ( 41.77, 38.37) rectangle ( 42.77, 39.37);

\path[fill=fillColor] ( 72.86, 51.19) rectangle ( 73.86, 52.19);

\path[fill=fillColor] ( 67.81, 49.11) rectangle ( 68.81, 50.11);

\path[fill=fillColor] ( 23.21, 30.34) rectangle ( 24.21, 31.34);

\path[fill=fillColor] ( 13.02, 26.70) rectangle ( 14.02, 27.70);

\path[fill=fillColor] ( 66.90, 49.81) rectangle ( 67.90, 50.81);

\path[fill=fillColor] ( 16.22, 27.94) rectangle ( 17.22, 28.94);

\path[fill=fillColor] ( 31.71, 34.02) rectangle ( 32.71, 35.02);

\path[fill=fillColor] ( 63.00, 48.99) rectangle ( 64.00, 49.99);

\path[fill=fillColor] ( 27.61, 32.17) rectangle ( 28.61, 33.17);

\path[fill=fillColor] ( 68.81, 49.49) rectangle ( 69.81, 50.49);

\path[fill=fillColor] ( 67.48, 50.07) rectangle ( 68.48, 51.07);

\path[fill=fillColor] ( 44.69, 39.36) rectangle ( 45.69, 40.36);

\path[fill=fillColor] ( 63.21, 47.14) rectangle ( 64.21, 48.14);

\path[fill=fillColor] ( 56.97, 44.52) rectangle ( 57.97, 45.52);

\path[fill=fillColor] ( 40.40, 39.93) rectangle ( 41.40, 40.93);

\path[fill=fillColor] ( 45.69, 39.78) rectangle ( 46.69, 40.78);

\path[fill=fillColor] ( 73.27, 51.36) rectangle ( 74.27, 52.36);

\path[fill=fillColor] ( 62.84, 46.98) rectangle ( 63.84, 47.98);

\path[fill=fillColor] ( 56.34, 44.89) rectangle ( 57.34, 45.89);

\path[fill=fillColor] ( 31.63, 34.17) rectangle ( 32.63, 35.17);

\path[fill=fillColor] ( 30.10, 34.05) rectangle ( 31.10, 35.05);

\path[fill=fillColor] ( 70.61, 50.24) rectangle ( 71.61, 51.24);

\path[fill=fillColor] ( 56.21, 44.75) rectangle ( 57.21, 45.75);

\path[fill=fillColor] ( 55.91, 44.07) rectangle ( 56.91, 45.07);

\path[fill=fillColor] ( 54.14, 43.81) rectangle ( 55.14, 44.81);

\path[fill=fillColor] ( 62.63, 46.89) rectangle ( 63.63, 47.89);

\path[fill=fillColor] ( 70.41, 50.83) rectangle ( 71.41, 51.83);

\path[fill=fillColor] ( 61.04, 46.23) rectangle ( 62.04, 47.23);

\path[fill=fillColor] ( 37.24, 36.63) rectangle ( 38.24, 37.63);

\path[fill=fillColor] ( 49.74, 41.48) rectangle ( 50.74, 42.48);

\path[fill=fillColor] ( 57.51, 45.04) rectangle ( 58.51, 46.04);

\path[fill=fillColor] ( 47.85, 41.10) rectangle ( 48.85, 42.10);

\path[fill=fillColor] ( 38.03, 36.76) rectangle ( 39.03, 37.76);

\path[fill=fillColor] ( 57.04, 44.54) rectangle ( 58.04, 45.54);

\path[fill=fillColor] ( 62.77, 46.95) rectangle ( 63.77, 47.95);

\path[fill=fillColor] ( 69.92, 49.96) rectangle ( 70.92, 50.96);

\path[fill=fillColor] ( 13.43, 26.44) rectangle ( 14.43, 27.44);

\path[fill=fillColor] ( 42.90, 38.61) rectangle ( 43.90, 39.61);

\path[fill=fillColor] ( 53.65, 43.12) rectangle ( 54.65, 44.12);

\path[fill=fillColor] ( 53.28, 42.97) rectangle ( 54.28, 43.97);

\path[fill=fillColor] ( 52.52, 42.65) rectangle ( 53.52, 43.65);

\path[fill=fillColor] ( 58.00, 45.04) rectangle ( 59.00, 46.04);

\path[fill=fillColor] ( 57.38, 44.97) rectangle ( 58.38, 45.97);

\path[fill=fillColor] ( 41.14, 37.94) rectangle ( 42.14, 38.94);

\path[fill=fillColor] ( 42.79, 39.37) rectangle ( 43.79, 40.37);

\path[fill=fillColor] ( 52.56, 42.67) rectangle ( 53.56, 43.67);

\path[fill=fillColor] ( 42.38, 38.39) rectangle ( 43.38, 39.39);

\path[fill=fillColor] ( 21.86, 30.32) rectangle ( 22.86, 31.32);

\path[fill=fillColor] ( 55.75, 44.38) rectangle ( 56.75, 45.38);

\path[fill=fillColor] ( 55.00, 43.78) rectangle ( 56.00, 44.78);

\path[fill=fillColor] ( 48.42, 40.92) rectangle ( 49.42, 41.92);

\path[fill=fillColor] ( 57.40, 44.70) rectangle ( 58.40, 45.70);

\path[fill=fillColor] ( 51.64, 42.28) rectangle ( 52.64, 43.28);

\path[fill=fillColor] ( 65.19, 47.97) rectangle ( 66.19, 48.97);

\path[fill=fillColor] ( 63.28, 47.39) rectangle ( 64.28, 48.39);

\path[fill=fillColor] ( 29.97, 34.21) rectangle ( 30.97, 35.21);

\path[fill=fillColor] ( 62.11, 46.68) rectangle ( 63.11, 47.68);

\path[fill=fillColor] ( 65.90, 48.36) rectangle ( 66.90, 49.36);

\path[fill=fillColor] ( 52.16, 42.50) rectangle ( 53.16, 43.50);

\path[fill=fillColor] ( 60.36, 45.94) rectangle ( 61.36, 46.94);

\path[fill=fillColor] ( 50.51, 41.80) rectangle ( 51.51, 42.80);

\path[fill=fillColor] ( 22.10, 30.07) rectangle ( 23.10, 31.07);

\path[fill=fillColor] ( 35.77, 36.38) rectangle ( 36.77, 37.38);

\path[fill=fillColor] ( 12.61, 26.96) rectangle ( 13.61, 27.96);

\path[fill=fillColor] ( 57.21, 44.62) rectangle ( 58.21, 45.62);

\path[fill=fillColor] ( 19.80, 28.99) rectangle ( 20.80, 29.99);

\path[fill=fillColor] ( 31.97, 35.13) rectangle ( 32.97, 36.13);

\path[fill=fillColor] ( 71.08, 50.44) rectangle ( 72.08, 51.44);

\path[fill=fillColor] ( 45.84, 39.96) rectangle ( 46.84, 40.96);

\path[fill=fillColor] ( 41.80, 39.32) rectangle ( 42.80, 40.32);

\path[fill=fillColor] ( 40.83, 38.03) rectangle ( 41.83, 39.03);

\path[fill=fillColor] ( 20.32, 29.52) rectangle ( 21.32, 30.52);

\path[fill=fillColor] ( 42.50, 38.44) rectangle ( 43.50, 39.44);

\path[fill=fillColor] ( 60.61, 46.04) rectangle ( 61.61, 47.04);

\path[fill=fillColor] ( 11.76, 25.82) rectangle ( 12.76, 26.82);

\path[fill=fillColor] ( 14.47, 27.25) rectangle ( 15.47, 28.25);

\path[fill=fillColor] ( 62.98, 47.04) rectangle ( 63.98, 48.04);

\path[fill=fillColor] ( 18.48, 28.55) rectangle ( 19.48, 29.55);

\path[fill=fillColor] ( 19.21, 29.34) rectangle ( 20.21, 30.34);

\path[fill=fillColor] ( 41.62, 38.07) rectangle ( 42.62, 39.07);

\path[fill=fillColor] ( 52.97, 44.15) rectangle ( 53.97, 45.15);

\path[fill=fillColor] ( 59.44, 45.56) rectangle ( 60.44, 46.56);

\path[fill=fillColor] ( 28.81, 33.08) rectangle ( 29.81, 34.08);

\path[fill=fillColor] ( 60.91, 46.17) rectangle ( 61.91, 47.17);

\path[fill=fillColor] ( 56.34, 44.25) rectangle ( 57.34, 45.25);

\path[fill=fillColor] ( 21.01, 29.44) rectangle ( 22.01, 30.44);

\path[fill=fillColor] ( 17.23, 29.23) rectangle ( 18.23, 30.23);

\path[fill=fillColor] (  9.05, 24.59) rectangle ( 10.05, 25.59);

\path[fill=fillColor] ( 46.00, 39.91) rectangle ( 47.00, 40.91);

\path[fill=fillColor] ( 22.81, 30.84) rectangle ( 23.81, 31.84);

\path[fill=fillColor] ( 37.24, 36.48) rectangle ( 38.24, 37.48);

\path[fill=fillColor] ( 21.07, 29.75) rectangle ( 22.07, 30.75);

\path[fill=fillColor] ( 30.68, 34.65) rectangle ( 31.68, 35.65);

\path[fill=fillColor] ( 42.06, 39.21) rectangle ( 43.06, 40.21);

\path[fill=fillColor] ( 48.79, 42.57) rectangle ( 49.79, 43.57);

\path[fill=fillColor] ( 25.63, 32.02) rectangle ( 26.63, 33.02);

\path[fill=fillColor] ( 61.03, 46.22) rectangle ( 62.03, 47.22);

\path[fill=fillColor] ( 54.59, 43.52) rectangle ( 55.59, 44.52);

\path[fill=fillColor] ( 51.47, 42.31) rectangle ( 52.47, 43.31);

\path[fill=fillColor] ( 47.97, 41.26) rectangle ( 48.97, 42.26);

\path[fill=fillColor] ( 22.46, 30.67) rectangle ( 23.46, 31.67);

\path[fill=fillColor] ( 45.20, 39.57) rectangle ( 46.20, 40.57);

\path[fill=fillColor] ( 21.56, 30.51) rectangle ( 22.56, 31.51);

\path[fill=fillColor] ( 16.07, 28.27) rectangle ( 17.07, 29.27);

\path[fill=fillColor] ( 39.45, 38.75) rectangle ( 40.45, 39.75);

\path[fill=fillColor] ( 57.29, 44.65) rectangle ( 58.29, 45.65);

\path[fill=fillColor] ( 45.79, 40.42) rectangle ( 46.79, 41.42);

\path[fill=fillColor] ( 35.33, 36.80) rectangle ( 36.33, 37.80);

\path[fill=fillColor] ( 46.10, 40.61) rectangle ( 47.10, 41.61);

\path[fill=fillColor] ( 17.86, 28.52) rectangle ( 18.86, 29.52);

\path[fill=fillColor] ( 50.60, 41.84) rectangle ( 51.60, 42.84);

\path[fill=fillColor] ( 43.52, 38.87) rectangle ( 44.52, 39.87);

\path[fill=fillColor] ( 46.85, 40.27) rectangle ( 47.85, 41.27);

\path[fill=fillColor] ( 40.21, 37.48) rectangle ( 41.21, 38.48);

\path[fill=fillColor] ( 41.53, 38.03) rectangle ( 42.53, 39.03);

\path[fill=fillColor] ( 37.69, 37.24) rectangle ( 38.69, 38.24);

\path[fill=fillColor] ( 47.22, 40.42) rectangle ( 48.22, 41.42);

\path[fill=fillColor] ( 19.35, 29.77) rectangle ( 20.35, 30.77);

\path[fill=fillColor] ( 48.37, 40.90) rectangle ( 49.37, 41.90);

\path[fill=fillColor] ( 44.80, 39.41) rectangle ( 45.80, 40.41);

\path[fill=fillColor] (225.87,115.45) rectangle (226.87,116.45);

\path[fill=fillColor] (198.27,103.86) rectangle (199.27,104.86);

\path[fill=fillColor] (215.51,111.09) rectangle (216.51,112.09);

\path[fill=fillColor] (228.62,116.60) rectangle (229.62,117.60);

\path[fill=fillColor] (197.63,103.59) rectangle (198.63,104.59);

\path[fill=fillColor] (180.49, 96.39) rectangle (181.49, 97.39);

\path[fill=fillColor] (212.14,109.68) rectangle (213.14,110.68);

\path[fill=fillColor] (209.09,108.40) rectangle (210.09,109.40);

\path[fill=fillColor] (204.06,106.36) rectangle (205.06,107.36);

\path[fill=fillColor] (222.23,114.13) rectangle (223.23,115.13);

\path[fill=fillColor] (179.43, 95.94) rectangle (180.43, 96.94);

\path[fill=fillColor] (231.07,117.63) rectangle (232.07,118.63);

\path[fill=fillColor] (175.59, 94.33) rectangle (176.59, 95.33);

\path[fill=fillColor] (184.09, 97.90) rectangle (185.09, 98.90);

\path[fill=fillColor] (209.92,109.10) rectangle (210.92,110.10);

\path[fill=fillColor] (219.24,112.69) rectangle (220.24,113.69);

\path[fill=fillColor] (219.64,112.83) rectangle (220.64,113.83);

\path[fill=fillColor] (201.75,105.37) rectangle (202.75,106.37);

\path[fill=fillColor] (197.89,103.79) rectangle (198.89,104.79);

\path[fill=fillColor] (195.35,103.06) rectangle (196.35,104.06);

\path[fill=fillColor] (219.62,112.82) rectangle (220.62,113.82);

\path[fill=fillColor] (223.14,114.30) rectangle (224.14,115.30);

\path[fill=fillColor] (208.88,108.31) rectangle (209.88,109.31);

\path[fill=fillColor] (193.32,101.96) rectangle (194.32,102.96);

\path[fill=fillColor] (180.85, 96.54) rectangle (181.85, 97.54);

\path[fill=fillColor] (173.56, 93.48) rectangle (174.56, 94.48);

\path[fill=fillColor] (199.44,104.35) rectangle (200.44,105.35);

\path[fill=fillColor] (178.20, 95.43) rectangle (179.20, 96.43);

\path[fill=fillColor] (181.05, 96.66) rectangle (182.05, 97.66);

\path[fill=fillColor] (179.39, 95.93) rectangle (180.39, 96.93);

\path[fill=fillColor] (186.19, 98.91) rectangle (187.19, 99.91);

\path[fill=fillColor] (209.27,108.48) rectangle (210.27,109.48);

\path[fill=fillColor] (203.21,105.93) rectangle (204.21,106.93);

\path[fill=fillColor] (184.92, 98.65) rectangle (185.92, 99.65);

\path[fill=fillColor] (178.03, 95.36) rectangle (179.03, 96.36);

\path[fill=fillColor] (165.64, 90.71) rectangle (166.64, 91.71);

\path[fill=fillColor] (177.20, 95.01) rectangle (178.20, 96.01);

\path[fill=fillColor] (173.80, 93.58) rectangle (174.80, 94.58);

\path[fill=fillColor] (173.33, 93.38) rectangle (174.33, 94.38);

\path[fill=fillColor] (165.61, 90.25) rectangle (166.61, 91.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(245.72, 36.00) --
	(245.72,124.07) --
	( 36.00,124.07) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.86,  6.00) {$|E_{\mathrm{out}}|$ for  Bev};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.20, 80.04) {$|E_{\mathrm{out}}|$ for  FK};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.77, 36.00) -- (237.95, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.77, 36.00) -- ( 43.77, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.50, 36.00) -- (108.50, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.22, 36.00) -- (173.22, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.95, 36.00) -- (237.95, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.77, 20.40) {$10^3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.50, 20.40) {$10^4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (173.22, 20.40) {$10^5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (237.95, 20.40) {$10^6$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.26) -- ( 36.00,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.26) -- ( 30.00, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 66.44) -- ( 30.00, 66.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 93.63) -- ( 30.00, 93.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,120.81) -- ( 30.00,120.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 39.26) {$10^3$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 66.44) {$10^4$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 93.63) {$10^5$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,120.81) {$10^6$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (245.72,124.07);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.77, 36.00) -- ( 43.77,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.50, 36.00) -- (108.50,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.22, 36.00) -- (173.22,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (237.95, 36.00) -- (237.95,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 39.26) -- (245.72, 39.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 66.44) -- (245.72, 66.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 93.63) -- (245.72, 93.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,120.81) -- (245.72,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) -- (245.72,124.07);
\end{scope}
\end{tikzpicture}


==> analysis_bio-004.tex <==
% Created by tikzDevice version 0.12 on 2020-06-04 17:48:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,126.47);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (245.72,124.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (170.19, 90.25) rectangle (171.19, 91.25);

\path[fill=fillColor] (130.24, 73.40) rectangle (131.24, 74.40);

\path[fill=fillColor] (163.24, 89.14) rectangle (164.24, 90.14);

\path[fill=fillColor] (150.60, 85.64) rectangle (151.60, 86.64);

\path[fill=fillColor] (127.73, 76.47) rectangle (128.73, 77.47);

\path[fill=fillColor] (139.66, 77.48) rectangle (140.66, 78.48);

\path[fill=fillColor] (166.61, 89.22) rectangle (167.61, 90.22);

\path[fill=fillColor] (152.06, 85.72) rectangle (153.06, 86.72);

\path[fill=fillColor] (160.93, 87.59) rectangle (161.93, 88.59);

\path[fill=fillColor] (129.20, 74.96) rectangle (130.20, 75.96);

\path[fill=fillColor] (153.36, 84.90) rectangle (154.36, 85.90);

\path[fill=fillColor] (128.57, 73.44) rectangle (129.57, 74.44);

\path[fill=fillColor] (135.01, 75.65) rectangle (136.01, 76.65);

\path[fill=fillColor] (155.25, 86.21) rectangle (156.25, 87.21);

\path[fill=fillColor] (167.53, 91.37) rectangle (168.53, 92.37);

\path[fill=fillColor] (127.93, 72.84) rectangle (128.93, 73.84);

\path[fill=fillColor] (150.99, 83.44) rectangle (151.99, 84.44);

\path[fill=fillColor] (137.28, 79.04) rectangle (138.28, 80.04);

\path[fill=fillColor] (143.99, 90.65) rectangle (144.99, 91.65);

\path[fill=fillColor] (156.70, 91.82) rectangle (157.70, 92.82);

\path[fill=fillColor] (136.13, 84.10) rectangle (137.13, 85.10);

\path[fill=fillColor] (136.28, 77.59) rectangle (137.28, 78.59);

\path[fill=fillColor] ( 93.95, 55.89) rectangle ( 94.95, 56.89);

\path[fill=fillColor] (  1.95, 52.78) rectangle (  2.95, 53.78);

\path[fill=fillColor] (152.43, 84.50) rectangle (153.43, 85.50);

\path[fill=fillColor] ( 90.77, 60.72) rectangle ( 91.77, 61.72);

\path[fill=fillColor] (138.69, 78.55) rectangle (139.69, 79.55);

\path[fill=fillColor] (116.07, 79.56) rectangle (117.07, 80.56);

\path[fill=fillColor] (149.89, 88.82) rectangle (150.89, 89.82);

\path[fill=fillColor] ( 88.93, 56.09) rectangle ( 89.93, 57.09);

\path[fill=fillColor] (144.01, 79.69) rectangle (145.01, 80.69);

\path[fill=fillColor] (166.16, 91.20) rectangle (167.16, 92.20);

\path[fill=fillColor] (112.62, 66.79) rectangle (113.62, 67.79);

\path[fill=fillColor] ( 80.56, 82.90) rectangle ( 81.56, 83.90);

\path[fill=fillColor] (107.16, 65.64) rectangle (108.16, 66.64);

\path[fill=fillColor] (111.89, 67.01) rectangle (112.89, 68.01);

\path[fill=fillColor] (123.08, 72.07) rectangle (124.08, 73.07);

\path[fill=fillColor] (133.65, 80.93) rectangle (134.65, 81.93);

\path[fill=fillColor] (134.89, 78.76) rectangle (135.89, 79.76);

\path[fill=fillColor] (149.32, 84.63) rectangle (150.32, 85.63);

\path[fill=fillColor] (131.78, 81.33) rectangle (132.78, 82.33);

\path[fill=fillColor] (153.27, 84.78) rectangle (154.27, 85.78);

\path[fill=fillColor] ( 82.85, 83.24) rectangle ( 83.85, 84.24);

\path[fill=fillColor] (154.79, 85.32) rectangle (155.79, 86.32);

\path[fill=fillColor] ( 84.61, 67.73) rectangle ( 85.61, 68.73);

\path[fill=fillColor] (146.33, 92.26) rectangle (147.33, 93.26);

\path[fill=fillColor] (118.19, 68.86) rectangle (119.19, 69.86);

\path[fill=fillColor] (126.24, 74.10) rectangle (127.24, 75.10);

\path[fill=fillColor] (119.86, 70.20) rectangle (120.86, 71.20);

\path[fill=fillColor] (153.13, 84.69) rectangle (154.13, 85.69);

\path[fill=fillColor] (144.17, 81.10) rectangle (145.17, 82.10);

\path[fill=fillColor] (137.84, 80.00) rectangle (138.84, 81.00);

\path[fill=fillColor] (160.86, 90.77) rectangle (161.86, 91.77);

\path[fill=fillColor] (122.88, 71.51) rectangle (123.88, 72.51);

\path[fill=fillColor] (125.41, 75.32) rectangle (126.41, 76.32);

\path[fill=fillColor] ( 89.96, 56.42) rectangle ( 90.96, 57.42);

\path[fill=fillColor] (149.36, 89.89) rectangle (150.36, 90.89);

\path[fill=fillColor] ( 87.54, 59.60) rectangle ( 88.54, 60.60);

\path[fill=fillColor] (118.41, 69.90) rectangle (119.41, 70.90);

\path[fill=fillColor] ( 92.07, 58.46) rectangle ( 93.07, 59.46);

\path[fill=fillColor] (102.98, 79.97) rectangle (103.98, 80.97);

\path[fill=fillColor] (102.66, 71.23) rectangle (103.66, 72.23);

\path[fill=fillColor] ( 86.80, 61.68) rectangle ( 87.80, 62.68);

\path[fill=fillColor] ( 41.83, 67.03) rectangle ( 42.83, 68.03);

\path[fill=fillColor] (145.39, 90.81) rectangle (146.39, 91.81);

\path[fill=fillColor] (127.15, 73.24) rectangle (128.15, 74.24);

\path[fill=fillColor] ( 79.56, 68.38) rectangle ( 80.56, 69.38);

\path[fill=fillColor] (109.48, 65.57) rectangle (110.48, 66.57);

\path[fill=fillColor] (145.11, 84.67) rectangle (146.11, 85.67);

\path[fill=fillColor] (105.98, 65.00) rectangle (106.98, 66.00);

\path[fill=fillColor] (115.97, 68.79) rectangle (116.97, 69.79);

\path[fill=fillColor] (144.45, 83.24) rectangle (145.45, 84.24);

\path[fill=fillColor] ( 95.46, 70.19) rectangle ( 96.46, 71.19);

\path[fill=fillColor] (120.35, 70.73) rectangle (121.35, 71.73);

\path[fill=fillColor] (130.69, 75.32) rectangle (131.69, 76.32);

\path[fill=fillColor] (151.86, 88.38) rectangle (152.86, 89.38);

\path[fill=fillColor] (110.96, 64.70) rectangle (111.96, 65.70);

\path[fill=fillColor] (154.09, 86.87) rectangle (155.09, 87.87);

\path[fill=fillColor] (155.79, 86.20) rectangle (156.79, 87.20);

\path[fill=fillColor] (128.92, 74.92) rectangle (129.92, 75.92);

\path[fill=fillColor] (106.44, 64.92) rectangle (107.44, 65.92);

\path[fill=fillColor] (153.39, 87.69) rectangle (154.39, 88.69);

\path[fill=fillColor] (161.70, 89.32) rectangle (162.70, 90.32);

\path[fill=fillColor] (107.82, 66.23) rectangle (108.82, 67.23);

\path[fill=fillColor] (129.93, 74.35) rectangle (130.93, 75.35);

\path[fill=fillColor] ( 79.69, 73.97) rectangle ( 80.69, 74.97);

\path[fill=fillColor] (124.80, 73.62) rectangle (125.80, 74.62);

\path[fill=fillColor] (130.73, 75.79) rectangle (131.73, 76.79);

\path[fill=fillColor] ( 67.25, 70.25) rectangle ( 68.25, 71.25);

\path[fill=fillColor] ( 67.21, 62.02) rectangle ( 68.21, 63.02);

\path[fill=fillColor] ( 92.84, 55.71) rectangle ( 93.84, 56.71);

\path[fill=fillColor] (114.80, 74.03) rectangle (115.80, 75.03);

\path[fill=fillColor] (119.05, 70.87) rectangle (120.05, 71.87);

\path[fill=fillColor] (139.32, 84.83) rectangle (140.32, 85.83);

\path[fill=fillColor] (108.73, 64.60) rectangle (109.73, 65.60);

\path[fill=fillColor] (143.89, 84.52) rectangle (144.89, 85.52);

\path[fill=fillColor] ( 95.72, 60.61) rectangle ( 96.72, 61.61);

\path[fill=fillColor] ( 54.91, 39.35) rectangle ( 55.91, 40.35);

\path[fill=fillColor] (152.82, 84.77) rectangle (153.82, 85.77);

\path[fill=fillColor] (110.68, 65.25) rectangle (111.68, 66.25);

\path[fill=fillColor] ( 91.02, 63.64) rectangle ( 92.02, 64.64);

\path[fill=fillColor] ( 81.45, 53.12) rectangle ( 82.45, 54.12);

\path[fill=fillColor] (101.73, 64.16) rectangle (102.73, 65.16);

\path[fill=fillColor] (107.23, 76.52) rectangle (108.23, 77.52);

\path[fill=fillColor] ( 37.10, 50.78) rectangle ( 38.10, 51.78);

\path[fill=fillColor] (122.77, 73.68) rectangle (123.77, 74.68);

\path[fill=fillColor] ( 39.09, 59.07) rectangle ( 40.09, 60.07);

\path[fill=fillColor] ( 86.73, 53.37) rectangle ( 87.73, 54.37);

\path[fill=fillColor] ( 53.18, 39.39) rectangle ( 54.18, 40.39);

\path[fill=fillColor] (127.48, 74.60) rectangle (128.48, 75.60);

\path[fill=fillColor] ( 20.70, 70.63) rectangle ( 21.70, 71.63);

\path[fill=fillColor] (133.31, 75.30) rectangle (134.31, 76.30);

\path[fill=fillColor] ( 91.86, 57.93) rectangle ( 92.86, 58.93);

\path[fill=fillColor] (128.06, 74.90) rectangle (129.06, 75.90);

\path[fill=fillColor] (128.36, 74.31) rectangle (129.36, 75.31);

\path[fill=fillColor] ( 89.40, 71.95) rectangle ( 90.40, 72.95);

\path[fill=fillColor] (142.40, 80.39) rectangle (143.40, 81.39);

\path[fill=fillColor] (136.64, 79.27) rectangle (137.64, 80.27);

\path[fill=fillColor] (145.39, 81.53) rectangle (146.39, 82.53);

\path[fill=fillColor] ( 52.14, 51.43) rectangle ( 53.14, 52.43);

\path[fill=fillColor] (104.03, 65.47) rectangle (105.03, 66.47);

\path[fill=fillColor] ( 66.21, 56.33) rectangle ( 67.21, 57.33);

\path[fill=fillColor] (130.11, 77.84) rectangle (131.11, 78.84);

\path[fill=fillColor] ( 83.18, 65.93) rectangle ( 84.18, 66.93);

\path[fill=fillColor] ( 41.29, 54.05) rectangle ( 42.29, 55.05);

\path[fill=fillColor] (106.92, 73.52) rectangle (107.92, 74.52);

\path[fill=fillColor] ( 76.21, 71.38) rectangle ( 77.21, 72.38);

\path[fill=fillColor] (127.95, 73.73) rectangle (128.95, 74.73);

\path[fill=fillColor] ( 68.34, 46.02) rectangle ( 69.34, 47.02);

\path[fill=fillColor] ( 87.33, 57.67) rectangle ( 88.33, 58.67);

\path[fill=fillColor] (114.14, 77.24) rectangle (115.14, 78.24);

\path[fill=fillColor] (100.69, 65.52) rectangle (101.69, 66.52);

\path[fill=fillColor] (121.31, 74.28) rectangle (122.31, 75.28);

\path[fill=fillColor] ( 92.80, 65.02) rectangle ( 93.80, 66.02);

\path[fill=fillColor] (115.57, 75.03) rectangle (116.57, 76.03);

\path[fill=fillColor] ( 82.22, 62.02) rectangle ( 83.22, 63.02);

\path[fill=fillColor] ( 48.44, 65.97) rectangle ( 49.44, 66.97);

\path[fill=fillColor] ( 83.54, 72.69) rectangle ( 84.54, 73.69);

\path[fill=fillColor] (105.21, 74.08) rectangle (106.21, 75.08);

\path[fill=fillColor] (133.67, 76.72) rectangle (134.67, 77.72);

\path[fill=fillColor] (114.81, 68.60) rectangle (115.81, 69.60);

\path[fill=fillColor] ( 88.87, 64.02) rectangle ( 89.87, 65.02);

\path[fill=fillColor] ( 94.12, 65.08) rectangle ( 95.12, 66.08);

\path[fill=fillColor] ( 55.61, 46.80) rectangle ( 56.61, 47.80);

\path[fill=fillColor] (120.64, 70.05) rectangle (121.64, 71.05);

\path[fill=fillColor] ( 95.66, 65.29) rectangle ( 96.66, 66.29);

\path[fill=fillColor] ( 95.17, 60.79) rectangle ( 96.17, 61.79);

\path[fill=fillColor] (105.96, 76.38) rectangle (106.96, 77.38);

\path[fill=fillColor] (100.66, 62.28) rectangle (101.66, 63.28);

\path[fill=fillColor] ( 84.43, 72.72) rectangle ( 85.43, 73.72);

\path[fill=fillColor] ( 71.58, 49.56) rectangle ( 72.58, 50.56);

\path[fill=fillColor] (103.13, 62.50) rectangle (104.13, 63.50);

\path[fill=fillColor] (102.55, 63.75) rectangle (103.55, 64.75);

\path[fill=fillColor] ( 85.47, 53.65) rectangle ( 86.47, 54.65);

\path[fill=fillColor] ( 91.66, 69.16) rectangle ( 92.66, 70.16);

\path[fill=fillColor] (120.43, 74.08) rectangle (121.43, 75.08);

\path[fill=fillColor] (123.62, 71.21) rectangle (124.62, 72.21);

\path[fill=fillColor] ( 93.99, 69.79) rectangle ( 94.99, 70.79);

\path[fill=fillColor] (104.96, 64.22) rectangle (105.96, 65.22);

\path[fill=fillColor] ( 67.41, 64.45) rectangle ( 68.41, 65.45);

\path[fill=fillColor] (112.80, 74.92) rectangle (113.80, 75.92);

\path[fill=fillColor] ( 74.30, 52.73) rectangle ( 75.30, 53.73);

\path[fill=fillColor] ( 69.75, 58.89) rectangle ( 70.75, 59.89);

\path[fill=fillColor] ( 99.82, 64.77) rectangle (100.82, 65.77);

\path[fill=fillColor] ( 97.13, 70.62) rectangle ( 98.13, 71.62);

\path[fill=fillColor] ( 91.52, 60.35) rectangle ( 92.52, 61.35);

\path[fill=fillColor] ( 87.79, 55.55) rectangle ( 88.79, 56.55);

\path[fill=fillColor] ( 51.81, 61.25) rectangle ( 52.81, 62.25);

\path[fill=fillColor] (104.05, 62.23) rectangle (105.05, 63.23);

\path[fill=fillColor] (113.16, 69.99) rectangle (114.16, 70.99);

\path[fill=fillColor] ( 74.68, 54.28) rectangle ( 75.68, 55.28);

\path[fill=fillColor] ( 26.72, 60.33) rectangle ( 27.72, 61.33);

\path[fill=fillColor] ( 75.31, 55.60) rectangle ( 76.31, 56.60);

\path[fill=fillColor] ( 49.56, 64.40) rectangle ( 50.56, 65.40);

\path[fill=fillColor] ( 82.66, 56.37) rectangle ( 83.66, 57.37);

\path[fill=fillColor] ( 81.42, 55.45) rectangle ( 82.42, 56.45);

\path[fill=fillColor] (127.50, 74.58) rectangle (128.50, 75.58);

\path[fill=fillColor] ( 53.63, 62.58) rectangle ( 54.63, 63.58);

\path[fill=fillColor] ( 61.43, 45.05) rectangle ( 62.43, 46.05);

\path[fill=fillColor] (123.09, 72.82) rectangle (124.09, 73.82);

\path[fill=fillColor] (124.09, 73.34) rectangle (125.09, 74.34);

\path[fill=fillColor] ( 32.67, 49.96) rectangle ( 33.67, 50.96);

\path[fill=fillColor] ( 45.90, 41.35) rectangle ( 46.90, 42.35);

\path[fill=fillColor] ( 41.50, 46.09) rectangle ( 42.50, 47.09);

\path[fill=fillColor] ( 71.28, 45.65) rectangle ( 72.28, 46.65);

\path[fill=fillColor] (129.55, 75.64) rectangle (130.55, 76.64);

\path[fill=fillColor] ( 80.65, 58.07) rectangle ( 81.65, 59.07);

\path[fill=fillColor] (  2.56, 59.12) rectangle (  3.56, 60.12);

\path[fill=fillColor] ( 81.48, 54.62) rectangle ( 82.48, 55.62);

\path[fill=fillColor] (115.81, 69.18) rectangle (116.81, 70.18);

\path[fill=fillColor] ( 46.33, 61.66) rectangle ( 47.33, 62.66);

\path[fill=fillColor] ( 90.44, 58.06) rectangle ( 91.44, 59.06);

\path[fill=fillColor] ( 94.56, 68.62) rectangle ( 95.56, 69.62);

\path[fill=fillColor] ( 55.15, 45.65) rectangle ( 56.15, 46.65);

\path[fill=fillColor] ( 73.72, 52.87) rectangle ( 74.72, 53.87);

\path[fill=fillColor] ( 20.88, 55.49) rectangle ( 21.88, 56.49);

\path[fill=fillColor] ( 29.09, 39.74) rectangle ( 30.09, 40.74);

\path[fill=fillColor] ( 62.54, 56.13) rectangle ( 63.54, 57.13);

\path[fill=fillColor] ( 90.46, 67.23) rectangle ( 91.46, 68.23);

\path[fill=fillColor] (113.57, 70.03) rectangle (114.57, 71.03);

\path[fill=fillColor] ( 80.58, 55.38) rectangle ( 81.58, 56.38);

\path[fill=fillColor] (108.73, 66.93) rectangle (109.73, 67.93);

\path[fill=fillColor] ( 18.20, 58.66) rectangle ( 19.20, 59.66);

\path[fill=fillColor] ( 34.03, 54.62) rectangle ( 35.03, 55.62);

\path[fill=fillColor] (104.50, 65.19) rectangle (105.50, 66.19);

\path[fill=fillColor] ( 17.30, 51.66) rectangle ( 18.30, 52.66);

\path[fill=fillColor] (113.91, 70.23) rectangle (114.91, 71.23);

\path[fill=fillColor] ( 82.84, 52.39) rectangle ( 83.84, 53.39);

\path[fill=fillColor] ( 72.03, 49.85) rectangle ( 73.03, 50.85);

\path[fill=fillColor] ( 54.55, 64.09) rectangle ( 55.55, 65.09);

\path[fill=fillColor] ( 81.65, 68.07) rectangle ( 82.65, 69.07);

\path[fill=fillColor] ( 79.07, 63.60) rectangle ( 80.07, 64.60);

\path[fill=fillColor] ( 72.48, 64.14) rectangle ( 73.48, 65.14);

\path[fill=fillColor] (  4.30, 48.78) rectangle (  5.30, 49.78);

\path[fill=fillColor] ( 47.02, 59.24) rectangle ( 48.02, 60.24);

\path[fill=fillColor] ( 83.52, 50.99) rectangle ( 84.52, 51.99);

\path[fill=fillColor] ( 75.43, 64.99) rectangle ( 76.43, 65.99);

\path[fill=fillColor] (  7.98, 53.74) rectangle (  8.98, 54.74);

\path[fill=fillColor] ( 18.61, 52.51) rectangle ( 19.61, 53.51);

\path[fill=fillColor] ( 84.44, 67.11) rectangle ( 85.44, 68.11);

\path[fill=fillColor] ( 17.23, 46.09) rectangle ( 18.23, 47.09);

\path[fill=fillColor] (  4.96, 51.18) rectangle (  5.96, 52.18);

\path[fill=fillColor] ( 21.86, 50.35) rectangle ( 22.86, 51.35);

\path[fill=fillColor] ( 20.95, 50.24) rectangle ( 21.95, 51.24);

\path[fill=fillColor] ( 25.95, 50.22) rectangle ( 26.95, 51.22);

\path[fill=fillColor] ( 32.96, 56.58) rectangle ( 33.96, 57.58);

\path[fill=fillColor] ( 75.36, 64.38) rectangle ( 76.36, 65.38);

\path[fill=fillColor] ( 37.76, 56.52) rectangle ( 38.76, 57.52);

\path[fill=fillColor] (104.33, 67.70) rectangle (105.33, 68.70);

\path[fill=fillColor] ( 29.28, 56.11) rectangle ( 30.28, 57.11);

\path[fill=fillColor] ( 80.57, 63.34) rectangle ( 81.57, 64.34);

\path[fill=fillColor] ( 57.70, 58.22) rectangle ( 58.70, 59.22);

\path[fill=fillColor] ( 53.60, 60.13) rectangle ( 54.60, 61.13);

\path[fill=fillColor] ( 89.84, 68.40) rectangle ( 90.84, 69.40);

\path[fill=fillColor] ( 23.61, 52.81) rectangle ( 24.61, 53.81);

\path[fill=fillColor] ( 84.27, 58.21) rectangle ( 85.27, 59.21);

\path[fill=fillColor] ( 78.93, 57.90) rectangle ( 79.93, 58.90);

\path[fill=fillColor] ( 35.81, 54.12) rectangle ( 36.81, 55.12);

\path[fill=fillColor] ( 14.78, 51.67) rectangle ( 15.78, 52.67);

\path[fill=fillColor] ( 21.98, 58.10) rectangle ( 22.98, 59.10);

\path[fill=fillColor] ( 83.19, 63.59) rectangle ( 84.19, 64.59);

\path[fill=fillColor] (101.77, 67.15) rectangle (102.77, 68.15);

\path[fill=fillColor] ( 58.66, 64.26) rectangle ( 59.66, 65.26);

\path[fill=fillColor] ( 80.45, 54.42) rectangle ( 81.45, 55.42);

\path[fill=fillColor] ( 25.95, 54.41) rectangle ( 26.95, 55.41);

\path[fill=fillColor] ( 92.59, 58.66) rectangle ( 93.59, 59.66);

\path[fill=fillColor] (110.60, 67.05) rectangle (111.60, 68.05);

\path[fill=fillColor] (111.47, 67.75) rectangle (112.47, 68.75);

\path[fill=fillColor] ( 66.51, 63.45) rectangle ( 67.51, 64.45);

\path[fill=fillColor] ( 87.99, 63.46) rectangle ( 88.99, 64.46);

\path[fill=fillColor] ( 49.31, 59.79) rectangle ( 50.31, 60.79);

\path[fill=fillColor] ( 92.04, 65.82) rectangle ( 93.04, 66.82);

\path[fill=fillColor] ( -0.47, 50.05) rectangle (  0.53, 51.05);

\path[fill=fillColor] ( 14.55, 52.63) rectangle ( 15.55, 53.63);

\path[fill=fillColor] (105.99, 65.05) rectangle (106.99, 66.05);

\path[fill=fillColor] ( 27.02, 40.50) rectangle ( 28.02, 41.50);

\path[fill=fillColor] ( 22.93, 57.06) rectangle ( 23.93, 58.06);

\path[fill=fillColor] ( 94.01, 65.09) rectangle ( 95.01, 66.09);

\path[fill=fillColor] ( 74.88, 62.34) rectangle ( 75.88, 63.34);

\path[fill=fillColor] (109.01, 67.37) rectangle (110.01, 68.37);

\path[fill=fillColor] ( 64.63, 60.43) rectangle ( 65.63, 61.43);

\path[fill=fillColor] ( 92.75, 60.83) rectangle ( 93.75, 61.83);

\path[fill=fillColor] ( 72.93, 51.46) rectangle ( 73.93, 52.46);

\path[fill=fillColor] ( 60.91, 59.13) rectangle ( 61.91, 60.13);

\path[fill=fillColor] ( 66.72, 48.06) rectangle ( 67.72, 49.06);

\path[fill=fillColor] ( 60.04, 63.28) rectangle ( 61.04, 64.28);

\path[fill=fillColor] ( 62.30, 58.53) rectangle ( 63.30, 59.53);

\path[fill=fillColor] ( 40.71, 55.10) rectangle ( 41.71, 56.10);

\path[fill=fillColor] ( 71.04, 57.52) rectangle ( 72.04, 58.52);

\path[fill=fillColor] ( 32.30, 54.87) rectangle ( 33.30, 55.87);

\path[fill=fillColor] ( 62.37, 46.33) rectangle ( 63.37, 47.33);

\path[fill=fillColor] (  0.19, 48.76) rectangle (  1.19, 49.76);

\path[fill=fillColor] (110.95, 67.29) rectangle (111.95, 68.29);

\path[fill=fillColor] ( 94.26, 60.96) rectangle ( 95.26, 61.96);

\path[fill=fillColor] ( 99.82, 62.69) rectangle (100.82, 63.69);

\path[fill=fillColor] ( 98.30, 65.79) rectangle ( 99.30, 66.79);

\path[fill=fillColor] ( 68.66, 48.18) rectangle ( 69.66, 49.18);

\path[fill=fillColor] ( 91.24, 62.69) rectangle ( 92.24, 63.69);

\path[fill=fillColor] ( 50.03, 47.03) rectangle ( 51.03, 48.03);

\path[fill=fillColor] ( 32.88, 36.98) rectangle ( 33.88, 37.98);

\path[fill=fillColor] ( 91.72, 61.77) rectangle ( 92.72, 62.77);

\path[fill=fillColor] ( 18.27, 52.80) rectangle ( 19.27, 53.80);

\path[fill=fillColor] ( 71.33, 60.83) rectangle ( 72.33, 61.83);

\path[fill=fillColor] ( 86.86, 58.63) rectangle ( 87.86, 59.63);

\path[fill=fillColor] ( 18.61, 55.69) rectangle ( 19.61, 56.69);

\path[fill=fillColor] (101.52, 63.52) rectangle (102.52, 64.52);

\path[fill=fillColor] ( 54.65, 56.67) rectangle ( 55.65, 57.67);

\path[fill=fillColor] ( 82.72, 54.85) rectangle ( 83.72, 55.85);

\path[fill=fillColor] ( 87.98, 61.59) rectangle ( 88.98, 62.59);

\path[fill=fillColor] ( 97.12, 65.12) rectangle ( 98.12, 66.12);

\path[fill=fillColor] ( 32.55, 50.41) rectangle ( 33.55, 51.41);

\path[fill=fillColor] (106.82, 65.15) rectangle (107.82, 66.15);

\path[fill=fillColor] ( 51.81, 53.69) rectangle ( 52.81, 54.69);

\path[fill=fillColor] ( 16.22, 52.46) rectangle ( 17.22, 53.46);

\path[fill=fillColor] ( 89.91, 59.01) rectangle ( 90.91, 60.01);

\path[fill=fillColor] ( 61.91, 49.87) rectangle ( 62.91, 50.87);

\path[fill=fillColor] ( 17.01, 39.69) rectangle ( 18.01, 40.69);

\path[fill=fillColor] ( 66.27, 55.45) rectangle ( 67.27, 56.45);

\path[fill=fillColor] ( 29.87, 41.55) rectangle ( 30.87, 42.55);

\path[fill=fillColor] ( 71.70, 49.08) rectangle ( 72.70, 50.08);

\path[fill=fillColor] ( 97.17, 60.81) rectangle ( 98.17, 61.81);

\path[fill=fillColor] ( 82.15, 53.54) rectangle ( 83.15, 54.54);

\path[fill=fillColor] (  1.58, 51.95) rectangle (  2.58, 52.95);

\path[fill=fillColor] ( 73.82, 53.86) rectangle ( 74.82, 54.86);

\path[fill=fillColor] ( 40.80, 56.17) rectangle ( 41.80, 57.17);

\path[fill=fillColor] (103.29, 64.48) rectangle (104.29, 65.48);

\path[fill=fillColor] ( 33.28, 45.20) rectangle ( 34.28, 46.20);

\path[fill=fillColor] (  0.19, 42.58) rectangle (  1.19, 43.58);

\path[fill=fillColor] ( 76.91, 60.60) rectangle ( 77.91, 61.60);

\path[fill=fillColor] ( 63.68, 45.22) rectangle ( 64.68, 46.22);

\path[fill=fillColor] ( 43.35, 40.15) rectangle ( 44.35, 41.15);

\path[fill=fillColor] (  4.07, 49.66) rectangle (  5.07, 50.66);

\path[fill=fillColor] ( -0.60, 48.70) rectangle (  0.40, 49.70);

\path[fill=fillColor] (  6.04, 51.82) rectangle (  7.04, 52.82);

\path[fill=fillColor] ( 59.29, 46.67) rectangle ( 60.29, 47.67);

\path[fill=fillColor] ( 23.61, 51.79) rectangle ( 24.61, 52.79);

\path[fill=fillColor] ( 65.10, 48.72) rectangle ( 66.10, 49.72);

\path[fill=fillColor] ( 37.24, 23.56) rectangle ( 38.24, 24.56);

\path[fill=fillColor] ( 75.69, 60.13) rectangle ( 76.69, 61.13);

\path[fill=fillColor] ( 82.08, 57.60) rectangle ( 83.08, 58.60);

\path[fill=fillColor] ( 92.20, 57.22) rectangle ( 93.20, 58.22);

\path[fill=fillColor] ( 80.99, 59.20) rectangle ( 81.99, 60.20);

\path[fill=fillColor] ( 81.97, 59.27) rectangle ( 82.97, 60.27);

\path[fill=fillColor] ( 74.48, 52.10) rectangle ( 75.48, 53.10);

\path[fill=fillColor] (  6.15, 45.92) rectangle (  7.15, 46.92);

\path[fill=fillColor] ( 45.43, 56.05) rectangle ( 46.43, 57.05);

\path[fill=fillColor] ( 96.79, 58.80) rectangle ( 97.79, 59.80);

\path[fill=fillColor] ( 55.84, 44.31) rectangle ( 56.84, 45.31);

\path[fill=fillColor] ( 78.43, 56.51) rectangle ( 79.43, 57.51);

\path[fill=fillColor] ( 95.54, 61.08) rectangle ( 96.54, 62.08);

\path[fill=fillColor] ( 45.38, 49.75) rectangle ( 46.38, 50.75);

\path[fill=fillColor] ( 87.75, 58.64) rectangle ( 88.75, 59.64);

\path[fill=fillColor] ( 62.91, 59.44) rectangle ( 63.91, 60.44);

\path[fill=fillColor] ( 37.38, 49.04) rectangle ( 38.38, 50.04);

\path[fill=fillColor] ( 97.64, 62.85) rectangle ( 98.64, 63.85);

\path[fill=fillColor] ( 55.51, 43.71) rectangle ( 56.51, 44.71);

\path[fill=fillColor] ( 81.08, 59.74) rectangle ( 82.08, 60.74);

\path[fill=fillColor] ( 88.91, 55.22) rectangle ( 89.91, 56.22);

\path[fill=fillColor] ( 63.36, 58.23) rectangle ( 64.36, 59.23);

\path[fill=fillColor] ( 63.77, 57.42) rectangle ( 64.77, 58.42);

\path[fill=fillColor] ( 32.38, 53.57) rectangle ( 33.38, 54.57);

\path[fill=fillColor] ( 57.68, 53.86) rectangle ( 58.68, 54.86);

\path[fill=fillColor] ( 64.51, 50.06) rectangle ( 65.51, 51.06);

\path[fill=fillColor] ( 29.78, 48.22) rectangle ( 30.78, 49.22);

\path[fill=fillColor] (102.10, 63.70) rectangle (103.10, 64.70);

\path[fill=fillColor] ( 48.32, 40.53) rectangle ( 49.32, 41.53);

\path[fill=fillColor] ( 52.26, 43.40) rectangle ( 53.26, 44.40);

\path[fill=fillColor] ( 89.62, 57.13) rectangle ( 90.62, 58.13);

\path[fill=fillColor] ( 52.89, 42.16) rectangle ( 53.89, 43.16);

\path[fill=fillColor] ( 93.00, 60.70) rectangle ( 94.00, 61.70);

\path[fill=fillColor] ( 46.95, 43.52) rectangle ( 47.95, 44.52);

\path[fill=fillColor] ( 85.82, 59.33) rectangle ( 86.82, 60.33);

\path[fill=fillColor] ( 65.58, 56.57) rectangle ( 66.58, 57.57);

\path[fill=fillColor] ( 57.73, 47.98) rectangle ( 58.73, 48.98);

\path[fill=fillColor] ( 81.46, 57.10) rectangle ( 82.46, 58.10);

\path[fill=fillColor] ( 57.02, 43.65) rectangle ( 58.02, 44.65);

\path[fill=fillColor] ( 75.65, 59.34) rectangle ( 76.65, 60.34);

\path[fill=fillColor] ( 41.32, 55.22) rectangle ( 42.32, 56.22);

\path[fill=fillColor] (  6.87, 47.88) rectangle (  7.87, 48.88);

\path[fill=fillColor] ( 32.51, 47.90) rectangle ( 33.51, 48.90);

\path[fill=fillColor] ( 43.93, 42.88) rectangle ( 44.93, 43.88);

\path[fill=fillColor] ( 84.67, 60.54) rectangle ( 85.67, 61.54);

\path[fill=fillColor] ( 49.88, 43.74) rectangle ( 50.88, 44.74);

\path[fill=fillColor] (  1.21, 47.14) rectangle (  2.21, 48.14);

\path[fill=fillColor] ( 70.50, 56.85) rectangle ( 71.50, 57.85);

\path[fill=fillColor] ( 80.32, 53.59) rectangle ( 81.32, 54.59);

\path[fill=fillColor] ( 35.22, 50.87) rectangle ( 36.22, 51.87);

\path[fill=fillColor] ( 38.83, 36.95) rectangle ( 39.83, 37.95);

\path[fill=fillColor] ( 50.90, 50.72) rectangle ( 51.90, 51.72);

\path[fill=fillColor] ( 79.01, 59.63) rectangle ( 80.01, 60.63);

\path[fill=fillColor] ( 59.11, 54.66) rectangle ( 60.11, 55.66);

\path[fill=fillColor] ( 60.44, 45.51) rectangle ( 61.44, 46.51);

\path[fill=fillColor] (  9.89, 43.40) rectangle ( 10.89, 44.40);

\path[fill=fillColor] ( 80.97, 56.72) rectangle ( 81.97, 57.72);

\path[fill=fillColor] ( 43.85, 51.82) rectangle ( 44.85, 52.82);

\path[fill=fillColor] ( 22.16, 47.75) rectangle ( 23.16, 48.75);

\path[fill=fillColor] ( 88.80, 58.56) rectangle ( 89.80, 59.56);

\path[fill=fillColor] ( 34.50, 49.11) rectangle ( 35.50, 50.11);

\path[fill=fillColor] ( 77.60, 56.76) rectangle ( 78.60, 57.76);

\path[fill=fillColor] ( 83.49, 58.17) rectangle ( 84.49, 59.17);

\path[fill=fillColor] ( 80.86, 57.65) rectangle ( 81.86, 58.65);

\path[fill=fillColor] ( 94.42, 60.48) rectangle ( 95.42, 61.48);

\path[fill=fillColor] ( 39.29, 53.38) rectangle ( 40.29, 54.38);

\path[fill=fillColor] ( 64.98, 56.44) rectangle ( 65.98, 57.44);

\path[fill=fillColor] ( 86.70, 57.85) rectangle ( 87.70, 58.85);

\path[fill=fillColor] (  0.32, 46.38) rectangle (  1.32, 47.38);

\path[fill=fillColor] ( 11.85, 48.08) rectangle ( 12.85, 49.08);

\path[fill=fillColor] ( 55.22, 32.89) rectangle ( 56.22, 33.89);

\path[fill=fillColor] ( 55.28, 41.94) rectangle ( 56.28, 42.94);

\path[fill=fillColor] ( 88.09, 59.19) rectangle ( 89.09, 60.19);

\path[fill=fillColor] ( 80.86, 56.98) rectangle ( 81.86, 57.98);

\path[fill=fillColor] ( 27.47, 49.60) rectangle ( 28.47, 50.60);

\path[fill=fillColor] ( 69.69, 49.40) rectangle ( 70.69, 50.40);

\path[fill=fillColor] ( 67.29, 54.72) rectangle ( 68.29, 55.72);

\path[fill=fillColor] ( 61.87, 54.53) rectangle ( 62.87, 55.53);

\path[fill=fillColor] ( 84.24, 55.78) rectangle ( 85.24, 56.78);

\path[fill=fillColor] ( 88.81, 58.27) rectangle ( 89.81, 59.27);

\path[fill=fillColor] ( 53.34, 52.77) rectangle ( 54.34, 53.77);

\path[fill=fillColor] ( 13.68, 43.87) rectangle ( 14.68, 44.87);

\path[fill=fillColor] ( 55.55, 56.67) rectangle ( 56.55, 57.67);

\path[fill=fillColor] ( 37.93, 51.21) rectangle ( 38.93, 52.21);

\path[fill=fillColor] ( 68.80, 55.94) rectangle ( 69.80, 56.94);

\path[fill=fillColor] ( 81.19, 57.98) rectangle ( 82.19, 58.98);

\path[fill=fillColor] ( 65.11, 45.93) rectangle ( 66.11, 46.93);

\path[fill=fillColor] ( 69.29, 48.82) rectangle ( 70.29, 49.82);

\path[fill=fillColor] ( 84.28, 55.77) rectangle ( 85.28, 56.77);

\path[fill=fillColor] ( 82.38, 55.10) rectangle ( 83.38, 56.10);

\path[fill=fillColor] ( 37.72, 47.71) rectangle ( 38.72, 48.71);

\path[fill=fillColor] ( 63.77, 53.37) rectangle ( 64.77, 54.37);

\path[fill=fillColor] ( 78.99, 57.25) rectangle ( 79.99, 58.25);

\path[fill=fillColor] ( 90.44, 59.23) rectangle ( 91.44, 60.23);

\path[fill=fillColor] ( 25.37, 47.03) rectangle ( 26.37, 48.03);

\path[fill=fillColor] ( 70.35, 49.97) rectangle ( 71.35, 50.97);

\path[fill=fillColor] ( 69.43, 56.00) rectangle ( 70.43, 57.00);

\path[fill=fillColor] ( 25.95, 49.39) rectangle ( 26.95, 50.39);

\path[fill=fillColor] ( 81.45, 54.65) rectangle ( 82.45, 55.65);

\path[fill=fillColor] ( 89.04, 58.11) rectangle ( 90.04, 59.11);

\path[fill=fillColor] ( 38.63, 45.92) rectangle ( 39.63, 46.92);

\path[fill=fillColor] ( 56.95, 44.23) rectangle ( 57.95, 45.23);

\path[fill=fillColor] ( 61.55, 51.38) rectangle ( 62.55, 52.38);

\path[fill=fillColor] ( 72.34, 55.42) rectangle ( 73.34, 56.42);

\path[fill=fillColor] ( 79.09, 55.61) rectangle ( 80.09, 56.61);

\path[fill=fillColor] ( 41.83, 34.64) rectangle ( 42.83, 35.64);

\path[fill=fillColor] ( 68.94, 50.38) rectangle ( 69.94, 51.38);

\path[fill=fillColor] ( 79.41, 54.83) rectangle ( 80.41, 55.83);

\path[fill=fillColor] ( 69.54, 50.92) rectangle ( 70.54, 51.92);

\path[fill=fillColor] ( 71.71, 50.75) rectangle ( 72.71, 51.75);

\path[fill=fillColor] ( 59.65, 47.62) rectangle ( 60.65, 48.62);

\path[fill=fillColor] ( 72.01, 50.44) rectangle ( 73.01, 51.44);

\path[fill=fillColor] ( 65.42, 49.45) rectangle ( 66.42, 50.45);

\path[fill=fillColor] ( 49.70, 51.57) rectangle ( 50.70, 52.57);

\path[fill=fillColor] ( 75.76, 51.97) rectangle ( 76.76, 52.97);

\path[fill=fillColor] ( 30.41, 47.36) rectangle ( 31.41, 48.36);

\path[fill=fillColor] ( 82.60, 56.59) rectangle ( 83.60, 57.59);

\path[fill=fillColor] ( 13.76, 44.75) rectangle ( 14.76, 45.75);

\path[fill=fillColor] ( 35.26, 50.25) rectangle ( 36.26, 51.25);

\path[fill=fillColor] ( 68.77, 51.32) rectangle ( 69.77, 52.32);

\path[fill=fillColor] ( 30.77, 47.00) rectangle ( 31.77, 48.00);

\path[fill=fillColor] ( 67.87, 48.12) rectangle ( 68.87, 49.12);

\path[fill=fillColor] ( 31.84, 39.12) rectangle ( 32.84, 40.12);

\path[fill=fillColor] ( 40.62, 50.05) rectangle ( 41.62, 51.05);

\path[fill=fillColor] ( 25.89, 47.46) rectangle ( 26.89, 48.46);

\path[fill=fillColor] ( 44.85, 41.42) rectangle ( 45.85, 42.42);

\path[fill=fillColor] ( 57.72, 51.85) rectangle ( 58.72, 52.85);

\path[fill=fillColor] ( 67.03, 47.33) rectangle ( 68.03, 48.33);

\path[fill=fillColor] ( 66.79, 49.33) rectangle ( 67.79, 50.33);

\path[fill=fillColor] ( 57.58, 52.18) rectangle ( 58.58, 53.18);

\path[fill=fillColor] ( 45.59, 49.14) rectangle ( 46.59, 50.14);

\path[fill=fillColor] ( 74.59, 53.94) rectangle ( 75.59, 54.94);

\path[fill=fillColor] ( 62.01, 51.81) rectangle ( 63.01, 52.81);

\path[fill=fillColor] ( 47.99, 41.81) rectangle ( 48.99, 42.81);

\path[fill=fillColor] ( 28.53, 48.42) rectangle ( 29.53, 49.42);

\path[fill=fillColor] ( 41.77, 39.54) rectangle ( 42.77, 40.54);

\path[fill=fillColor] ( 62.24, 52.39) rectangle ( 63.24, 53.39);

\path[fill=fillColor] ( 44.72, 38.60) rectangle ( 45.72, 39.60);

\path[fill=fillColor] ( 22.87, 43.18) rectangle ( 23.87, 44.18);

\path[fill=fillColor] ( 73.19, 50.28) rectangle ( 74.19, 51.28);

\path[fill=fillColor] ( 76.01, 54.18) rectangle ( 77.01, 55.18);

\path[fill=fillColor] ( 66.62, 50.42) rectangle ( 67.62, 51.42);

\path[fill=fillColor] ( 59.76, 46.08) rectangle ( 60.76, 47.08);

\path[fill=fillColor] ( 41.77, 50.20) rectangle ( 42.77, 51.20);

\path[fill=fillColor] ( 72.86, 50.63) rectangle ( 73.86, 51.63);

\path[fill=fillColor] ( 67.81, 48.90) rectangle ( 68.81, 49.90);

\path[fill=fillColor] ( 23.21, 40.85) rectangle ( 24.21, 41.85);

\path[fill=fillColor] ( 13.02, 43.35) rectangle ( 14.02, 44.35);

\path[fill=fillColor] ( 66.90, 52.27) rectangle ( 67.90, 53.27);

\path[fill=fillColor] ( 16.22, 41.93) rectangle ( 17.22, 42.93);

\path[fill=fillColor] ( 31.71, 40.70) rectangle ( 32.71, 41.70);

\path[fill=fillColor] ( 63.00, 53.64) rectangle ( 64.00, 54.64);

\path[fill=fillColor] ( 27.61, 46.45) rectangle ( 28.61, 47.45);

\path[fill=fillColor] ( 68.81, 51.71) rectangle ( 69.81, 52.71);

\path[fill=fillColor] ( 67.48, 53.46) rectangle ( 68.48, 54.46);

\path[fill=fillColor] ( 44.69, 41.51) rectangle ( 45.69, 42.51);

\path[fill=fillColor] ( 63.21, 47.85) rectangle ( 64.21, 48.85);

\path[fill=fillColor] ( 56.97, 45.31) rectangle ( 57.97, 46.31);

\path[fill=fillColor] ( 40.40, 51.03) rectangle ( 41.40, 52.03);

\path[fill=fillColor] ( 45.69, 35.13) rectangle ( 46.69, 36.13);

\path[fill=fillColor] ( 73.27, 51.93) rectangle ( 74.27, 52.93);

\path[fill=fillColor] ( 62.84, 43.54) rectangle ( 63.84, 44.54);

\path[fill=fillColor] ( 56.34, 44.65) rectangle ( 57.34, 45.65);

\path[fill=fillColor] ( 31.63, 42.05) rectangle ( 32.63, 43.05);

\path[fill=fillColor] ( 30.10, 45.39) rectangle ( 31.10, 46.39);

\path[fill=fillColor] ( 70.61, 51.09) rectangle ( 71.61, 52.09);

\path[fill=fillColor] ( 56.21, 50.10) rectangle ( 57.21, 51.10);

\path[fill=fillColor] ( 55.91, 40.62) rectangle ( 56.91, 41.62);

\path[fill=fillColor] ( 54.14, 44.94) rectangle ( 55.14, 45.94);

\path[fill=fillColor] ( 62.63, 46.71) rectangle ( 63.63, 47.71);

\path[fill=fillColor] ( 70.41, 51.94) rectangle ( 71.41, 52.94);

\path[fill=fillColor] ( 61.04, 44.54) rectangle ( 62.04, 45.54);

\path[fill=fillColor] ( 37.24, 44.06) rectangle ( 38.24, 45.06);

\path[fill=fillColor] ( 49.74, 38.30) rectangle ( 50.74, 39.30);

\path[fill=fillColor] ( 57.51, 45.68) rectangle ( 58.51, 46.68);

\path[fill=fillColor] ( 47.85, 41.23) rectangle ( 48.85, 42.23);

\path[fill=fillColor] ( 38.03, 47.50) rectangle ( 39.03, 48.50);

\path[fill=fillColor] ( 57.04, 45.60) rectangle ( 58.04, 46.60);

\path[fill=fillColor] ( 62.77, 47.58) rectangle ( 63.77, 48.58);

\path[fill=fillColor] ( 69.92, 50.26) rectangle ( 70.92, 51.26);

\path[fill=fillColor] ( 13.43, 44.57) rectangle ( 14.43, 45.57);

\path[fill=fillColor] ( 42.90, 37.48) rectangle ( 43.90, 38.48);

\path[fill=fillColor] ( 53.65, 41.46) rectangle ( 54.65, 42.46);

\path[fill=fillColor] ( 53.28, 42.87) rectangle ( 54.28, 43.87);

\path[fill=fillColor] ( 52.52, 39.20) rectangle ( 53.52, 40.20);

\path[fill=fillColor] ( 58.00, 46.78) rectangle ( 59.00, 47.78);

\path[fill=fillColor] ( 57.38, 45.33) rectangle ( 58.38, 46.33);

\path[fill=fillColor] ( 41.14, 38.39) rectangle ( 42.14, 39.39);

\path[fill=fillColor] ( 42.79, 47.95) rectangle ( 43.79, 48.95);

\path[fill=fillColor] ( 52.56, 41.40) rectangle ( 53.56, 42.40);

\path[fill=fillColor] ( 42.38, 34.21) rectangle ( 43.38, 35.21);

\path[fill=fillColor] ( 21.86, 42.71) rectangle ( 22.86, 43.71);

\path[fill=fillColor] ( 55.75, 43.81) rectangle ( 56.75, 44.81);

\path[fill=fillColor] ( 55.00, 48.21) rectangle ( 56.00, 49.21);

\path[fill=fillColor] ( 48.42, 41.53) rectangle ( 49.42, 42.53);

\path[fill=fillColor] ( 57.40, 46.11) rectangle ( 58.40, 47.11);

\path[fill=fillColor] ( 51.64, 40.95) rectangle ( 52.64, 41.95);

\path[fill=fillColor] ( 65.19, 47.49) rectangle ( 66.19, 48.49);

\path[fill=fillColor] ( 63.28, 49.54) rectangle ( 64.28, 50.54);

\path[fill=fillColor] ( 29.97, 39.27) rectangle ( 30.97, 40.27);

\path[fill=fillColor] ( 62.11, 46.86) rectangle ( 63.11, 47.86);

\path[fill=fillColor] ( 65.90, 50.00) rectangle ( 66.90, 51.00);

\path[fill=fillColor] ( 52.16, 42.31) rectangle ( 53.16, 43.31);

\path[fill=fillColor] ( 60.36, 45.19) rectangle ( 61.36, 46.19);

\path[fill=fillColor] ( 50.51, 39.74) rectangle ( 51.51, 40.74);

\path[fill=fillColor] ( 22.10, 43.31) rectangle ( 23.10, 44.31);

\path[fill=fillColor] ( 35.77, 36.58) rectangle ( 36.77, 37.58);

\path[fill=fillColor] ( 12.61, 40.86) rectangle ( 13.61, 41.86);

\path[fill=fillColor] ( 57.21, 45.05) rectangle ( 58.21, 46.05);

\path[fill=fillColor] ( 19.80, 39.51) rectangle ( 20.80, 40.51);

\path[fill=fillColor] ( 31.97, 38.83) rectangle ( 32.97, 39.83);

\path[fill=fillColor] ( 71.08, 50.57) rectangle ( 72.08, 51.57);

\path[fill=fillColor] ( 45.84, 41.22) rectangle ( 46.84, 42.22);

\path[fill=fillColor] ( 41.80, 42.00) rectangle ( 42.80, 43.00);

\path[fill=fillColor] ( 40.83, 40.24) rectangle ( 41.83, 41.24);

\path[fill=fillColor] ( 20.32, 40.75) rectangle ( 21.32, 41.75);

\path[fill=fillColor] ( 42.50, 35.89) rectangle ( 43.50, 36.89);

\path[fill=fillColor] ( 60.61, 46.44) rectangle ( 61.61, 47.44);

\path[fill=fillColor] ( 11.76, 40.94) rectangle ( 12.76, 41.94);

\path[fill=fillColor] ( 14.47, 45.14) rectangle ( 15.47, 46.14);

\path[fill=fillColor] ( 62.98, 46.92) rectangle ( 63.98, 47.92);

\path[fill=fillColor] ( 18.48, 40.99) rectangle ( 19.48, 41.99);

\path[fill=fillColor] ( 19.21, 40.11) rectangle ( 20.21, 41.11);

\path[fill=fillColor] ( 41.62, 38.76) rectangle ( 42.62, 39.76);

\path[fill=fillColor] ( 52.97, 44.94) rectangle ( 53.97, 45.94);

\path[fill=fillColor] ( 59.44, 46.40) rectangle ( 60.44, 47.40);

\path[fill=fillColor] ( 28.81, 43.80) rectangle ( 29.81, 44.80);

\path[fill=fillColor] ( 60.91, 46.66) rectangle ( 61.91, 47.66);

\path[fill=fillColor] ( 56.34, 43.87) rectangle ( 57.34, 44.87);

\path[fill=fillColor] ( 21.01, 40.98) rectangle ( 22.01, 41.98);

\path[fill=fillColor] ( 17.23, 41.55) rectangle ( 18.23, 42.55);

\path[fill=fillColor] (  9.05, 38.82) rectangle ( 10.05, 39.82);

\path[fill=fillColor] ( 46.00, 39.36) rectangle ( 47.00, 40.36);

\path[fill=fillColor] ( 22.81, 42.14) rectangle ( 23.81, 43.14);

\path[fill=fillColor] ( 37.24, 42.56) rectangle ( 38.24, 43.56);

\path[fill=fillColor] ( 21.07, 38.61) rectangle ( 22.07, 39.61);

\path[fill=fillColor] ( 30.68, 42.87) rectangle ( 31.68, 43.87);

\path[fill=fillColor] ( 42.06, 44.52) rectangle ( 43.06, 45.52);

\path[fill=fillColor] ( 48.79, 45.05) rectangle ( 49.79, 46.05);

\path[fill=fillColor] ( 25.63, 43.24) rectangle ( 26.63, 44.24);

\path[fill=fillColor] ( 61.03, 46.41) rectangle ( 62.03, 47.41);

\path[fill=fillColor] ( 54.59, 43.87) rectangle ( 55.59, 44.87);

\path[fill=fillColor] ( 51.47, 44.77) rectangle ( 52.47, 45.77);

\path[fill=fillColor] ( 47.97, 38.66) rectangle ( 48.97, 39.66);

\path[fill=fillColor] ( 22.46, 36.84) rectangle ( 23.46, 37.84);

\path[fill=fillColor] ( 45.20, 37.31) rectangle ( 46.20, 38.31);

\path[fill=fillColor] ( 21.56, 39.91) rectangle ( 22.56, 40.91);

\path[fill=fillColor] ( 16.07, 39.03) rectangle ( 17.07, 40.03);

\path[fill=fillColor] ( 39.45, 42.92) rectangle ( 40.45, 43.92);

\path[fill=fillColor] ( 57.29, 45.17) rectangle ( 58.29, 46.17);

\path[fill=fillColor] ( 45.79, 41.73) rectangle ( 46.79, 42.73);

\path[fill=fillColor] ( 35.33, 40.49) rectangle ( 36.33, 41.49);

\path[fill=fillColor] ( 46.10, 41.72) rectangle ( 47.10, 42.72);

\path[fill=fillColor] ( 17.86, 37.89) rectangle ( 18.86, 38.89);

\path[fill=fillColor] ( 50.60, 42.45) rectangle ( 51.60, 43.45);

\path[fill=fillColor] ( 43.52, 37.99) rectangle ( 44.52, 38.99);

\path[fill=fillColor] ( 46.85, 39.46) rectangle ( 47.85, 40.46);

\path[fill=fillColor] ( 40.21, 38.93) rectangle ( 41.21, 39.93);

\path[fill=fillColor] ( 41.53, 39.42) rectangle ( 42.53, 40.42);

\path[fill=fillColor] ( 37.69, 40.27) rectangle ( 38.69, 41.27);

\path[fill=fillColor] ( 47.22, 40.96) rectangle ( 48.22, 41.96);

\path[fill=fillColor] ( 19.35, 38.76) rectangle ( 20.35, 39.76);

\path[fill=fillColor] ( 48.37, 40.90) rectangle ( 49.37, 41.90);

\path[fill=fillColor] ( 44.80, 39.47) rectangle ( 45.80, 40.47);

\path[fill=fillColor] (225.87,115.35) rectangle (226.87,116.35);

\path[fill=fillColor] (198.27,103.47) rectangle (199.27,104.47);

\path[fill=fillColor] (215.51,110.99) rectangle (216.51,111.99);

\path[fill=fillColor] (228.62,115.73) rectangle (229.62,116.73);

\path[fill=fillColor] (197.63,103.65) rectangle (198.63,104.65);

\path[fill=fillColor] (180.49, 93.85) rectangle (181.49, 94.85);

\path[fill=fillColor] (212.14,109.03) rectangle (213.14,110.03);

\path[fill=fillColor] (209.09,108.43) rectangle (210.09,109.43);

\path[fill=fillColor] (204.06,110.59) rectangle (205.06,111.59);

\path[fill=fillColor] (222.23,117.90) rectangle (223.23,118.90);

\path[fill=fillColor] (179.43, 95.34) rectangle (180.43, 96.34);

\path[fill=fillColor] (231.07,118.04) rectangle (232.07,119.04);

\path[fill=fillColor] (175.59, 92.97) rectangle (176.59, 93.97);

\path[fill=fillColor] (184.09, 98.05) rectangle (185.09, 99.05);

\path[fill=fillColor] (209.92,113.31) rectangle (210.92,114.31);

\path[fill=fillColor] (219.24,116.38) rectangle (220.24,117.38);

\path[fill=fillColor] (219.64,112.44) rectangle (220.64,113.44);

\path[fill=fillColor] (201.75,112.64) rectangle (202.75,113.64);

\path[fill=fillColor] (197.89,106.28) rectangle (198.89,107.28);

\path[fill=fillColor] (195.35,111.72) rectangle (196.35,112.72);

\path[fill=fillColor] (219.62,112.65) rectangle (220.62,113.65);

\path[fill=fillColor] (223.14,115.57) rectangle (224.14,116.57);

\path[fill=fillColor] (208.88,107.76) rectangle (209.88,108.76);

\path[fill=fillColor] (193.32,108.80) rectangle (194.32,109.80);

\path[fill=fillColor] (180.85, 97.04) rectangle (181.85, 98.04);

\path[fill=fillColor] (173.56, 95.23) rectangle (174.56, 96.23);

\path[fill=fillColor] (199.44,104.60) rectangle (200.44,105.60);

\path[fill=fillColor] (178.20, 95.15) rectangle (179.20, 96.15);

\path[fill=fillColor] (181.05, 98.26) rectangle (182.05, 99.26);

\path[fill=fillColor] (179.39, 95.69) rectangle (180.39, 96.69);

\path[fill=fillColor] (186.19,100.63) rectangle (187.19,101.63);

\path[fill=fillColor] (209.27,108.98) rectangle (210.27,109.98);

\path[fill=fillColor] (203.21,105.97) rectangle (204.21,106.97);

\path[fill=fillColor] (184.92,102.79) rectangle (185.92,103.79);

\path[fill=fillColor] (178.03, 94.38) rectangle (179.03, 95.38);

\path[fill=fillColor] (165.64,100.53) rectangle (166.64,101.53);

\path[fill=fillColor] (177.20, 95.79) rectangle (178.20, 96.79);

\path[fill=fillColor] (173.80, 94.05) rectangle (174.80, 95.05);

\path[fill=fillColor] (173.33, 93.42) rectangle (174.33, 94.42);

\path[fill=fillColor] (165.61, 93.47) rectangle (166.61, 94.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(245.72, 36.00) --
	(245.72,124.07) --
	( 36.00,124.07) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.86,  6.00) {$|E_{\mathrm{out}}|$ for  Bev};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.20, 80.04) {$|E_{\mathrm{out}}|$ for  Wei};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.77, 36.00) -- (237.95, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.77, 36.00) -- ( 43.77, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.50, 36.00) -- (108.50, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.22, 36.00) -- (173.22, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.95, 36.00) -- (237.95, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.77, 20.40) {$10^3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.50, 20.40) {$10^4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (173.22, 20.40) {$10^5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (237.95, 20.40) {$10^6$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.26) -- ( 36.00,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.26) -- ( 30.00, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 66.44) -- ( 30.00, 66.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 93.63) -- ( 30.00, 93.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,120.81) -- ( 30.00,120.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 39.26) {$10^3$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 66.44) {$10^4$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 93.63) {$10^5$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,120.81) {$10^6$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (245.72,124.07);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.77, 36.00) -- ( 43.77,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.50, 36.00) -- (108.50,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.22, 36.00) -- (173.22,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (237.95, 36.00) -- (237.95,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 39.26) -- (245.72, 39.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 66.44) -- (245.72, 66.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 93.63) -- (245.72, 93.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,120.81) -- (245.72,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) -- (245.72,124.07);
\end{scope}
\end{tikzpicture}


==> analysis_bio-005.tex <==
% Created by tikzDevice version 0.12 on 2020-06-04 17:48:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,126.47);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (245.72,124.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (234.86,120.31) rectangle (235.86,121.31);

\path[fill=fillColor] (197.32,120.31) rectangle (198.32,121.31);

\path[fill=fillColor] (201.20,119.76) rectangle (202.20,120.76);

\path[fill=fillColor] (130.00,108.46) rectangle (131.00,109.46);

\path[fill=fillColor] (105.41, 96.12) rectangle (106.41, 97.12);

\path[fill=fillColor] (166.25,120.26) rectangle (167.25,121.26);

\path[fill=fillColor] (201.20,120.31) rectangle (202.20,121.31);

\path[fill=fillColor] (149.42,111.74) rectangle (150.42,112.74);

\path[fill=fillColor] (196.02,120.31) rectangle (197.02,121.31);

\path[fill=fillColor] (119.65,116.05) rectangle (120.65,117.05);

\path[fill=fillColor] (176.61,120.14) rectangle (177.61,121.14);

\path[fill=fillColor] (168.84,120.31) rectangle (169.84,121.31);

\path[fill=fillColor] (181.78,120.31) rectangle (182.78,121.31);

\path[fill=fillColor] (145.54,112.01) rectangle (146.54,113.01);

\path[fill=fillColor] (145.54,115.82) rectangle (146.54,116.82);

\path[fill=fillColor] (161.07,120.31) rectangle (162.07,121.31);

\path[fill=fillColor] (162.37,120.19) rectangle (163.37,121.19);

\path[fill=fillColor] (126.12,114.96) rectangle (127.12,115.96);

\path[fill=fillColor] (104.11, 74.94) rectangle (105.11, 75.94);

\path[fill=fillColor] (126.12, 88.50) rectangle (127.12, 89.50);

\path[fill=fillColor] (104.11, 86.44) rectangle (105.11, 87.44);

\path[fill=fillColor] (172.72,120.28) rectangle (173.72,121.28);

\path[fill=fillColor] (167.54,120.30) rectangle (168.54,121.30);

\path[fill=fillColor] (128.71,115.49) rectangle (129.71,116.49);

\path[fill=fillColor] ( 88.58, 73.06) rectangle ( 89.58, 74.06);

\path[fill=fillColor] (119.65, 90.90) rectangle (120.65, 91.90);

\path[fill=fillColor] (148.13,120.12) rectangle (149.13,121.12);

\path[fill=fillColor] (133.89,114.79) rectangle (134.89,115.79);

\path[fill=fillColor] (127.41,119.88) rectangle (128.41,120.88);

\path[fill=fillColor] ( 66.57, 46.07) rectangle ( 67.57, 47.07);

\path[fill=fillColor] (118.35,120.13) rectangle (119.35,121.13);

\path[fill=fillColor] (127.41,120.28) rectangle (128.41,121.28);

\path[fill=fillColor] (105.41, 95.84) rectangle (106.41, 96.84);

\path[fill=fillColor] (110.58,109.98) rectangle (111.58,110.98);

\path[fill=fillColor] (115.76,111.46) rectangle (116.76,112.46);

\path[fill=fillColor] (100.23, 84.81) rectangle (101.23, 85.81);

\path[fill=fillColor] (139.06,119.84) rectangle (140.06,120.84);

\path[fill=fillColor] ( 66.57, 46.47) rectangle ( 67.57, 47.47);

\path[fill=fillColor] (132.59,117.45) rectangle (133.59,118.45);

\path[fill=fillColor] ( 71.75, 69.28) rectangle ( 72.75, 70.28);

\path[fill=fillColor] ( 96.34, 73.07) rectangle ( 97.34, 74.07);

\path[fill=fillColor] (101.52,113.03) rectangle (102.52,114.03);

\path[fill=fillColor] (117.06,116.97) rectangle (118.06,117.97);

\path[fill=fillColor] (120.94,120.03) rectangle (121.94,121.03);

\path[fill=fillColor] (139.06,119.72) rectangle (140.06,120.72);

\path[fill=fillColor] (127.41,118.41) rectangle (128.41,119.41);

\path[fill=fillColor] (104.11,110.47) rectangle (105.11,111.47);

\path[fill=fillColor] (122.24,104.03) rectangle (123.24,105.03);

\path[fill=fillColor] (117.06,119.49) rectangle (118.06,120.49);

\path[fill=fillColor] ( 97.64,104.02) rectangle ( 98.64,105.02);

\path[fill=fillColor] (104.11, 85.48) rectangle (105.11, 86.48);

\path[fill=fillColor] (117.06,119.55) rectangle (118.06,120.55);

\path[fill=fillColor] ( 74.34, 59.55) rectangle ( 75.34, 60.55);

\path[fill=fillColor] ( 83.40, 81.88) rectangle ( 84.40, 82.88);

\path[fill=fillColor] ( 58.80, 45.83) rectangle ( 59.80, 46.83);

\path[fill=fillColor] ( 95.05, 76.30) rectangle ( 96.05, 77.30);

\path[fill=fillColor] (114.47,120.00) rectangle (115.47,121.00);

\path[fill=fillColor] ( 67.86, 62.89) rectangle ( 68.86, 63.89);

\path[fill=fillColor] (111.88,120.16) rectangle (112.88,121.16);

\path[fill=fillColor] (110.58,101.29) rectangle (111.58,102.29);

\path[fill=fillColor] (108.00,114.56) rectangle (109.00,115.56);

\path[fill=fillColor] (105.41,100.25) rectangle (106.41,101.25);

\path[fill=fillColor] ( 83.40, 74.08) rectangle ( 84.40, 75.08);

\path[fill=fillColor] (120.94,119.56) rectangle (121.94,120.56);

\path[fill=fillColor] (135.18,120.30) rectangle (136.18,121.30);

\path[fill=fillColor] (104.11, 95.56) rectangle (105.11, 96.56);

\path[fill=fillColor] (111.88,120.31) rectangle (112.88,121.31);

\path[fill=fillColor] (108.00,108.66) rectangle (109.00,109.66);

\path[fill=fillColor] (135.18,119.07) rectangle (136.18,120.07);

\path[fill=fillColor] (104.11,113.56) rectangle (105.11,114.56);

\path[fill=fillColor] (106.70,103.73) rectangle (107.70,104.73);

\path[fill=fillColor] (115.76,114.84) rectangle (116.76,115.84);

\path[fill=fillColor] ( 92.46,113.58) rectangle ( 93.46,114.58);

\path[fill=fillColor] (117.06,119.41) rectangle (118.06,120.41);

\path[fill=fillColor] ( 66.57, 52.98) rectangle ( 67.57, 53.98);

\path[fill=fillColor] ( 98.93,116.14) rectangle ( 99.93,117.14);

\path[fill=fillColor] (114.47,118.05) rectangle (115.47,119.05);

\path[fill=fillColor] ( 62.69, 50.32) rectangle ( 63.69, 51.32);

\path[fill=fillColor] ( 83.40, 91.12) rectangle ( 84.40, 92.12);

\path[fill=fillColor] ( 95.05,111.95) rectangle ( 96.05,112.95);

\path[fill=fillColor] ( 96.34, 88.93) rectangle ( 97.34, 89.93);

\path[fill=fillColor] (109.29,119.59) rectangle (110.29,120.59);

\path[fill=fillColor] ( 97.64, 97.81) rectangle ( 98.64, 98.81);

\path[fill=fillColor] (140.36,120.31) rectangle (141.36,121.31);

\path[fill=fillColor] (106.70,119.54) rectangle (107.70,120.54);

\path[fill=fillColor] ( 78.22, 69.15) rectangle ( 79.22, 70.15);

\path[fill=fillColor] ( 91.17, 97.92) rectangle ( 92.17, 98.92);

\path[fill=fillColor] (122.24,117.14) rectangle (123.24,118.14);

\path[fill=fillColor] ( 52.33, 41.22) rectangle ( 53.33, 42.22);

\path[fill=fillColor] (119.65,119.26) rectangle (120.65,120.26);

\path[fill=fillColor] ( 98.93,116.73) rectangle ( 99.93,117.73);

\path[fill=fillColor] (104.11,116.65) rectangle (105.11,117.65);

\path[fill=fillColor] ( 74.34, 64.07) rectangle ( 75.34, 65.07);

\path[fill=fillColor] (106.70,116.68) rectangle (107.70,117.68);

\path[fill=fillColor] ( 95.05,108.76) rectangle ( 96.05,109.76);

\path[fill=fillColor] (117.06,118.34) rectangle (118.06,119.34);

\path[fill=fillColor] ( 93.75,102.23) rectangle ( 94.75,103.23);

\path[fill=fillColor] ( 69.16, 69.53) rectangle ( 70.16, 70.53);

\path[fill=fillColor] ( 79.51, 78.70) rectangle ( 80.51, 79.70);

\path[fill=fillColor] ( 65.27, 53.95) rectangle ( 66.27, 54.95);

\path[fill=fillColor] (113.17,119.21) rectangle (114.17,120.21);

\path[fill=fillColor] ( 78.22, 77.75) rectangle ( 79.22, 78.75);

\path[fill=fillColor] ( 89.87, 97.98) rectangle ( 90.87, 98.98);

\path[fill=fillColor] ( 88.58,101.43) rectangle ( 89.58,102.43);

\path[fill=fillColor] ( 83.40, 88.23) rectangle ( 84.40, 89.23);

\path[fill=fillColor] ( 57.51, 48.54) rectangle ( 58.51, 49.54);

\path[fill=fillColor] ( 66.57, 58.06) rectangle ( 67.57, 59.06);

\path[fill=fillColor] ( 79.51, 75.86) rectangle ( 80.51, 76.86);

\path[fill=fillColor] (102.82,117.90) rectangle (103.82,118.90);

\path[fill=fillColor] ( 98.93,117.17) rectangle ( 99.93,118.17);

\path[fill=fillColor] (101.52,116.00) rectangle (102.52,117.00);

\path[fill=fillColor] ( 74.34, 70.10) rectangle ( 75.34, 71.10);

\path[fill=fillColor] ( 65.27, 58.63) rectangle ( 66.27, 59.63);

\path[fill=fillColor] ( 73.04, 73.51) rectangle ( 74.04, 74.51);

\path[fill=fillColor] ( 84.69,100.77) rectangle ( 85.69,101.77);

\path[fill=fillColor] ( 98.93,118.83) rectangle ( 99.93,119.83);

\path[fill=fillColor] ( 71.75, 73.24) rectangle ( 72.75, 74.24);

\path[fill=fillColor] ( 78.22, 84.00) rectangle ( 79.22, 85.00);

\path[fill=fillColor] ( 71.75, 73.45) rectangle ( 72.75, 74.45);

\path[fill=fillColor] ( 84.69,104.74) rectangle ( 85.69,105.74);

\path[fill=fillColor] ( 89.87,117.27) rectangle ( 90.87,118.27);

\path[fill=fillColor] ( 96.34,116.66) rectangle ( 97.34,117.66);

\path[fill=fillColor] ( 98.93,116.03) rectangle ( 99.93,117.03);

\path[fill=fillColor] ( 93.75,116.00) rectangle ( 94.75,117.00);

\path[fill=fillColor] (101.52,119.77) rectangle (102.52,120.77);

\path[fill=fillColor] ( 71.75, 77.83) rectangle ( 72.75, 78.83);

\path[fill=fillColor] ( 71.75, 77.97) rectangle ( 72.75, 78.97);

\path[fill=fillColor] ( 83.40,109.13) rectangle ( 84.40,110.13);

\path[fill=fillColor] ( 85.99,112.29) rectangle ( 86.99,113.29);

\path[fill=fillColor] ( 84.69,108.79) rectangle ( 85.69,109.79);

\path[fill=fillColor] ( 65.27, 65.45) rectangle ( 66.27, 66.45);

\path[fill=fillColor] ( 67.86, 70.72) rectangle ( 68.86, 71.72);

\path[fill=fillColor] ( 79.51,100.47) rectangle ( 80.51,101.47);

\path[fill=fillColor] ( 67.86, 73.48) rectangle ( 68.86, 74.48);

\path[fill=fillColor] ( 76.93, 97.79) rectangle ( 77.93, 98.79);

\path[fill=fillColor] ( 87.28,119.53) rectangle ( 88.28,120.53);

\path[fill=fillColor] ( 80.81,113.74) rectangle ( 81.81,114.74);

\path[fill=fillColor] ( 87.28,113.70) rectangle ( 88.28,114.70);

\path[fill=fillColor] ( 91.17,119.60) rectangle ( 92.17,120.60);

\path[fill=fillColor] (179.20, 95.41) rectangle (180.20, 96.41);

\path[fill=fillColor] (208.97, 96.84) rectangle (209.97, 97.84);

\path[fill=fillColor] (205.09,119.83) rectangle (206.09,120.83);

\path[fill=fillColor] (241.33,116.73) rectangle (242.33,117.73);

\path[fill=fillColor] (216.74,120.26) rectangle (217.74,121.26);

\path[fill=fillColor] (179.20,119.26) rectangle (180.20,120.26);

\path[fill=fillColor] (172.72, 91.68) rectangle (173.72, 92.68);

\path[fill=fillColor] (202.50, 98.25) rectangle (203.50, 99.25);

\path[fill=fillColor] (159.78, 82.61) rectangle (160.78, 83.61);

\path[fill=fillColor] (159.78,102.57) rectangle (160.78,103.57);

\path[fill=fillColor] (155.89, 76.54) rectangle (156.89, 77.54);

\path[fill=fillColor] (214.15,112.02) rectangle (215.15,113.02);

\path[fill=fillColor] (152.01, 83.74) rectangle (153.01, 84.74);

\path[fill=fillColor] (153.30,116.91) rectangle (154.30,117.91);

\path[fill=fillColor] (163.66,109.05) rectangle (164.66,110.05);

\path[fill=fillColor] (186.96,117.27) rectangle (187.96,118.27);

\path[fill=fillColor] (206.38,120.29) rectangle (207.38,121.29);

\path[fill=fillColor] (158.48,109.59) rectangle (159.48,110.59);

\path[fill=fillColor] (158.48,118.30) rectangle (159.48,119.30);

\path[fill=fillColor] (159.78,105.65) rectangle (160.78,106.65);

\path[fill=fillColor] (185.67,115.66) rectangle (186.67,116.66);

\path[fill=fillColor] (201.20,120.02) rectangle (202.20,121.02);

\path[fill=fillColor] (136.48, 93.59) rectangle (137.48, 94.59);

\path[fill=fillColor] (163.66,117.85) rectangle (164.66,118.85);

\path[fill=fillColor] (109.29, 72.63) rectangle (110.29, 73.63);

\path[fill=fillColor] (152.01,113.48) rectangle (153.01,114.48);

\path[fill=fillColor] (140.36,115.51) rectangle (141.36,116.51);

\path[fill=fillColor] (167.54,119.97) rectangle (168.54,120.97);

\path[fill=fillColor] (120.94,100.27) rectangle (121.94,101.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.77, 36.00) -- (237.95, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.77, 36.00) -- ( 43.77, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.50, 36.00) -- (108.50, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.22, 36.00) -- (173.22, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.95, 36.00) -- (237.95, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.77, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.50, 20.40) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (173.22, 20.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (237.95, 20.40) {150};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.26) -- ( 36.00,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.26) -- ( 30.00, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 55.57) -- ( 30.00, 55.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 71.88) -- ( 30.00, 71.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 88.19) -- ( 30.00, 88.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,104.50) -- ( 30.00,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,120.81) -- ( 30.00,120.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 39.26) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 71.88) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,104.50) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(245.72, 36.00) --
	(245.72,124.07) --
	( 36.00,124.07) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.86,  6.00) {$k$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.20, 80.04) {$|E_{\mathrm{out}}|/|E_{\mathrm{in}}|$ for Bev};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (245.72,124.07);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.77, 36.00) -- ( 43.77,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.50, 36.00) -- (108.50,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.22, 36.00) -- (173.22,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (237.95, 36.00) -- (237.95,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 39.26) -- (245.72, 39.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 55.57) -- (245.72, 55.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 71.88) -- (245.72, 71.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 88.19) -- (245.72, 88.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,104.50) -- (245.72,104.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,120.81) -- (245.72,120.81);
\end{scope}
\end{tikzpicture}


==> analysis_bio-006.tex <==
% Created by tikzDevice version 0.12 on 2020-06-04 17:48:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,126.47);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (245.72,124.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.47, 93.39) -- (175.84, 93.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 90.21) -- (172.65, 96.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.90, 76.35) -- (135.27, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.09, 73.17) -- (132.09, 79.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.61, 90.43) -- (168.98, 90.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.79, 87.25) -- (165.79, 93.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.06, 85.03) -- (160.42, 85.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.24, 81.85) -- (157.24, 88.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.40, 75.28) -- (142.76, 75.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.58, 72.10) -- (139.58, 78.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.49, 80.37) -- (144.86, 80.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.68, 77.19) -- (141.68, 83.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.83, 91.86) -- (172.20, 91.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.02, 88.68) -- (169.02, 95.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.24, 85.66) -- (160.60, 85.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.42, 82.48) -- (157.42, 88.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.07, 89.44) -- (166.44, 89.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.25, 86.26) -- (163.25, 92.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.38, 75.91) -- (135.75, 75.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.57, 72.73) -- (132.57, 79.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.44, 86.21) -- (158.81, 86.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.63, 83.03) -- (155.63, 89.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.21, 75.64) -- (133.57, 75.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.39, 72.46) -- (130.39, 78.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.75, 78.39) -- (140.11, 78.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.93, 75.20) -- (136.93, 81.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.37, 87.02) -- (163.73, 87.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.55, 83.84) -- (160.55, 90.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.39, 92.25) -- (174.75, 92.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.57, 89.07) -- (171.57, 95.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.56, 75.37) -- (132.93, 75.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.74, 72.19) -- (129.74, 78.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.02, 85.20) -- (156.38, 85.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.20, 82.02) -- (153.20, 88.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.99, 79.36) -- (144.36, 79.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.18, 76.17) -- (141.18, 82.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.06, 82.21) -- (172.43, 82.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.25, 79.03) -- (169.25, 85.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.89, 87.64) -- (176.26, 87.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.07, 84.46) -- (173.07, 90.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.21, 78.86) -- (156.57, 78.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.39, 75.68) -- (153.39, 82.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.05, 78.93) -- (141.42, 78.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.24, 75.75) -- (138.24, 82.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 60.88) -- ( 98.42, 60.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.24, 57.70) -- ( 95.24, 64.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.48, 21.64) -- ( 80.84, 21.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.66, 18.46) -- ( 77.66, 24.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.44, 85.82) -- (157.81, 85.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.63, 82.63) -- (154.63, 89.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.99, 59.52) -- (101.35, 59.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.17, 56.34) -- ( 98.17, 62.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.23, 79.96) -- (145.59, 79.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.41, 76.77) -- (142.41, 83.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.24, 70.31) -- (145.61, 70.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.42, 67.13) -- (142.42, 73.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.63, 84.73) -- (167.99, 84.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.81, 81.55) -- (164.81, 87.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.95, 58.73) -- ( 93.32, 58.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.14, 55.55) -- ( 90.14, 61.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.96, 82.23) -- (149.32, 82.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.14, 79.04) -- (146.14, 85.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.38, 91.67) -- (173.74, 91.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.56, 88.49) -- (170.56, 94.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.17, 68.84) -- (117.53, 68.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.35, 65.66) -- (114.35, 72.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.32, 55.16) -- (153.68, 55.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.50, 51.98) -- (150.50, 58.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.58, 66.51) -- (111.95, 66.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.76, 63.33) -- (108.76, 69.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.33, 68.53) -- (116.70, 68.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.51, 65.34) -- (113.51, 71.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.64, 73.30) -- (128.01, 73.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.83, 70.12) -- (124.83, 76.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.55, 77.81) -- (148.91, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.73, 74.62) -- (145.73, 80.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.50, 78.34) -- (143.86, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.68, 75.15) -- (140.68, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.56, 84.49) -- (157.92, 84.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.74, 81.31) -- (154.74, 87.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.78, 77.01) -- (153.15, 77.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.96, 73.83) -- (149.96, 80.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.46, 86.17) -- (158.82, 86.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.64, 82.99) -- (155.64, 89.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.13, 56.14) -- (154.49, 56.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.31, 52.96) -- (151.31, 59.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.86, 86.82) -- (161.22, 86.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.04, 83.64) -- (158.04, 90.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.62, 56.89) -- (116.99, 56.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.80, 53.71) -- (113.80, 60.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.96, 83.21) -- (176.32, 83.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.14, 80.03) -- (173.14, 86.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.34, 71.21) -- (125.70, 71.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.52, 68.03) -- (122.52, 74.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.03, 74.64) -- (132.40, 74.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.22, 71.46) -- (129.22, 77.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.46, 71.92) -- (124.82, 71.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.64, 68.74) -- (121.64, 75.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.36, 86.11) -- (158.72, 86.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.54, 82.93) -- (155.54, 89.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.72, 82.29) -- (150.09, 82.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.90, 79.11) -- (146.90, 85.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.30, 79.59) -- (146.66, 79.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.48, 76.41) -- (143.48, 82.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.35, 89.41) -- (172.72, 89.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.54, 86.23) -- (169.54, 92.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.72, 73.22) -- (128.09, 73.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.90, 70.03) -- (124.90, 76.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.36, 74.29) -- (136.73, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.54, 71.11) -- (133.54, 77.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00, 59.18) -- ( 94.37, 59.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.19, 55.99) -- ( 91.19, 62.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.23, 84.51) -- (170.59, 84.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.41, 81.32) -- (167.41, 87.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.97, 58.14) -- ( 97.34, 58.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.15, 54.96) -- ( 94.15, 61.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.16, 71.31) -- (123.53, 71.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.35, 68.13) -- (120.35, 74.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.10, 60.08) -- ( 98.46, 60.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.28, 56.89) -- ( 95.28, 63.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.24, 64.73) -- (146.60, 64.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.42, 61.54) -- (143.42, 67.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.09, 64.59) -- (125.46, 64.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.27, 61.41) -- (122.27, 67.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00, 57.83) -- (102.36, 57.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.18, 54.65) -- ( 99.18, 61.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.95, 38.65) -- (115.31, 38.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.13, 35.47) -- (112.13, 41.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.43, 82.81) -- (172.80, 82.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.62, 79.63) -- (169.62, 85.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.87, 75.03) -- (132.24, 75.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.05, 71.85) -- (129.05, 78.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.20, 54.74) -- (118.57, 54.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.38, 51.56) -- (115.38, 57.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.88, 67.50) -- (114.24, 67.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.06, 64.32) -- (111.06, 70.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.59, 82.70) -- (157.96, 82.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.77, 79.51) -- (154.77, 85.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.63, 66.00) -- (110.99, 66.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.81, 62.82) -- (107.81, 69.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.50, 70.26) -- (122.86, 70.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.68, 67.08) -- (119.68, 73.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.40, 82.41) -- (157.76, 82.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.58, 79.23) -- (154.58, 85.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.48, 61.52) -- (123.84, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.66, 58.34) -- (120.66, 64.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.13, 72.14) -- (125.49, 72.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.31, 68.95) -- (122.31, 75.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.37, 76.55) -- (135.74, 76.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.55, 73.36) -- (132.55, 79.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.19, 85.57) -- (167.55, 85.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.37, 82.39) -- (164.37, 88.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.32, 68.13) -- (115.69, 68.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.51, 64.95) -- (112.51, 71.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.52, 86.52) -- (163.89, 86.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.70, 83.34) -- (160.70, 89.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 87.25) -- (161.65, 87.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.47, 84.07) -- (158.47, 90.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.03, 75.79) -- (136.40, 75.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.22, 72.61) -- (133.22, 78.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.67, 66.20) -- (112.04, 66.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.85, 63.02) -- (108.85, 69.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.90, 86.22) -- (165.26, 86.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.08, 83.04) -- (162.08, 89.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.84, 89.77) -- (169.20, 89.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.02, 86.59) -- (166.02, 92.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.59, 66.79) -- (114.96, 66.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.78, 63.61) -- (111.78, 69.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.91, 76.22) -- (135.27, 76.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.09, 73.04) -- (132.09, 79.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.44, 54.80) -- (133.80, 54.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.62, 51.61) -- (130.62, 57.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.88, 74.03) -- (131.25, 74.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.07, 70.85) -- (128.07, 77.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.21, 76.56) -- (136.57, 76.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.39, 73.38) -- (133.39, 79.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.72, 49.49) -- (127.08, 49.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.90, 46.31) -- (123.90, 52.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.82, 49.47) -- (103.19, 49.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.00, 46.29) -- (100.00, 52.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.92, 60.40) -- ( 97.29, 60.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.10, 57.22) -- ( 94.10, 63.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.88, 69.77) -- (132.24, 69.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.06, 66.59) -- (129.06, 72.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.64, 71.58) -- (127.00, 71.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.82, 68.40) -- (123.82, 74.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.99, 80.22) -- (158.35, 80.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.17, 77.04) -- (155.17, 83.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.32, 67.18) -- (113.68, 67.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.50, 64.00) -- (110.50, 70.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.99, 82.18) -- (158.35, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.17, 78.99) -- (155.17, 85.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.31, 61.63) -- (101.67, 61.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.49, 58.45) -- ( 98.49, 64.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.41, 44.23) -- ( 58.77, 44.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.59, 41.04) -- ( 55.59, 47.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.83, 85.98) -- (158.20, 85.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.02, 82.80) -- (155.02, 89.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.32, 68.01) -- (115.68, 68.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.50, 64.83) -- (112.50, 71.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.35, 59.62) -- (107.72, 59.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.53, 56.44) -- (104.53, 62.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.67, 55.54) -- ( 86.03, 55.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.85, 52.36) -- ( 82.85, 58.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.99, 64.20) -- (108.35, 64.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.17, 61.01) -- (105.17, 67.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.71, 66.54) -- (140.08, 66.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.90, 63.36) -- (136.90, 69.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.81, 36.63) -- ( 76.18, 36.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.00, 33.45) -- ( 73.00, 39.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.48, 73.17) -- (136.85, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.67, 69.99) -- (133.67, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.70, 37.48) -- ( 96.06, 37.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.88, 34.30) -- ( 92.88, 40.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.86, 57.80) -- ( 92.23, 57.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.05, 54.62) -- ( 89.05, 60.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.68, 43.49) -- ( 58.04, 43.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.86, 40.31) -- ( 54.86, 46.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.23, 75.18) -- (133.60, 75.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.42, 71.99) -- (130.42, 78.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.66, 29.64) -- (124.02, 29.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.84, 26.45) -- (120.84, 32.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.40, 77.66) -- (138.76, 77.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.58, 74.48) -- (135.58, 80.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.09, 59.99) -- ( 96.45, 59.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.27, 56.80) -- ( 93.27, 63.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 75.42) -- (134.34, 75.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.16, 72.24) -- (131.16, 78.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.30, 75.55) -- (134.67, 75.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.48, 72.37) -- (131.48, 78.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.83, 58.93) -- (127.19, 58.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.01, 55.75) -- (124.01, 62.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.55, 81.54) -- (148.92, 81.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.74, 78.36) -- (145.74, 84.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.76, 79.08) -- (146.13, 79.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.94, 75.90) -- (142.94, 82.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.98, 82.81) -- (151.35, 82.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.17, 79.63) -- (148.17, 85.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.22, 43.04) -- ( 77.59, 43.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.41, 39.86) -- ( 74.41, 46.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.70, 65.18) -- (112.06, 65.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.88, 61.99) -- (108.88, 68.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.62, 49.05) -- ( 90.98, 49.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.80, 45.87) -- ( 87.80, 52.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37,  8.98) -- ( 87.73,  8.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.55,  5.80) -- ( 84.55, 12.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.93, 76.30) -- (142.29, 76.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.11, 73.12) -- (139.11, 79.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.94, 56.28) -- (115.30, 56.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.12, 53.10) -- (112.12, 59.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.55, 38.42) -- ( 83.92, 38.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.73, 35.24) -- ( 80.73, 41.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.61, 66.41) -- (131.97, 66.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.79, 63.23) -- (128.79, 69.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.02, 53.31) -- (128.38, 53.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.20, 50.13) -- (125.20, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.97, 75.38) -- (133.33, 75.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.15, 72.19) -- (130.15, 78.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.89, 49.96) -- ( 73.25, 49.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.07, 46.77) -- ( 70.07, 53.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.48, 58.05) -- ( 97.84, 58.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.66, 54.87) -- ( 94.66, 61.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.62, 69.49) -- (139.98, 69.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.80, 66.30) -- (136.80, 72.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.04, 63.75) -- (114.40, 63.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.22, 60.57) -- (111.22, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.35, 72.54) -- (133.72, 72.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.54, 69.36) -- (130.54, 75.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.97, 60.39) -- (111.33, 60.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.15, 57.21) -- (108.15, 63.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.28, 70.10) -- (134.64, 70.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.46, 66.91) -- (131.46, 73.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.12, 55.88) -- (103.48, 55.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.30, 52.69) -- (100.30, 59.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.38, 41.47) -- (112.75, 41.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.57, 38.29) -- (109.57, 44.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.62, 56.44) -- (128.99, 56.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.81, 53.26) -- (125.81, 59.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.98, 65.68) -- (132.34, 65.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.16, 62.50) -- (129.16, 68.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.25, 77.82) -- (139.61, 77.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.43, 74.63) -- (136.43, 81.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.36, 69.77) -- (120.72, 69.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.54, 66.59) -- (117.54, 72.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.12, 58.71) -- (108.49, 58.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.30, 55.53) -- (105.30, 61.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.10, 60.95) -- (112.46, 60.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.28, 57.77) -- (109.28, 64.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.34, 44.52) -- ( 73.70, 44.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.52, 41.34) -- ( 70.52, 47.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.71, 72.26) -- (127.07, 72.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.89, 69.08) -- (123.89, 75.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.73, 61.60) -- (111.09, 61.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.91, 58.42) -- (107.91, 64.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.86, 61.40) -- (100.22, 61.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.04, 58.21) -- ( 97.04, 64.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.54, 66.00) -- (137.91, 66.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.73, 62.82) -- (134.73, 69.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.77, 63.74) -- (109.14, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.96, 60.55) -- (105.96, 66.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.70, 56.82) -- (129.06, 56.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.88, 53.64) -- (125.88, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 51.34) -- ( 75.79, 51.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.60, 48.15) -- ( 72.60, 54.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.81, 64.79) -- (108.18, 64.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.00, 61.61) -- (105.00, 67.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06, 64.55) -- (108.42, 64.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.24, 61.36) -- (105.24, 67.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.21, 11.66) -- (100.57, 11.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.39,  8.48) -- ( 97.39, 14.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.55, 57.26) -- ( 89.92, 57.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.73, 54.08) -- ( 86.73, 60.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.08, 59.90) -- (120.44, 59.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.26, 56.72) -- (117.26, 63.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.77, 72.17) -- (133.13, 72.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.95, 68.99) -- (129.95, 75.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.71, 73.53) -- (129.07, 73.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.89, 70.35) -- (125.89, 76.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.67, 60.89) -- (123.03, 60.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.85, 57.71) -- (119.85, 64.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.59, 65.57) -- (109.96, 65.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.77, 62.39) -- (106.77, 68.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.41, 49.56) -- (111.77, 49.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.59, 46.37) -- (108.59, 52.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.01, 68.91) -- (134.38, 68.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.19, 65.73) -- (131.19, 72.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.36, 52.50) -- ( 80.73, 52.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.55, 49.31) -- ( 77.55, 55.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.34, 50.55) -- ( 95.70, 50.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.52, 47.37) -- ( 92.52, 53.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.48, 63.38) -- (109.84, 63.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.66, 60.20) -- (106.66, 66.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.69, 62.23) -- (126.05, 62.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.87, 59.05) -- (122.87, 65.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.56, 59.84) -- ( 99.92, 59.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.74, 56.66) -- ( 96.74, 63.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.95, 58.25) -- ( 92.32, 58.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.13, 55.07) -- ( 89.13, 61.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.95, 42.90) -- (101.32, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.13, 39.72) -- ( 98.13, 46.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.10, 17.95) -- ( 75.46, 17.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.28, 14.77) -- ( 72.28, 21.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.68, 65.18) -- (110.04, 65.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.86, 62.00) -- (106.86, 68.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.61, 69.07) -- (123.97, 69.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.79, 65.89) -- (120.79, 72.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.66, 52.66) -- ( 85.03, 52.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.85, 49.48) -- ( 81.85, 55.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.73, 32.20) -- ( 99.09, 32.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.91, 29.02) -- ( 95.91, 35.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.29, 52.93) -- ( 87.66, 52.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.47, 49.74) -- ( 84.47, 56.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.57, 41.95) -- (108.93, 41.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.75, 38.76) -- (105.75, 45.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.92, 56.06) -- ( 92.28, 56.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.10, 52.88) -- ( 89.10, 59.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.93, 55.53) -- ( 87.29, 55.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.11, 52.35) -- ( 84.11, 58.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.20, 75.18) -- (133.57, 75.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.39, 72.00) -- (130.39, 78.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.19, 43.68) -- (104.55, 43.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.37, 40.50) -- (101.37, 46.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.31, 47.01) -- ( 65.67, 47.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.49, 43.83) -- ( 62.49, 50.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.95, 73.30) -- (129.31, 73.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.13, 70.12) -- (126.13, 76.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.19, 73.73) -- (130.56, 73.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.38, 70.55) -- (127.38, 76.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.65, 34.74) -- ( 74.02, 34.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.83, 31.56) -- ( 70.83, 37.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.39, 40.38) -- ( 60.76, 40.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.57, 37.20) -- ( 57.57, 43.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.94, 38.51) -- ( 66.30, 38.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.12, 35.33) -- ( 63.12, 41.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.66, 51.21) -- ( 77.03, 51.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.84, 48.03) -- ( 73.84, 54.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.76, 76.06) -- (136.12, 76.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.94, 72.88) -- (132.94, 79.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.28, 55.20) -- ( 93.64, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.46, 52.02) -- ( 90.46, 58.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.81, 21.90) -- ( 96.18, 21.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00, 18.72) -- ( 93.00, 25.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.61, 55.56) -- ( 86.97, 55.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.79, 52.37) -- ( 83.79, 58.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.44, 70.20) -- (120.80, 70.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.62, 67.02) -- (117.62, 73.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.97, 40.57) -- (102.33, 40.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.15, 37.38) -- ( 99.15, 43.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.11, 59.38) -- ( 95.47, 59.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.29, 56.20) -- ( 92.29, 62.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.67, 61.14) -- (120.04, 61.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.86, 57.95) -- (116.86, 64.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.25, 44.33) -- ( 63.62, 44.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.44, 41.15) -- ( 60.44, 47.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.70, 52.25) -- ( 81.07, 52.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.88, 49.07) -- ( 77.88, 55.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.04, 29.72) -- ( 87.41, 29.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.23, 26.53) -- ( 84.23, 32.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.00, 33.22) -- ( 59.37, 33.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.19, 30.04) -- ( 56.19, 36.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.77, 47.48) -- ( 89.13, 47.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.95, 44.30) -- ( 85.95, 50.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.41, 59.39) -- (115.78, 59.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.59, 56.21) -- (112.59, 62.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.19, 69.24) -- (122.55, 69.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.37, 66.06) -- (119.37, 72.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.26, 55.17) -- ( 88.62, 55.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.44, 51.99) -- ( 85.44, 58.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.02, 67.18) -- (116.38, 67.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.20, 64.00) -- (113.20, 70.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.69, 28.57) -- ( 95.05, 28.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.87, 25.39) -- ( 91.87, 31.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.94, 35.32) -- ( 85.31, 35.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.12, 32.14) -- ( 82.12, 38.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.94, 65.37) -- (112.30, 65.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.12, 62.19) -- (109.12, 68.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.77, 28.19) -- ( 78.14, 28.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.96, 25.01) -- ( 74.96, 31.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.67, 69.39) -- (123.04, 69.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.86, 66.21) -- (119.86, 72.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.93, 56.14) -- ( 89.29, 56.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.11, 52.95) -- ( 86.11, 59.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.27, 51.53) -- ( 76.64, 51.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.45, 48.35) -- ( 73.45, 54.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.84, 44.07) -- (108.20, 44.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.02, 40.89) -- (105.02, 47.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.45, 55.63) -- (117.81, 55.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.63, 52.45) -- (114.63, 58.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.64, 54.53) -- (107.00, 54.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.82, 51.35) -- (103.82, 57.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.94, 51.72) -- (108.30, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.12, 48.54) -- (105.12, 54.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 22.64) -- ( 71.17, 22.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.99, 19.46) -- ( 67.99, 25.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.19, 40.86) -- ( 97.55, 40.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.37, 37.68) -- ( 94.37, 44.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.45, 56.43) -- ( 89.81, 56.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.63, 53.24) -- ( 86.63, 59.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.02, 52.98) -- (110.38, 52.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.20, 49.80) -- (107.20, 56.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.81, 24.21) -- ( 83.17, 24.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.99, 21.03) -- ( 79.99, 27.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.82, 28.75) -- ( 80.19, 28.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.01, 25.57) -- ( 77.01, 31.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.14, 56.82) -- (115.50, 56.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.32, 53.64) -- (112.32, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.32, 28.16) -- ( 64.68, 28.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.50, 24.97) -- ( 61.50, 31.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.61, 22.93) -- ( 76.98, 22.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.79, 19.75) -- ( 73.79, 26.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 30.13) -- ( 74.97, 30.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.79, 26.95) -- ( 71.79, 33.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.34, 29.74) -- ( 74.70, 29.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.52, 26.56) -- ( 71.52, 32.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.30, 31.87) -- ( 74.66, 31.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.48, 28.69) -- ( 71.48, 35.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.45, 18.97) -- ( 53.82, 18.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.64, 15.79) -- ( 50.64, 22.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.67, 34.87) -- ( 90.03, 34.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.85, 31.68) -- ( 86.85, 38.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.62, 52.95) -- (109.98, 52.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.80, 49.77) -- (106.80, 56.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.53, 36.91) -- ( 89.90, 36.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.72, 33.73) -- ( 86.72, 40.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.55, 65.30) -- (116.92, 65.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.74, 62.12) -- (113.74, 68.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.53, 33.30) -- ( 88.89, 33.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.71, 30.11) -- ( 85.71, 36.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.01, 55.17) -- (106.37, 55.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.19, 51.99) -- (103.19, 58.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.64, 45.42) -- ( 94.00, 45.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.82, 42.23) -- ( 90.82, 48.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.27, 43.67) -- ( 98.63, 43.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.45, 40.48) -- ( 95.45, 46.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.26, 59.13) -- (118.63, 59.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.44, 55.94) -- (115.44, 62.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.56, 30.88) -- ( 80.93, 30.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.75, 27.70) -- ( 77.75, 34.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.60, 56.75) -- ( 93.97, 56.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.79, 53.57) -- ( 90.79, 59.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.86, 54.47) -- ( 93.23, 54.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.05, 51.29) -- ( 90.05, 57.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.72, 36.08) -- ( 84.08, 36.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.90, 32.90) -- ( 80.90, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.79, 27.11) -- ( 78.16, 27.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.98, 23.93) -- ( 74.98, 30.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.35, 30.19) -- ( 93.71, 30.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.53, 27.00) -- ( 90.53, 33.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.24, 56.29) -- (108.60, 56.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.42, 53.11) -- (105.42, 59.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.23, 64.21) -- (115.59, 64.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.41, 61.03) -- (112.41, 67.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.25, 45.83) -- (108.62, 45.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.43, 42.64) -- (105.43, 49.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.81, 55.12) -- ( 85.18, 55.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.00, 51.94) -- ( 82.00, 58.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.43, 31.87) -- ( 84.79, 31.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.61, 28.69) -- ( 81.61, 35.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.87, 60.30) -- ( 97.24, 60.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.06, 57.11) -- ( 94.06, 63.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.24, 67.98) -- (115.60, 67.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.42, 64.79) -- (112.42, 71.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.24, 68.35) -- (118.61, 68.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.42, 65.16) -- (115.42, 71.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.28, 49.17) -- (106.64, 49.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.46, 45.99) -- (103.46, 52.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.30, 58.33) -- (106.66, 58.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.48, 55.15) -- (103.48, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.34, 41.84) -- ( 98.70, 41.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.52, 38.66) -- ( 95.52, 45.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.00, 60.06) -- (112.37, 60.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.18, 56.88) -- (109.18, 63.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.88, 20.61) -- ( 74.25, 20.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.07, 17.43) -- ( 71.07, 23.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.11, 27.01) -- ( 80.47, 27.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 23.83) -- ( 77.29, 30.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.35, 18.02) -- ( 84.72, 18.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.54, 14.84) -- ( 81.54, 21.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.15, 66.01) -- (111.52, 66.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.34, 62.83) -- (108.34, 69.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.29, 32.33) -- ( 63.65, 32.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.47, 29.15) -- ( 60.47, 35.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.84, 30.59) -- ( 91.20, 30.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.02, 27.41) -- ( 88.02, 33.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.23, 16.99) -- ( 79.59, 16.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41, 13.81) -- ( 76.41, 20.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.26, 60.90) -- (110.62, 60.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.44, 57.72) -- (107.44, 64.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.59, 52.74) -- (103.96, 52.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.77, 49.56) -- (100.77, 55.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.76, 67.30) -- (116.12, 67.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.94, 64.12) -- (112.94, 70.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.97, 48.37) -- ( 99.34, 48.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.15, 45.19) -- ( 96.15, 51.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.47, 60.36) -- (100.84, 60.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.65, 57.18) -- ( 97.65, 63.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.12, 51.91) -- ( 78.48, 51.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.30, 48.73) -- ( 75.30, 55.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.83, 46.79) -- ( 97.19, 46.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.01, 43.60) -- ( 94.01, 49.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.52, 49.26) -- ( 70.89, 49.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.70, 46.08) -- ( 67.70, 52.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.87, 46.41) -- (106.24, 46.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.06, 43.23) -- (103.06, 49.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.35, 47.38) -- ( 95.72, 47.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.54, 44.20) -- ( 92.54, 50.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.10, 38.17) -- ( 86.47, 38.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.28, 34.99) -- ( 83.28, 41.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.10, 51.11) -- ( 94.46, 51.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.28, 47.92) -- ( 91.28, 54.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.53, 34.59) -- ( 85.90, 34.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.71, 31.40) -- ( 82.71, 37.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.17, 47.41) -- ( 69.53, 47.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35, 44.23) -- ( 66.35, 50.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.77, 20.89) -- ( 71.13, 20.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.95, 17.71) -- ( 67.95, 24.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.57, 68.13) -- (115.93, 68.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 64.94) -- (112.75, 71.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.26, 61.01) -- (100.63, 61.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.45, 57.82) -- ( 97.45, 64.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.29, 14.43) -- ( 70.65, 14.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.47, 11.25) -- ( 67.47, 17.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.45, 63.38) -- (104.82, 63.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.63, 60.20) -- (101.63, 66.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.94, 62.73) -- (112.30, 62.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.12, 59.55) -- (109.12, 65.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.47, 50.09) -- ( 77.83, 50.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.65, 46.91) -- ( 74.65, 53.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.76, 59.72) -- (106.12, 59.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.94, 56.54) -- (102.94, 62.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.59, 42.15) -- ( 66.95, 42.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.77, 38.96) -- ( 63.77, 45.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.29, 34.83) -- ( 52.65, 34.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.47, 31.65) -- ( 49.47, 38.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.69, 59.92) -- (104.05, 59.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.87, 56.74) -- (100.87, 63.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.53, 28.60) -- ( 80.89, 28.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.71, 25.42) -- ( 77.71, 31.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.42, 51.23) -- (101.78, 51.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.60, 48.05) -- ( 98.60, 54.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.07,  0.00) -- ( 46.07,  1.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.94, 57.85) -- ( 99.30, 57.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.12, 54.67) -- ( 96.12, 61.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.52, 28.75) -- ( 87.88, 28.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.70, 25.57) -- ( 84.70, 31.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.45, 64.10) -- (106.81, 64.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.63, 60.92) -- (103.63, 67.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.00,  5.53) -- ( 53.36,  5.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.18,  2.35) -- ( 50.18,  8.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.89, 44.11) -- ( 90.25, 44.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.07, 40.93) -- ( 87.07, 47.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.51, 56.09) -- ( 88.87, 56.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.69, 52.90) -- ( 85.69, 59.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.79, 58.33) -- (102.16, 58.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.98, 55.15) -- ( 98.98, 61.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.33, 62.23) -- (110.69, 62.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.51, 59.05) -- (107.51, 65.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.75, 34.69) -- ( 75.11, 34.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.93, 31.51) -- ( 71.93, 37.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.31, 66.37) -- (112.67, 66.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.49, 63.18) -- (109.49, 69.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.68, 42.90) -- ( 83.04, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.86, 39.72) -- ( 79.86, 46.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.71, 27.73) -- ( 80.07, 27.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.89, 24.54) -- ( 76.89, 30.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.99, 59.15) -- ( 96.35, 59.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.17, 55.97) -- ( 93.17, 62.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.45, 47.21) -- ( 73.82, 47.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.63, 44.03) -- ( 70.63, 50.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.86, 28.07) -- ( 49.23, 28.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.04, 24.88) -- ( 46.04, 31.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.93, 49.07) -- ( 87.29, 49.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.11, 45.89) -- ( 84.11, 52.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.38, 33.55) -- ( 54.74, 33.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.56, 30.37) -- ( 51.56, 36.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.36, 51.39) -- ( 77.72, 51.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.54, 48.21) -- ( 74.54, 54.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.79, 62.25) -- (102.16, 62.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.98, 59.07) -- ( 98.98, 65.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.48, 55.85) -- ( 86.84, 55.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.66, 52.66) -- ( 83.66, 59.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.47, 21.49) -- ( 78.84, 21.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.66, 18.30) -- ( 75.66, 24.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.10, 52.29) -- ( 83.46, 52.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.28, 49.11) -- ( 80.28, 55.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68, 38.21) -- ( 89.05, 38.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.87, 35.03) -- ( 85.87, 41.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.76, 64.86) -- (109.13, 64.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.95, 61.68) -- (105.95, 68.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.12, 35.00) -- ( 64.48, 35.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.30, 31.82) -- ( 61.30, 38.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.39, 20.89) -- ( 56.76, 20.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.58, 17.71) -- ( 53.58, 24.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.86, 53.61) -- (101.23, 53.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.04, 50.43) -- ( 98.04, 56.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.74, 47.97) -- ( 68.10, 47.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.92, 44.78) -- ( 64.92, 51.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.84, 39.30) -- ( 52.20, 39.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.02, 36.12) -- ( 49.02, 42.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.94, 22.55) -- ( 73.30, 22.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.12, 19.36) -- ( 70.12, 25.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.62, 20.55) -- ( 70.99, 20.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.80, 17.37) -- ( 67.80, 23.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.60, 18.30) -- ( 67.97, 18.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.78, 15.12) -- ( 64.78, 21.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.16, 23.39) -- ( 78.53, 23.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.35, 20.20) -- ( 75.35, 26.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.52, 46.09) -- ( 69.88, 46.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.70, 42.91) -- ( 66.70, 49.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.09, 30.88) -- ( 78.45, 30.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.27, 27.70) -- ( 75.27, 34.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.90, 48.57) -- ( 71.27, 48.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.08, 45.39) -- ( 68.08, 51.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.91, 36.69) -- ( 52.27, 36.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.09, 33.51) -- ( 49.09, 39.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.66, 53.09) -- ( 99.02, 53.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.84, 49.91) -- ( 95.84, 56.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.50, 55.82) -- ( 96.86, 55.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.68, 52.63) -- ( 93.68, 59.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.36,  0.97) -- ( 60.72,  0.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.54,  0.00) -- ( 57.54,  4.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.64, 60.13) -- ( 97.00, 60.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.82, 56.95) -- ( 93.82, 63.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.02, 55.35) -- ( 96.38, 55.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.20, 52.17) -- ( 93.20, 58.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.17, 55.77) -- ( 96.54, 55.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.36, 52.58) -- ( 93.36, 58.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.68, 52.57) -- ( 81.05, 52.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.87, 49.39) -- ( 77.87, 55.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.90, 23.43) -- ( 64.26, 23.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.08, 20.25) -- ( 61.08, 26.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.38, 40.18) -- ( 88.75, 40.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.56, 37.00) -- ( 85.56, 43.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.93, 62.09) -- (102.29, 62.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.11, 58.91) -- ( 99.11, 65.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.30, 11.66) -- ( 74.66, 11.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.48,  8.48) -- ( 71.48, 14.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.65, 44.62) -- ( 64.01, 44.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.83, 41.44) -- ( 60.83, 47.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.00, 54.26) -- ( 91.37, 54.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.19, 51.07) -- ( 88.19, 57.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.45, 61.55) -- (101.82, 61.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.63, 58.37) -- ( 98.63, 64.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.70, 40.16) -- ( 76.06, 40.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.88, 36.98) -- ( 72.88, 43.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.32, 11.66) -- ( 64.68, 11.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.50,  8.48) -- ( 61.50, 14.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.14, 58.23) -- ( 96.51, 58.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.33, 55.05) -- ( 93.33, 61.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.60, 47.64) -- ( 96.96, 47.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.78, 44.46) -- ( 93.78, 50.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.44, 36.75) -- ( 78.80, 36.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.62, 33.57) -- ( 75.62, 39.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.84, 62.45) -- (105.20, 62.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.02, 59.27) -- (102.02, 65.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.73, 44.48) -- ( 60.10, 44.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.92, 41.30) -- ( 56.92, 47.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.31, 55.39) -- ( 97.68, 55.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.49, 52.20) -- ( 94.49, 58.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.54, 58.73) -- ( 93.91, 58.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.73, 55.54) -- ( 90.73, 61.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.65, 47.83) -- ( 94.02, 47.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.84, 44.65) -- ( 90.84, 51.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.00, 16.03) -- ( 69.37, 16.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.18, 12.85) -- ( 66.18, 19.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.27, 48.01) -- ( 92.63, 48.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.45, 44.83) -- ( 89.45, 51.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.40, 34.62) -- ( 82.76, 34.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.58, 31.44) -- ( 79.58, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.09, 45.41) -- ( 83.45, 45.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.27, 42.23) -- ( 80.27, 48.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.22, 48.32) -- ( 78.59, 48.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.40, 45.14) -- ( 75.40, 51.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.32, 33.51) -- ( 72.68, 33.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.50, 30.33) -- ( 69.50, 36.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.88, 64.35) -- (107.25, 64.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.06, 61.17) -- (104.06, 67.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.41, 41.42) -- ( 64.77, 41.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.59, 38.24) -- ( 61.59, 44.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.80, 43.10) -- ( 58.16, 43.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.98, 39.92) -- ( 54.98, 46.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.73, 59.03) -- ( 94.09, 59.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.91, 55.85) -- ( 90.91, 62.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.49, 43.36) -- ( 56.86, 43.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.68, 40.18) -- ( 53.68, 46.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.63, 60.47) -- ( 99.99, 60.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.81, 57.29) -- ( 96.81, 63.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.70, 40.83) -- ( 60.06, 40.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.88, 37.65) -- ( 56.88, 44.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.91, 57.41) -- ( 97.28, 57.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.09, 54.23) -- ( 94.09, 60.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.64, 48.78) -- ( 90.00, 48.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.82, 45.60) -- ( 86.82, 51.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.40, 45.43) -- ( 69.77, 45.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.58, 42.25) -- ( 66.58, 48.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.92, 55.55) -- ( 91.28, 55.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.10, 52.37) -- ( 88.10, 58.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81, 45.13) -- ( 64.17, 45.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.99, 41.94) -- ( 60.99, 48.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.34, 53.07) -- ( 96.71, 53.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.53, 49.89) -- ( 93.53, 56.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.58,  7.38) -- ( 50.94,  7.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.76,  4.20) -- ( 47.76, 10.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.38, 38.43) -- ( 86.74, 38.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.56, 35.25) -- ( 83.56, 41.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.64, 23.74) -- ( 69.00, 23.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.82, 20.56) -- ( 65.82, 26.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.77, 34.67) -- ( 69.13, 34.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.95, 31.49) -- ( 65.95, 37.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.29, 39.55) -- ( 58.66, 39.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.47, 36.36) -- ( 55.47, 42.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.92,  5.73) -- ( 54.28,  5.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.10,  2.55) -- ( 51.10,  8.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.24, 56.92) -- ( 99.61, 56.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.43, 53.74) -- ( 96.43, 60.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.63, 42.08) -- ( 59.00, 42.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.81, 38.90) -- ( 55.81, 45.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.85, 21.33) -- ( 67.22, 21.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.04, 18.14) -- ( 64.04, 24.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.33, 50.88) -- ( 90.70, 50.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.52, 47.70) -- ( 87.52, 54.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.67, 55.06) -- ( 85.04, 55.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.85, 51.88) -- ( 81.85, 58.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.08, 35.83) -- ( 78.44, 35.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.26, 32.65) -- ( 75.26, 39.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.61, 37.37) -- ( 52.97, 37.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.79, 34.19) -- ( 49.79, 40.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.49, 42.52) -- ( 75.86, 42.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.68, 39.34) -- ( 72.68, 45.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.05, 54.50) -- ( 97.41, 54.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.23, 51.32) -- ( 94.23, 57.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.42, 46.02) -- ( 88.78, 46.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.60, 42.84) -- ( 85.60, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.59, 46.58) -- ( 66.95, 46.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.77, 43.40) -- ( 63.77, 49.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.17, 25.03) -- ( 62.53, 25.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.35, 21.84) -- ( 59.35, 28.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.00, 55.34) -- ( 90.36, 55.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.18, 52.16) -- ( 87.18, 58.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.16, 39.51) -- ( 78.53, 39.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.35, 36.33) -- ( 75.35, 42.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.33, 30.26) -- ( 68.69, 30.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51, 27.08) -- ( 65.51, 33.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.81,  8.68) -- ( 52.18,  8.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.00,  5.50) -- ( 49.00, 11.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.46, 58.68) -- ( 94.82, 58.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.64, 55.50) -- ( 91.64, 61.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.40, 35.52) -- ( 75.76, 35.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.58, 32.34) -- ( 72.58, 38.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.63, 53.90) -- ( 90.99, 53.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.81, 50.72) -- ( 87.81, 57.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.51, 56.41) -- ( 94.88, 56.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.70, 53.23) -- ( 91.70, 59.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.97, 55.29) -- ( 93.33, 55.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.15, 52.11) -- ( 90.15, 58.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.10, 61.07) -- ( 99.46, 61.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.28, 57.89) -- ( 96.28, 64.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.41,  6.49) -- ( 48.77,  6.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.59,  3.31) -- ( 45.59,  9.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.36,  9.71) -- ( 54.72,  9.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.54,  6.53) -- ( 51.54, 12.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.34, 16.83) -- ( 66.71, 16.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.53, 13.65) -- ( 63.53, 20.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.94, 37.56) -- ( 82.30, 37.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.12, 34.38) -- ( 79.12, 40.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.34, 48.52) -- ( 89.70, 48.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.52, 45.34) -- ( 86.52, 51.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.22, 57.78) -- ( 93.59, 57.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.40, 54.60) -- ( 90.40, 60.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.01, 20.95) -- ( 65.38, 20.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.19, 17.76) -- ( 62.19, 24.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.12, 25.86) -- ( 69.48, 25.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.30, 22.68) -- ( 66.30, 29.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.14, 44.36) -- ( 70.50, 44.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.32, 41.18) -- ( 67.32, 47.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.76, 44.38) -- ( 61.12, 44.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.94, 41.20) -- ( 57.94, 47.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.98, 58.38) -- ( 96.35, 58.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.16, 55.20) -- ( 93.16, 61.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.63, 55.29) -- ( 91.00, 55.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.82, 52.11) -- ( 87.82, 58.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.80, 32.52) -- ( 73.16, 32.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.98, 29.34) -- ( 69.98, 35.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 50.53) -- ( 75.33, 50.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.15, 47.35) -- ( 72.15, 53.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.24, 49.50) -- ( 88.60, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.42, 46.32) -- ( 85.42, 52.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.72, 47.19) -- ( 85.08, 47.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.90, 44.01) -- ( 81.90, 50.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.94, 56.73) -- ( 89.31, 56.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.13, 53.55) -- ( 86.13, 59.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.76, 58.69) -- ( 94.13, 58.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.95, 55.50) -- ( 90.95, 61.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.60, 18.30) -- ( 67.97, 18.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.78, 15.12) -- ( 64.78, 21.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.49, 43.56) -- ( 81.85, 43.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.67, 40.38) -- ( 78.67, 46.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.93, 26.64) -- ( 59.29, 26.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.11, 23.46) -- ( 56.11, 29.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.89, 44.50) -- ( 90.25, 44.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.07, 41.32) -- ( 87.07, 47.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.53, 36.98) -- ( 78.89, 36.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.71, 33.80) -- ( 75.71, 40.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.13, 50.15) -- ( 88.49, 50.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.31, 46.97) -- ( 85.31, 53.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.33, 20.15) -- ( 62.69, 20.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.51, 16.96) -- ( 59.51, 23.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.49, 16.83) -- ( 54.85, 16.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.67, 13.65) -- ( 51.67, 20.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.05, 55.44) -- ( 93.42, 55.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.24, 52.25) -- ( 90.24, 58.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.25, 48.58) -- ( 71.62, 48.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.44, 45.40) -- ( 68.44, 51.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.46, 50.36) -- ( 77.82, 50.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.64, 47.18) -- ( 74.64, 53.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.56, 56.75) -- ( 88.92, 56.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.74, 53.57) -- ( 85.74, 59.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.40, 55.94) -- ( 86.76, 55.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.58, 52.76) -- ( 83.58, 59.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.22, 36.90) -- ( 68.59, 36.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.41, 33.72) -- ( 65.41, 40.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.69,  2.86) -- ( 52.06,  2.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.88,  0.00) -- ( 48.88,  6.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.59, 48.01) -- ( 84.95, 48.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.77, 44.83) -- ( 81.77, 51.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.28, 54.49) -- ( 91.64, 54.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.46, 51.31) -- ( 88.46, 57.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.08, 59.38) -- ( 96.44, 59.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.26, 56.20) -- ( 93.26, 62.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.57, 31.63) -- ( 66.94, 31.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.75, 28.45) -- ( 63.75, 34.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.08, 50.81) -- ( 76.44, 50.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.26, 47.63) -- ( 73.26, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.27, 50.42) -- ( 88.63, 50.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.45, 47.24) -- ( 85.45, 53.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.29, 31.87) -- ( 72.66, 31.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 28.69) -- ( 69.48, 35.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.64, 55.54) -- ( 87.00, 55.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.82, 52.36) -- ( 83.82, 58.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.36, 58.78) -- ( 93.73, 58.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.54, 55.60) -- ( 90.54, 61.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.98,  0.97) -- ( 48.34,  0.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.16,  0.00) -- ( 45.16,  4.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.95, 37.29) -- ( 69.31, 37.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.13, 34.10) -- ( 66.13, 40.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.70, 20.26) -- ( 53.07, 20.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.88, 17.08) -- ( 49.88, 23.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.82, 45.10) -- ( 62.18, 45.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.00, 41.92) -- ( 59.00, 48.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.00, 47.06) -- ( 80.37, 47.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.18, 43.88) -- ( 77.18, 50.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.88, 51.66) -- ( 87.24, 51.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.06, 48.48) -- ( 84.06, 54.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.33, 54.54) -- ( 87.69, 54.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51, 51.36) -- ( 84.51, 57.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.38, 38.65) -- ( 48.75, 38.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.57, 35.47) -- ( 45.57, 41.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.67, 50.21) -- ( 75.04, 50.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.86, 47.03) -- ( 71.86, 53.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.67, 54.67) -- ( 88.04, 54.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.86, 51.49) -- ( 84.86, 57.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.61, 50.47) -- ( 80.97, 50.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.79, 47.28) -- ( 77.79, 53.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.27, 18.90) -- ( 53.64, 18.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.46, 15.72) -- ( 50.46, 22.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.70, 15.95) -- ( 60.06, 15.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.88, 12.76) -- ( 56.88, 19.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.58, 51.39) -- ( 75.94, 51.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.76, 48.21) -- ( 72.76, 54.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.21, 46.25) -- ( 68.57, 46.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.39, 43.07) -- ( 65.39, 49.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.70, 51.52) -- ( 79.06, 51.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.88, 48.34) -- ( 75.88, 54.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.57, 48.71) -- ( 76.94, 48.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.75, 45.53) -- ( 73.75, 51.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.54, 42.00) -- ( 77.91, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.73, 38.82) -- ( 74.73, 45.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.44, 53.12) -- ( 81.80, 53.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.62, 49.94) -- ( 78.62, 56.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.79, 13.84) -- ( 52.15, 13.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.97, 10.66) -- ( 48.97, 17.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.38, 33.78) -- ( 67.75, 33.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.56, 30.60) -- ( 64.56, 36.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.69, 56.04) -- ( 90.05, 56.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.87, 52.85) -- ( 86.87, 59.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.05, 26.68) -- ( 61.42, 26.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.24, 23.49) -- ( 58.24, 29.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.37, 35.85) -- ( 74.74, 35.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.56, 32.66) -- ( 71.56, 39.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.97, 50.14) -- ( 80.33, 50.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.15, 46.95) -- ( 77.15, 53.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.51, 33.93) -- ( 66.88, 33.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.70, 30.75) -- ( 63.70, 37.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.92, 49.75) -- ( 72.28, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.10, 46.57) -- ( 69.10, 52.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.46, 34.39) -- ( 47.82, 34.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.64, 31.21) -- ( 44.64, 37.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.88, 38.13) -- ( 74.25, 38.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.07, 34.95) -- ( 71.07, 41.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.62, 31.85) -- ( 67.98, 31.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.80, 28.67) -- ( 64.80, 35.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.00, 39.94) -- ( 53.36, 39.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.18, 36.76) -- ( 50.18, 43.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.23, 45.42) -- ( 78.59, 45.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.41, 42.24) -- ( 75.41, 48.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.62, 49.40) -- ( 72.98, 49.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.80, 46.22) -- ( 69.80, 52.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.13, 49.29) -- ( 72.49, 49.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.31, 46.11) -- ( 69.31, 52.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.93,  2.86) -- ( 47.29,  2.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.11,  0.00) -- ( 44.11,  6.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.04, 45.37) -- ( 79.40, 45.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.22, 42.18) -- ( 76.22, 48.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.68, 40.25) -- ( 72.05, 40.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.87, 37.07) -- ( 68.87, 43.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 52.62) -- ( 83.65, 52.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.47, 49.44) -- ( 80.47, 55.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.15, 47.26) -- ( 78.51, 47.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.33, 44.07) -- ( 75.33, 50.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.34, 41.28) -- ( 65.70, 41.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.52, 38.09) -- ( 62.52, 44.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.94, 32.98) -- ( 70.30, 32.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.12, 29.80) -- ( 67.12, 36.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.46, 38.62) -- ( 48.83, 38.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.65, 35.44) -- ( 45.65, 41.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.54, 47.35) -- ( 79.90, 47.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.72, 44.17) -- ( 76.72, 50.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.73, 39.88) -- ( 49.09, 39.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.91, 36.70) -- ( 45.91, 43.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.27, 30.56) -- ( 57.63, 30.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.45, 27.38) -- ( 54.45, 33.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.00, 52.02) -- ( 80.37, 52.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.18, 48.84) -- ( 77.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.86, 53.22) -- ( 84.22, 53.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.04, 50.04) -- ( 81.04, 56.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.13, 49.22) -- ( 78.49, 49.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.31, 46.04) -- ( 75.31, 52.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.61, 46.30) -- ( 65.97, 46.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.79, 43.11) -- ( 62.79, 49.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.24, 38.62) -- ( 74.61, 38.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.43, 35.44) -- ( 71.43, 41.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.08, 51.88) -- ( 77.44, 51.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.26, 48.70) -- ( 74.26, 55.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.20, 49.73) -- ( 74.56, 49.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.38, 46.55) -- ( 71.38, 52.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.62, 30.71) -- ( 51.99, 30.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.80, 27.53) -- ( 48.80, 33.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.68, 26.36) -- ( 58.04, 26.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.86, 23.18) -- ( 54.86, 29.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.25, 49.34) -- ( 79.61, 49.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.43, 46.16) -- ( 76.43, 52.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.51, 27.73) -- ( 54.87, 27.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.69, 24.54) -- ( 51.69, 30.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.26, 34.34) -- ( 51.63, 34.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.44, 31.15) -- ( 48.44, 37.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.57, 47.68) -- ( 82.93, 47.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.75, 44.50) -- ( 79.75, 50.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.18, 32.59) -- ( 65.54, 32.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.36, 29.40) -- ( 62.36, 35.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 50.16) -- ( 78.25, 50.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 46.97) -- ( 75.07, 53.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.13, 49.59) -- ( 82.49, 49.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.31, 46.40) -- ( 79.31, 52.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.23, 39.87) -- ( 53.59, 39.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.41, 36.69) -- ( 50.41, 43.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.57, 47.77) -- ( 68.93, 47.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.75, 44.59) -- ( 65.75, 50.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.41, 45.10) -- ( 62.78, 45.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.60, 41.92) -- ( 59.60, 48.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.26, 38.04) -- ( 76.63, 38.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.44, 34.86) -- ( 73.44, 41.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.12, 40.30) -- ( 50.49, 40.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.31, 37.11) -- ( 47.31, 43.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.42, 52.06) -- ( 78.78, 52.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.60, 48.88) -- ( 75.60, 55.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.25, 47.61) -- ( 71.62, 47.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.44, 44.43) -- ( 68.44, 50.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.89, 44.84) -- ( 65.26, 44.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.07, 41.65) -- ( 62.07, 48.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.05, 34.30) -- ( 55.41, 34.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.23, 31.12) -- ( 52.23, 37.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.61, 33.65) -- ( 62.97, 33.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.79, 30.46) -- ( 59.79, 36.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.39, 50.92) -- ( 76.76, 50.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.57, 47.74) -- ( 73.57, 54.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.00, 44.78) -- ( 74.37, 44.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.19, 41.60) -- ( 71.19, 47.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.54, 44.65) -- ( 62.91, 44.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.73, 41.47) -- ( 59.73, 47.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.66, 19.48) -- ( 53.02, 19.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.84, 16.30) -- ( 49.84, 22.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.50, 43.90) -- ( 65.87, 43.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.68, 40.71) -- ( 62.68, 47.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.38, 47.52) -- ( 67.75, 47.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.56, 44.34) -- ( 64.56, 50.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.46, 50.84) -- ( 78.82, 50.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.64, 47.65) -- ( 75.64, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.84, 46.84) -- ( 66.20, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.02, 43.66) -- ( 63.02, 50.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.44, 36.69) -- ( 63.81, 36.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.63, 33.51) -- ( 60.63, 39.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.56, 19.16) -- ( 56.92, 19.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.74, 15.98) -- ( 53.74, 22.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.59, 42.02) -- ( 53.95, 42.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.77, 38.84) -- ( 50.77, 45.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.72, 45.34) -- ( 68.09, 45.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.91, 42.16) -- ( 64.91, 48.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.13, 41.22) -- ( 55.50, 41.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.31, 38.03) -- ( 52.31, 44.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.72, 37.03) -- ( 68.09, 37.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.91, 33.85) -- ( 64.91, 40.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.65, 45.13) -- ( 64.01, 45.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.83, 41.95) -- ( 60.83, 48.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.05, 47.58) -- ( 69.42, 47.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.24, 44.40) -- ( 66.24, 50.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.39, 50.63) -- ( 74.76, 50.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.58, 47.45) -- ( 71.58, 53.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.62, 26.54) -- ( 60.98, 26.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.80, 23.36) -- ( 57.80, 29.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.44, 39.11) -- ( 48.80, 39.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.62, 35.92) -- ( 45.62, 42.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.19, 43.69) -- ( 59.55, 43.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.37, 40.51) -- ( 56.37, 46.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.11, 43.53) -- ( 60.47, 43.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.29, 40.35) -- ( 57.29, 46.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.23, 43.21) -- ( 56.60, 43.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.41, 40.03) -- ( 53.41, 46.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.98, 45.55) -- ( 66.35, 45.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.17, 42.36) -- ( 63.17, 48.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.70, 45.28) -- ( 67.06, 45.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.88, 42.10) -- ( 63.88, 48.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.00, 38.35) -- ( 50.36, 38.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.18, 35.17) -- ( 47.18, 41.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.81, 39.06) -- ( 69.17, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.99, 35.87) -- ( 65.99, 42.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.49, 43.23) -- ( 56.86, 43.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.68, 40.04) -- ( 53.68, 46.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.81, 38.88) -- ( 47.18, 38.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.99, 35.70) -- ( 43.99, 42.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.13, 30.13) -- ( 56.49, 30.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.31, 26.95) -- ( 53.31, 33.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.74, 44.59) -- ( 63.10, 44.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.92, 41.40) -- ( 59.92, 47.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.44, 44.27) -- ( 69.81, 44.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.62, 41.08) -- ( 66.62, 47.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.81, 41.46) -- ( 55.18, 41.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.99, 38.28) -- ( 51.99, 44.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.89, 45.29) -- ( 65.26, 45.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.07, 42.11) -- ( 62.07, 48.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.52, 42.83) -- ( 58.88, 42.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.70, 39.65) -- ( 55.70, 46.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.37, 48.61) -- ( 70.74, 48.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.56, 45.43) -- ( 67.56, 51.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.65, 47.80) -- ( 73.01, 47.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.83, 44.62) -- ( 69.83, 50.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.81, 33.59) -- ( 48.18, 33.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.00, 30.41) -- ( 45.00, 36.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.16, 47.30) -- ( 66.52, 47.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.34, 44.12) -- ( 63.34, 50.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.76, 48.91) -- ( 74.13, 48.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.94, 45.73) -- ( 70.94, 52.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.10, 43.05) -- ( 58.47, 43.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.28, 39.87) -- ( 55.28, 46.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.81, 16.03) -- ( 47.18, 16.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.99, 12.85) -- ( 43.99, 19.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.09, 46.55) -- ( 66.45, 46.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.27, 43.37) -- ( 63.27, 49.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.75, 42.35) -- ( 55.11, 42.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.93, 39.17) -- ( 51.93, 45.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.58, 30.24) -- ( 57.95, 30.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.77, 27.05) -- ( 54.77, 33.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.41, 36.07) -- ( 48.77, 36.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.59, 32.88) -- ( 45.59, 39.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.65, 26.19) -- ( 52.01, 26.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.83, 23.01) -- ( 48.83, 29.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.78, 45.21) -- ( 62.15, 45.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.97, 42.03) -- ( 58.97, 48.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.68, 17.88) -- ( 54.04, 17.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.86, 14.70) -- ( 50.86, 21.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.45, 29.26) -- ( 50.81, 29.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.63, 26.07) -- ( 47.63, 32.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.76, 34.44) -- ( 47.12, 34.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.94, 31.26) -- ( 43.94, 37.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.14, 51.12) -- ( 75.50, 51.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.32, 47.94) -- ( 72.32, 54.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.52, 40.36) -- ( 52.88, 40.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.70, 37.18) -- ( 49.70, 43.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.27, 38.63) -- ( 58.64, 38.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.46, 35.45) -- ( 55.46, 41.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.12, 38.22) -- ( 51.48, 38.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.30, 35.04) -- ( 48.30, 41.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.56, 29.47) -- ( 52.93, 29.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.75, 26.29) -- ( 49.75, 32.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.23, 38.93) -- ( 47.60, 38.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.42, 35.75) -- ( 44.42, 42.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.16, 46.66) -- ( 65.53, 46.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.34, 43.47) -- ( 62.34, 49.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.86, 25.82) -- ( 52.23, 25.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.04, 22.64) -- ( 49.04, 29.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.00, 26.98) -- ( 62.36, 26.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.18, 23.80) -- ( 59.18, 30.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.22, 47.67) -- ( 68.59, 47.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.41, 44.49) -- ( 65.41, 50.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.98, 28.69) -- ( 52.34, 28.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.16, 25.51) -- ( 49.16, 31.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 29.00) -- ( 50.21, 29.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.03, 25.82) -- ( 47.03, 32.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.69, 19.79) -- ( 50.06, 19.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.87, 16.60) -- ( 46.87, 22.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.09, 38.56) -- ( 47.46, 38.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.28, 35.38) -- ( 44.28, 41.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.42, 43.40) -- ( 64.79, 43.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.61, 40.22) -- ( 61.61, 46.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.04, 46.16) -- ( 65.41, 46.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.22, 42.98) -- ( 62.22, 49.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.76, 33.10) -- ( 59.13, 33.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.94, 29.92) -- ( 55.94, 36.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.68, 46.79) -- ( 66.04, 46.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.86, 43.60) -- ( 62.86, 49.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.62, 44.84) -- ( 60.98, 44.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.80, 41.65) -- ( 57.80, 48.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.96, 29.77) -- ( 52.32, 29.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.14, 26.59) -- ( 49.14, 32.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.32, 28.16) -- ( 53.68, 28.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.50, 24.97) -- ( 50.50, 31.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.25, 24.67) -- ( 49.62, 24.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.44, 21.49) -- ( 46.44, 27.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.36, 40.43) -- ( 51.72, 40.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.54, 37.24) -- ( 48.54, 43.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.75, 30.54) -- ( 55.11, 30.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.93, 27.36) -- ( 51.93, 33.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.76, 36.69) -- ( 56.12, 36.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.94, 33.51) -- ( 52.94, 39.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.86, 29.80) -- ( 49.23, 29.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.04, 26.61) -- ( 46.04, 32.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.51, 33.89) -- ( 56.88, 33.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.70, 30.71) -- ( 53.70, 37.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.50, 38.75) -- ( 60.86, 38.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.68, 35.57) -- ( 57.68, 41.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.80, 41.62) -- ( 62.16, 41.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.98, 38.43) -- ( 58.98, 44.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.41, 31.74) -- ( 57.77, 31.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.59, 28.56) -- ( 54.59, 34.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.07, 46.84) -- ( 65.44, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.25, 43.65) -- ( 62.25, 50.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.95, 44.09) -- ( 59.31, 44.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.13, 40.91) -- ( 56.13, 47.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.12, 42.76) -- ( 61.49, 42.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.30, 39.58) -- ( 58.30, 45.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.19, 41.27) -- ( 55.56, 41.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.38, 38.08) -- ( 52.38, 44.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.25, 30.39) -- ( 48.61, 30.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.43, 27.21) -- ( 45.43, 33.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.85, 40.08) -- ( 50.21, 40.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.03, 36.90) -- ( 47.03, 43.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 30.00) -- ( 49.72, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.54, 26.82) -- ( 46.54, 33.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.23, 27.66) -- ( 47.60, 27.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.42, 24.48) -- ( 44.42, 30.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.64, 37.63) -- ( 57.00, 37.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.82, 34.45) -- ( 53.82, 40.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.08, 45.24) -- ( 62.45, 45.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.27, 42.06) -- ( 59.27, 48.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.77, 40.34) -- ( 54.13, 40.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.95, 37.16) -- ( 50.95, 43.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.77, 35.88) -- ( 51.14, 35.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.95, 32.69) -- ( 47.95, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.74, 40.47) -- ( 54.11, 40.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.93, 37.29) -- ( 50.93, 43.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.26, 28.43) -- ( 47.63, 28.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.44, 25.24) -- ( 44.44, 31.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.51, 42.39) -- ( 55.87, 42.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.69, 39.21) -- ( 52.69, 45.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.28, 39.37) -- ( 48.64, 39.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.46, 36.19) -- ( 45.46, 42.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.92, 40.79) -- ( 51.28, 40.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.10, 37.61) -- ( 48.10, 43.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.98, 37.96) -- ( 47.35, 37.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.16, 34.78) -- ( 44.16, 41.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.17, 38.52) -- ( 48.53, 38.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.35, 35.34) -- ( 45.35, 41.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.23, 36.88) -- ( 50.59, 36.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.41, 33.70) -- ( 47.41, 40.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.91, 40.95) -- ( 52.27, 40.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.09, 37.77) -- ( 49.09, 44.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.59, 29.06) -- ( 46.95, 29.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.77, 25.88) -- ( 43.77, 32.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.77, 41.44) -- ( 52.13, 41.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.95, 38.26) -- ( 48.95, 44.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.30, 39.92) -- ( 48.67, 39.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.48, 36.73) -- ( 45.48, 43.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.02,117.14) -- (232.38,117.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20,113.95) -- (229.20,120.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.99,105.36) -- (204.35,105.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.17,102.18) -- (201.17,108.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.50,112.72) -- (221.86,112.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.68,109.53) -- (218.68,115.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.84,118.31) -- (235.20,118.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.02,115.13) -- (232.02,121.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.62,105.09) -- (203.98,105.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.80,101.91) -- (200.80,108.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.93, 97.78) -- (186.30, 97.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.12, 94.60) -- (183.12,100.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.79,111.28) -- (219.16,111.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.98,108.10) -- (215.98,114.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.04,109.98) -- (215.41,109.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.23,106.80) -- (212.23,113.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.27,107.83) -- (220.63,107.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.45,104.65) -- (217.45,111.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.00,115.58) -- (238.37,115.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.18,112.40) -- (235.18,118.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.03, 97.33) -- (185.39, 97.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.21, 94.15) -- (182.21,100.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.58,119.35) -- (238.94,119.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.76,116.17) -- (235.76,122.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.98, 95.69) -- (181.34, 95.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.16, 92.51) -- (178.16, 98.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.96, 99.32) -- (190.33, 99.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.14, 96.14) -- (187.14,102.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.16,110.33) -- (228.53,110.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.35,107.15) -- (225.35,113.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.28,114.31) -- (234.65,114.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.47,111.12) -- (231.47,117.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.98,114.48) -- (226.34,114.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.16,111.30) -- (223.16,117.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.23,106.85) -- (225.60,106.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.42,103.67) -- (222.42,110.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.60,105.20) -- (210.97,105.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.78,102.02) -- (207.78,108.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.99,104.12) -- (223.36,104.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.17,100.94) -- (220.17,107.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.16,114.47) -- (226.53,114.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.35,111.29) -- (223.35,117.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.31,115.97) -- (232.67,115.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.49,112.79) -- (229.49,119.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.78,109.89) -- (215.14,109.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.96,106.71) -- (211.96,113.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.95,103.25) -- (216.31,103.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.13,100.07) -- (213.13,106.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.51, 97.94) -- (187.88, 97.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.70, 94.75) -- (184.70,101.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.14, 94.83) -- (183.50, 94.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.32, 91.64) -- (180.32, 98.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.26,105.86) -- (206.62,105.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.44,102.68) -- (203.44,109.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.62, 96.81) -- (183.98, 96.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.80, 93.62) -- (180.80, 99.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.52, 98.02) -- (190.89, 98.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.71, 94.84) -- (187.71,101.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.53, 97.31) -- (185.89, 97.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.71, 94.13) -- (182.71,100.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.38,100.21) -- (197.74,100.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.56, 97.03) -- (194.56,103.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.84,110.06) -- (217.21,110.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.02,106.88) -- (214.02,113.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.10,107.47) -- (209.47,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.29,104.29) -- (206.29,110.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.76, 99.67) -- (202.13, 99.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.95, 96.49) -- (198.95,102.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.31, 96.73) -- (184.68, 96.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.50, 93.55) -- (181.50, 99.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.94, 91.45) -- (196.30, 91.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.12, 88.27) -- (193.12, 94.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.09, 96.38) -- (185.45, 96.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.27, 93.20) -- (182.27, 99.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.87, 94.93) -- (181.23, 94.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.05, 91.75) -- (178.05, 98.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.78, 94.73) -- (179.14, 94.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.96, 91.55) -- (175.96, 97.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.87, 91.44) -- (179.24, 91.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.06, 88.26) -- (176.06, 94.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.77, 36.00) -- (240.96, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.77, 36.00) -- ( 43.77, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.71, 36.00) -- ( 89.71, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.50, 36.00) -- (109.50, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.44, 36.00) -- (155.44, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.23, 36.00) -- (175.23, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.17, 36.00) -- (221.17, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.96, 36.00) -- (240.96, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.77, 20.40) {1e+03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.71, 20.40) {5e+03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.44, 20.40) {5e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.17, 20.40) {5e+05};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.26) -- ( 36.00,122.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.26) -- ( 30.00, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 58.56) -- ( 30.00, 58.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 66.87) -- ( 30.00, 66.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 86.16) -- ( 30.00, 86.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 94.47) -- ( 30.00, 94.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,113.76) -- ( 30.00,113.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,122.07) -- ( 30.00,122.07);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 39.26) {1e+03};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 86.16) {5e+04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,122.07) {1e+06};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(245.72, 36.00) --
	(245.72,124.07) --
	( 36.00,124.07) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.86,  6.00) {Input edges};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.20, 80.04) {$|E_{\mathrm{out}}|$ for Bev};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (245.72,124.07);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) -- (245.72,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.77, 36.00) -- ( 43.77,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (109.50, 36.00) -- (109.50,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.23, 36.00) -- (175.23,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (240.96, 36.00) -- (240.96,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 39.26) -- (245.72, 39.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 66.87) -- (245.72, 66.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 94.47) -- (245.72, 94.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,122.07) -- (245.72,122.07);
\end{scope}
\end{tikzpicture}


==> analysis_bio-007.tex <==
% Created by tikzDevice version 0.12 on 2020-06-04 17:48:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,126.47);
\begin{scope}
\path[clip] ( 36.00, 20.40) rectangle (245.72,124.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 54.36,119.18) -- ( 61.42,119.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.89,112.83) -- ( 57.89,116.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.89,120.23) -- ( 57.89,120.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.12,112.83) -- ( 59.66,112.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.12,120.23) -- ( 59.66,120.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.36,116.25) --
	( 61.42,116.25) --
	( 61.42,120.23) --
	( 54.36,120.23) --
	( 54.36,116.25);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 89.67,116.44) -- ( 96.73,116.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 93.20, 70.37) -- ( 93.20, 98.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 93.20,120.23) -- ( 93.20,119.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.43, 70.37) -- ( 94.96, 70.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.43,120.23) -- ( 94.96,120.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.67, 98.63) --
	( 96.73, 98.63) --
	( 96.73,119.86) --
	( 89.67,119.86) --
	( 89.67, 98.63);

\path[draw=drawColor,line width= 1.2pt,line join=round] (124.97,116.44) -- (132.03,116.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (128.50, 68.71) -- (128.50, 98.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (128.50,120.23) -- (128.50,119.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.74, 68.71) -- (130.27, 68.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.74,120.23) -- (130.27,120.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.97, 98.00) --
	(132.03, 98.00) --
	(132.03,119.86) --
	(124.97,119.86) --
	(124.97, 98.00);

\path[draw=drawColor,line width= 1.2pt,line join=round] (160.28,111.04) -- (167.34,111.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (163.81, 76.11) -- (163.81, 98.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (163.81,120.01) -- (163.81,116.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.04, 76.11) -- (165.57, 76.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.04,120.01) -- (165.57,120.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.28, 98.11) --
	(167.34, 98.11) --
	(167.34,116.05) --
	(160.28,116.05) --
	(160.28, 98.11);

\path[draw=drawColor,line width= 1.2pt,line join=round] (195.58,111.04) -- (202.64,111.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (199.11, 75.85) -- (199.11, 97.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (199.11,120.01) -- (199.11,116.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.35, 75.85) -- (200.88, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.35,120.01) -- (200.88,120.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.58, 97.48) --
	(202.64, 97.48) --
	(202.64,116.05) --
	(195.58,116.05) --
	(195.58, 97.48);

\path[draw=drawColor,line width= 1.2pt,line join=round] (230.89,111.04) -- (237.95,111.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (234.42, 69.66) -- (234.42, 97.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (234.42,120.01) -- (234.42,116.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.65, 69.66) -- (236.19, 69.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.65,120.01) -- (236.19,120.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.89, 97.40) --
	(237.95, 97.40) --
	(237.95,116.05) --
	(230.89,116.05) --
	(230.89, 97.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 24.24) -- ( 36.00,120.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 24.24) -- ( 30.00, 24.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 43.44) -- ( 30.00, 43.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 62.64) -- ( 30.00, 62.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 81.84) -- ( 30.00, 81.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,101.03) -- ( 30.00,101.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,120.23) -- ( 30.00,120.23);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 24.24) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 62.64) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,101.03) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 72.24) {$|E_{\mathrm{out}}|/|E_{\mathrm{in}}|$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 20.40) --
	(245.72, 20.40) --
	(245.72,124.07) --
	( 36.00,124.07) --
	( 36.00, 20.40);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 20.40) rectangle (245.72,124.07);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 70.25, 20.40) -- ( 70.25,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (105.55, 20.40) -- (105.55,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (140.86, 20.40) -- (140.86,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (176.17, 20.40) -- (176.17,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (211.47, 20.40) -- (211.47,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 24.24) -- (245.72, 24.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 43.44) -- (245.72, 43.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 62.64) -- (245.72, 62.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 81.84) -- (245.72, 81.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,101.03) -- (245.72,101.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,120.23) -- (245.72,120.23);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 45.78,118.94) rectangle ( 46.78,119.94);

\path[fill=fillColor] ( 44.55,116.68) rectangle ( 45.55,117.68);

\path[fill=fillColor] ( 47.89,118.89) rectangle ( 48.89,119.89);

\path[fill=fillColor] ( 46.11,112.83) rectangle ( 47.11,113.83);

\path[fill=fillColor] ( 46.95,119.31) rectangle ( 47.95,120.31);

\path[fill=fillColor] ( 49.38,101.18) rectangle ( 50.38,102.18);

\path[fill=fillColor] ( 45.84,112.33) rectangle ( 46.84,113.33);

\path[fill=fillColor] ( 49.72,119.73) rectangle ( 50.72,120.73);

\path[fill=fillColor] ( 48.58,119.73) rectangle ( 49.58,120.73);

\path[fill=fillColor] ( 50.02,119.57) rectangle ( 51.02,120.57);

\path[fill=fillColor] ( 43.49,114.39) rectangle ( 44.49,115.39);

\path[fill=fillColor] ( 48.16,118.79) rectangle ( 49.16,119.79);

\path[fill=fillColor] ( 46.05,109.18) rectangle ( 47.05,110.18);

\path[fill=fillColor] ( 47.47,119.68) rectangle ( 48.47,120.68);

\path[fill=fillColor] ( 44.94,115.41) rectangle ( 45.94,116.41);

\path[fill=fillColor] ( 45.27,119.73) rectangle ( 46.27,120.73);

\path[fill=fillColor] ( 49.59,115.68) rectangle ( 50.59,116.68);

\path[fill=fillColor] ( 48.65,119.73) rectangle ( 49.65,120.73);

\path[fill=fillColor] ( 48.00,117.21) rectangle ( 49.00,118.21);

\path[fill=fillColor] ( 49.21,119.73) rectangle ( 50.21,120.73);

\path[fill=fillColor] ( 48.46,116.71) rectangle ( 49.46,117.71);

\path[fill=fillColor] ( 47.73,119.73) rectangle ( 48.73,120.73);

\path[fill=fillColor] ( 46.46,115.26) rectangle ( 47.46,116.26);

\path[fill=fillColor] ( 43.51,119.73) rectangle ( 44.51,120.73);

\path[fill=fillColor] ( 49.37,119.73) rectangle ( 50.37,120.73);

\path[fill=fillColor] ( 44.72,119.73) rectangle ( 45.72,120.73);

\path[fill=fillColor] ( 48.31,118.16) rectangle ( 49.31,119.16);

\path[fill=fillColor] ( 44.60,117.49) rectangle ( 45.60,118.49);

\path[fill=fillColor] ( 48.16,119.54) rectangle ( 49.16,120.54);

\path[fill=fillColor] ( 46.57,115.51) rectangle ( 47.57,116.51);

\path[fill=fillColor] ( 45.55,115.82) rectangle ( 46.55,116.82);

\path[fill=fillColor] ( 48.48,118.18) rectangle ( 49.48,119.18);

\path[fill=fillColor] ( 50.28,119.72) rectangle ( 51.28,120.72);

\path[fill=fillColor] ( 49.60,118.58) rectangle ( 50.60,119.58);

\path[fill=fillColor] ( 44.35,109.45) rectangle ( 45.35,110.45);

\path[fill=fillColor] ( 50.17,119.73) rectangle ( 51.17,120.73);

\path[fill=fillColor] ( 47.77,117.72) rectangle ( 48.77,118.72);

\path[fill=fillColor] ( 46.68,117.73) rectangle ( 47.68,118.73);

\path[fill=fillColor] ( 48.19,119.62) rectangle ( 49.19,120.62);

\path[fill=fillColor] ( 46.45,119.73) rectangle ( 47.45,120.73);

\path[fill=fillColor] ( 80.95,119.73) rectangle ( 81.95,120.73);

\path[fill=fillColor] ( 80.49,119.73) rectangle ( 81.49,120.73);

\path[fill=fillColor] ( 81.09,119.70) rectangle ( 82.09,120.70);

\path[fill=fillColor] ( 78.72,119.65) rectangle ( 79.72,120.65);

\path[fill=fillColor] ( 79.93,118.81) rectangle ( 80.93,119.81);

\path[fill=fillColor] ( 82.18,119.73) rectangle ( 83.18,120.73);

\path[fill=fillColor] ( 82.06,117.35) rectangle ( 83.06,118.35);

\path[fill=fillColor] ( 81.83,119.51) rectangle ( 82.83,120.51);

\path[fill=fillColor] ( 83.99, 90.83) rectangle ( 84.99, 91.83);

\path[fill=fillColor] ( 83.60, 93.34) rectangle ( 84.60, 94.34);

\path[fill=fillColor] ( 85.52,119.16) rectangle ( 86.52,120.16);

\path[fill=fillColor] ( 79.89,115.52) rectangle ( 80.89,116.52);

\path[fill=fillColor] ( 79.26,119.67) rectangle ( 80.26,120.67);

\path[fill=fillColor] ( 81.69,118.49) rectangle ( 82.69,119.49);

\path[fill=fillColor] ( 82.22, 87.91) rectangle ( 83.22, 88.91);

\path[fill=fillColor] ( 81.62, 93.95) rectangle ( 82.62, 94.95);

\path[fill=fillColor] ( 79.46,118.78) rectangle ( 80.46,119.78);

\path[fill=fillColor] ( 82.89, 75.61) rectangle ( 83.89, 76.61);

\path[fill=fillColor] ( 85.29, 99.46) rectangle ( 86.29,100.46);

\path[fill=fillColor] ( 81.66, 69.87) rectangle ( 82.66, 70.87);

\path[fill=fillColor] ( 84.46,118.09) rectangle ( 85.46,119.09);

\path[fill=fillColor] ( 80.06,109.97) rectangle ( 81.06,110.97);

\path[fill=fillColor] ( 79.43,119.68) rectangle ( 80.43,120.68);

\path[fill=fillColor] ( 82.70, 77.53) rectangle ( 83.70, 78.53);

\path[fill=fillColor] ( 79.15,115.73) rectangle ( 80.15,116.73);

\path[fill=fillColor] ( 80.99,106.47) rectangle ( 81.99,107.47);

\path[fill=fillColor] ( 83.30,116.16) rectangle ( 84.30,117.16);

\path[fill=fillColor] ( 83.86,119.71) rectangle ( 84.86,120.71);

\path[fill=fillColor] ( 80.56,107.39) rectangle ( 81.56,108.39);

\path[fill=fillColor] ( 80.01,117.36) rectangle ( 81.01,118.36);

\path[fill=fillColor] ( 82.02,103.35) rectangle ( 83.02,104.35);

\path[fill=fillColor] ( 82.11,114.26) rectangle ( 83.11,115.26);

\path[fill=fillColor] ( 79.62,119.39) rectangle ( 80.62,120.39);

\path[fill=fillColor] ( 84.00, 90.50) rectangle ( 85.00, 91.50);

\path[fill=fillColor] ( 84.98,116.83) rectangle ( 85.98,117.83);

\path[fill=fillColor] ( 79.15, 65.54) rectangle ( 80.15, 66.54);

\path[fill=fillColor] ( 80.47,111.69) rectangle ( 81.47,112.69);

\path[fill=fillColor] ( 82.88,114.08) rectangle ( 83.88,115.08);

\path[fill=fillColor] ( 85.27,119.34) rectangle ( 86.27,120.34);

\path[fill=fillColor] ( 83.31, 96.79) rectangle ( 84.31, 97.79);

\path[fill=fillColor] (116.04,119.73) rectangle (117.04,120.73);

\path[fill=fillColor] (119.46,119.73) rectangle (120.46,120.73);

\path[fill=fillColor] (119.53,119.70) rectangle (120.53,120.70);

\path[fill=fillColor] (118.35,119.65) rectangle (119.35,120.65);

\path[fill=fillColor] (114.64,118.81) rectangle (115.64,119.81);

\path[fill=fillColor] (119.97,119.73) rectangle (120.97,120.73);

\path[fill=fillColor] (116.31,117.35) rectangle (117.31,118.35);

\path[fill=fillColor] (120.75,119.51) rectangle (121.75,120.51);

\path[fill=fillColor] (115.09, 90.42) rectangle (116.09, 91.42);

\path[fill=fillColor] (116.76, 92.11) rectangle (117.76, 93.11);

\path[fill=fillColor] (115.97,119.16) rectangle (116.97,120.16);

\path[fill=fillColor] (114.59,115.52) rectangle (115.59,116.52);

\path[fill=fillColor] (116.03,119.67) rectangle (117.03,120.67);

\path[fill=fillColor] (115.82,118.49) rectangle (116.82,119.49);

\path[fill=fillColor] (117.27, 86.03) rectangle (118.27, 87.03);

\path[fill=fillColor] (116.65, 93.77) rectangle (117.65, 94.77);

\path[fill=fillColor] (114.09,118.78) rectangle (115.09,119.78);

\path[fill=fillColor] (117.40, 75.35) rectangle (118.40, 76.35);

\path[fill=fillColor] (120.81, 98.85) rectangle (121.81, 99.85);

\path[fill=fillColor] (120.39, 68.21) rectangle (121.39, 69.21);

\path[fill=fillColor] (120.29,118.09) rectangle (121.29,119.09);

\path[fill=fillColor] (120.53,109.97) rectangle (121.53,110.97);

\path[fill=fillColor] (115.34,119.68) rectangle (116.34,120.68);

\path[fill=fillColor] (116.26, 76.69) rectangle (117.26, 77.69);

\path[fill=fillColor] (115.10,115.73) rectangle (116.10,116.73);

\path[fill=fillColor] (117.99,106.47) rectangle (118.99,107.47);

\path[fill=fillColor] (115.62,116.16) rectangle (116.62,117.16);

\path[fill=fillColor] (119.68,119.71) rectangle (120.68,120.71);

\path[fill=fillColor] (114.88,107.11) rectangle (115.88,108.11);

\path[fill=fillColor] (116.50,117.36) rectangle (117.50,118.36);

\path[fill=fillColor] (115.16,102.47) rectangle (116.16,103.47);

\path[fill=fillColor] (120.79,114.26) rectangle (121.79,115.26);

\path[fill=fillColor] (118.11,119.39) rectangle (119.11,120.39);

\path[fill=fillColor] (115.31, 88.28) rectangle (116.31, 89.28);

\path[fill=fillColor] (119.62,116.83) rectangle (120.62,117.83);

\path[fill=fillColor] (115.30, 63.61) rectangle (116.30, 64.61);

\path[fill=fillColor] (120.26,111.69) rectangle (121.26,112.69);

\path[fill=fillColor] (117.17,114.08) rectangle (118.17,115.08);

\path[fill=fillColor] (115.28,119.34) rectangle (116.28,120.34);

\path[fill=fillColor] (117.10, 96.15) rectangle (118.10, 97.15);

\path[fill=fillColor] (154.30,118.94) rectangle (155.30,119.94);

\path[fill=fillColor] (152.00,116.68) rectangle (153.00,117.68);

\path[fill=fillColor] (153.63,118.86) rectangle (154.63,119.86);

\path[fill=fillColor] (151.60,112.78) rectangle (152.60,113.78);

\path[fill=fillColor] (150.65,118.39) rectangle (151.65,119.39);

\path[fill=fillColor] (149.60,101.18) rectangle (150.60,102.18);

\path[fill=fillColor] (154.83,110.54) rectangle (155.83,111.54);

\path[fill=fillColor] (153.92,119.51) rectangle (154.92,120.51);

\path[fill=fillColor] (151.00, 90.71) rectangle (152.00, 91.71);

\path[fill=fillColor] (149.62, 93.26) rectangle (150.62, 94.26);

\path[fill=fillColor] (156.02,113.82) rectangle (157.02,114.82);

\path[fill=fillColor] (151.31,115.38) rectangle (152.31,116.38);

\path[fill=fillColor] (151.07,109.14) rectangle (152.07,110.14);

\path[fill=fillColor] (150.23,118.44) rectangle (151.23,119.44);

\path[fill=fillColor] (154.25, 86.06) rectangle (155.25, 87.06);

\path[fill=fillColor] (151.05, 93.95) rectangle (152.05, 94.95);

\path[fill=fillColor] (152.77,115.08) rectangle (153.77,116.08);

\path[fill=fillColor] (149.89, 75.61) rectangle (150.89, 76.61);

\path[fill=fillColor] (151.33, 98.43) rectangle (152.33, 99.43);

\path[fill=fillColor] (154.94, 69.87) rectangle (155.94, 70.87);

\path[fill=fillColor] (149.48,115.24) rectangle (150.48,116.24);

\path[fill=fillColor] (155.48,109.97) rectangle (156.48,110.97);

\path[fill=fillColor] (150.56,115.32) rectangle (151.56,116.32);

\path[fill=fillColor] (153.12, 77.53) rectangle (154.12, 78.53);

\path[fill=fillColor] (155.40,115.73) rectangle (156.40,116.73);

\path[fill=fillColor] (151.93,106.47) rectangle (152.93,107.47);

\path[fill=fillColor] (151.56,114.64) rectangle (152.56,115.64);

\path[fill=fillColor] (154.54,117.46) rectangle (155.54,118.46);

\path[fill=fillColor] (153.26,107.22) rectangle (154.26,108.22);

\path[fill=fillColor] (154.99,113.28) rectangle (155.99,114.28);

\path[fill=fillColor] (153.86,100.39) rectangle (154.86,101.39);

\path[fill=fillColor] (149.21,113.10) rectangle (150.21,114.10);

\path[fill=fillColor] (155.51,119.37) rectangle (156.51,120.37);

\path[fill=fillColor] (155.05, 89.21) rectangle (156.05, 90.21);

\path[fill=fillColor] (153.98,107.73) rectangle (154.98,108.73);

\path[fill=fillColor] (150.34, 65.54) rectangle (151.34, 66.54);

\path[fill=fillColor] (152.34,110.07) rectangle (153.34,111.07);

\path[fill=fillColor] (150.18,110.55) rectangle (151.18,111.55);

\path[fill=fillColor] (153.80,119.23) rectangle (154.80,120.23);

\path[fill=fillColor] (149.41, 96.79) rectangle (150.41, 97.79);

\path[fill=fillColor] (188.73,118.94) rectangle (189.73,119.94);

\path[fill=fillColor] (184.91,116.68) rectangle (185.91,117.68);

\path[fill=fillColor] (187.39,118.86) rectangle (188.39,119.86);

\path[fill=fillColor] (190.38,112.78) rectangle (191.38,113.78);

\path[fill=fillColor] (186.12,118.39) rectangle (187.12,119.39);

\path[fill=fillColor] (189.78,101.18) rectangle (190.78,102.18);

\path[fill=fillColor] (190.95,110.54) rectangle (191.95,111.54);

\path[fill=fillColor] (185.37,119.51) rectangle (186.37,120.51);

\path[fill=fillColor] (189.35, 90.31) rectangle (190.35, 91.31);

\path[fill=fillColor] (186.31, 92.04) rectangle (187.31, 93.04);

\path[fill=fillColor] (186.58,113.82) rectangle (187.58,114.82);

\path[fill=fillColor] (187.41,115.38) rectangle (188.41,116.38);

\path[fill=fillColor] (187.88,109.14) rectangle (188.88,110.14);

\path[fill=fillColor] (185.13,118.44) rectangle (186.13,119.44);

\path[fill=fillColor] (185.88, 84.24) rectangle (186.88, 85.24);

\path[fill=fillColor] (191.36, 93.77) rectangle (192.36, 94.77);

\path[fill=fillColor] (186.77,115.08) rectangle (187.77,116.08);

\path[fill=fillColor] (190.59, 75.35) rectangle (191.59, 76.35);

\path[fill=fillColor] (187.25, 97.82) rectangle (188.25, 98.82);

\path[fill=fillColor] (190.70, 68.21) rectangle (191.70, 69.21);

\path[fill=fillColor] (190.26,115.24) rectangle (191.26,116.24);

\path[fill=fillColor] (185.62,109.97) rectangle (186.62,110.97);

\path[fill=fillColor] (184.72,115.32) rectangle (185.72,116.32);

\path[fill=fillColor] (186.09, 76.69) rectangle (187.09, 77.69);

\path[fill=fillColor] (185.87,115.73) rectangle (186.87,116.73);

\path[fill=fillColor] (189.23,106.47) rectangle (190.23,107.47);

\path[fill=fillColor] (189.26,114.64) rectangle (190.26,115.64);

\path[fill=fillColor] (190.75,117.46) rectangle (191.75,118.46);

\path[fill=fillColor] (190.55,106.95) rectangle (191.55,107.95);

\path[fill=fillColor] (190.81,113.28) rectangle (191.81,114.28);

\path[fill=fillColor] (187.20, 99.52) rectangle (188.20,100.52);

\path[fill=fillColor] (186.97,113.10) rectangle (187.97,114.10);

\path[fill=fillColor] (190.38,119.37) rectangle (191.38,120.37);

\path[fill=fillColor] (184.59, 87.00) rectangle (185.59, 88.00);

\path[fill=fillColor] (189.47,107.73) rectangle (190.47,108.73);

\path[fill=fillColor] (185.68, 63.61) rectangle (186.68, 64.61);

\path[fill=fillColor] (189.27,110.07) rectangle (190.27,111.07);

\path[fill=fillColor] (190.61,110.55) rectangle (191.61,111.55);

\path[fill=fillColor] (187.88,119.23) rectangle (188.88,120.23);

\path[fill=fillColor] (188.61, 96.15) rectangle (189.61, 97.15);

\path[fill=fillColor] (222.10,118.94) rectangle (223.10,119.94);

\path[fill=fillColor] (220.55,116.68) rectangle (221.55,117.68);

\path[fill=fillColor] (224.52,118.86) rectangle (225.52,119.86);

\path[fill=fillColor] (226.76,112.78) rectangle (227.76,113.78);

\path[fill=fillColor] (223.76,118.39) rectangle (224.76,119.39);

\path[fill=fillColor] (223.22,101.18) rectangle (224.22,102.18);

\path[fill=fillColor] (226.19,110.54) rectangle (227.19,111.54);

\path[fill=fillColor] (224.34,119.51) rectangle (225.34,120.51);

\path[fill=fillColor] (220.82, 90.71) rectangle (221.82, 91.71);

\path[fill=fillColor] (223.14, 91.71) rectangle (224.14, 92.71);

\path[fill=fillColor] (222.15,113.82) rectangle (223.15,114.82);

\path[fill=fillColor] (225.56,115.38) rectangle (226.56,116.38);

\path[fill=fillColor] (221.87,109.14) rectangle (222.87,110.14);

\path[fill=fillColor] (223.62,118.44) rectangle (224.62,119.44);

\path[fill=fillColor] (220.29, 83.98) rectangle (221.29, 84.98);

\path[fill=fillColor] (223.12, 92.99) rectangle (224.12, 93.99);

\path[fill=fillColor] (224.18,115.08) rectangle (225.18,116.08);

\path[fill=fillColor] (220.34, 75.04) rectangle (221.34, 76.04);

\path[fill=fillColor] (223.54, 97.73) rectangle (224.54, 98.73);

\path[fill=fillColor] (219.88, 69.16) rectangle (220.88, 70.16);

\path[fill=fillColor] (222.18,115.24) rectangle (223.18,116.24);

\path[fill=fillColor] (226.73,109.97) rectangle (227.73,110.97);

\path[fill=fillColor] (226.21,115.32) rectangle (227.21,116.32);

\path[fill=fillColor] (224.58, 75.82) rectangle (225.58, 76.82);

\path[fill=fillColor] (224.26,115.73) rectangle (225.26,116.73);

\path[fill=fillColor] (221.41,106.47) rectangle (222.41,107.47);

\path[fill=fillColor] (223.39,114.64) rectangle (224.39,115.64);

\path[fill=fillColor] (225.75,117.46) rectangle (226.75,118.46);

\path[fill=fillColor] (223.43,107.22) rectangle (224.43,108.22);

\path[fill=fillColor] (224.05,113.28) rectangle (225.05,114.28);

\path[fill=fillColor] (223.54, 99.44) rectangle (224.54,100.44);

\path[fill=fillColor] (222.08,112.79) rectangle (223.08,113.79);

\path[fill=fillColor] (221.66,119.33) rectangle (222.66,120.33);

\path[fill=fillColor] (221.10, 85.88) rectangle (222.10, 86.88);

\path[fill=fillColor] (224.77,107.44) rectangle (225.77,108.44);

\path[fill=fillColor] (226.45, 62.97) rectangle (227.45, 63.97);

\path[fill=fillColor] (222.72,110.07) rectangle (223.72,111.07);

\path[fill=fillColor] (222.33,110.55) rectangle (223.33,111.55);

\path[fill=fillColor] (223.45,119.23) rectangle (224.45,120.23);

\path[fill=fillColor] (226.42, 96.06) rectangle (227.42, 97.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.59, 20.40) -- (229.12, 20.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.59, 20.40) -- ( 52.59, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.90, 20.40) -- ( 87.90, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.21, 20.40) -- (123.21, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.51, 20.40) -- (158.51, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.82, 20.40) -- (193.82, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.12, 20.40) -- (229.12, 14.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 52.59,  2.40) {W};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 87.90,  2.40) {F};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (123.21,  2.40) {B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (158.51,  2.40) {FW};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.82,  2.40) {BW};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.12,  2.40) {FBW};
\end{scope}
\end{tikzpicture}


==> analysis_bio-008.tex <==
% Created by tikzDevice version 0.12 on 2020-06-04 17:48:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,126.47);
\begin{scope}
\path[clip] ( 36.00, 20.40) rectangle (245.72,124.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 54.36,118.24) -- ( 61.42,118.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.89,105.71) -- ( 57.89,114.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.89,120.23) -- ( 57.89,120.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.12,105.71) -- ( 59.66,105.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.12,120.23) -- ( 59.66,120.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.36,114.25) --
	( 61.42,114.25) --
	( 61.42,120.23) --
	( 54.36,120.23) --
	( 54.36,114.25);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 89.67,110.39) -- ( 96.73,110.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 93.20, 27.13) -- ( 93.20, 81.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 93.20,120.23) -- ( 93.20,118.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.43, 27.13) -- ( 94.96, 27.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.43,120.23) -- ( 94.96,120.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.67, 81.18) --
	( 96.73, 81.18) --
	( 96.73,118.96) --
	( 89.67,118.96) --
	( 89.67, 81.18);

\path[draw=drawColor,line width= 1.2pt,line join=round] (124.97,110.39) -- (132.03,110.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (128.50, 27.13) -- (128.50, 77.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (128.50,120.23) -- (128.50,118.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.74, 27.13) -- (130.27, 27.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.74,120.23) -- (130.27,120.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.97, 77.97) --
	(132.03, 77.97) --
	(132.03,118.96) --
	(124.97,118.96) --
	(124.97, 77.97);

\path[draw=drawColor,line width= 1.2pt,line join=round] (160.28,105.76) -- (167.34,105.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (163.81, 25.07) -- (163.81, 77.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (163.81,120.23) -- (163.81,113.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.04, 25.07) -- (165.57, 25.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.04,120.23) -- (165.57,120.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.28, 77.51) --
	(167.34, 77.51) --
	(167.34,113.30) --
	(160.28,113.30) --
	(160.28, 77.51);

\path[draw=drawColor,line width= 1.2pt,line join=round] (195.58,105.37) -- (202.64,105.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (199.11, 25.19) -- (199.11, 75.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (199.11,120.23) -- (199.11,113.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.35, 25.19) -- (200.88, 25.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.35,120.23) -- (200.88,120.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.58, 75.29) --
	(202.64, 75.29) --
	(202.64,113.30) --
	(195.58,113.30) --
	(195.58, 75.29);

\path[draw=drawColor,line width= 1.2pt,line join=round] (230.89,105.37) -- (237.95,105.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (234.42, 25.22) -- (234.42, 75.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (234.42,120.23) -- (234.42,113.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.65, 25.22) -- (236.19, 25.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.65,120.23) -- (236.19,120.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.89, 75.28) --
	(237.95, 75.28) --
	(237.95,113.18) --
	(230.89,113.18) --
	(230.89, 75.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 24.24) -- ( 36.00,120.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 24.24) -- ( 30.00, 24.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 43.44) -- ( 30.00, 43.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 62.64) -- ( 30.00, 62.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 81.84) -- ( 30.00, 81.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,101.03) -- ( 30.00,101.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,120.23) -- ( 30.00,120.23);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 24.24) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 62.64) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,101.03) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 72.24) {$|E_{\mathrm{out}}|/|E_{\mathrm{in}}|$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 20.40) --
	(245.72, 20.40) --
	(245.72,124.07) --
	( 36.00,124.07) --
	( 36.00, 20.40);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 20.40) rectangle (245.72,124.07);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 70.25, 20.40) -- ( 70.25,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (105.55, 20.40) -- (105.55,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (140.86, 20.40) -- (140.86,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (176.17, 20.40) -- (176.17,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (211.47, 20.40) -- (211.47,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 24.24) -- (245.72, 24.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 43.44) -- (245.72, 43.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 62.64) -- (245.72, 62.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 81.84) -- (245.72, 81.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,101.03) -- (245.72,101.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,120.23) -- (245.72,120.23);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 48.27,106.07) rectangle ( 49.27,107.07);

\path[fill=fillColor] ( 47.62,105.54) rectangle ( 48.62,106.54);

\path[fill=fillColor] ( 49.23,119.06) rectangle ( 50.23,120.06);

\path[fill=fillColor] ( 49.23,119.34) rectangle ( 50.23,120.34);

\path[fill=fillColor] ( 50.12,105.36) rectangle ( 51.12,106.36);

\path[fill=fillColor] ( 44.11,106.36) rectangle ( 45.11,107.36);

\path[fill=fillColor] ( 50.16,109.45) rectangle ( 51.16,110.45);

\path[fill=fillColor] ( 46.50,119.38) rectangle ( 47.50,120.38);

\path[fill=fillColor] ( 44.53,115.05) rectangle ( 45.53,116.05);

\path[fill=fillColor] ( 46.25,115.54) rectangle ( 47.25,116.54);

\path[fill=fillColor] ( 48.43,118.75) rectangle ( 49.43,119.75);

\path[fill=fillColor] ( 50.14,110.88) rectangle ( 51.14,111.88);

\path[fill=fillColor] ( 43.53,107.29) rectangle ( 44.53,108.29);

\path[fill=fillColor] ( 43.49,113.07) rectangle ( 44.49,114.07);

\path[fill=fillColor] ( 50.10,117.76) rectangle ( 51.10,118.76);

\path[fill=fillColor] ( 49.91,108.44) rectangle ( 50.91,109.44);

\path[fill=fillColor] ( 50.16,115.12) rectangle ( 51.16,116.12);

\path[fill=fillColor] ( 44.69,119.66) rectangle ( 45.69,120.66);

\path[fill=fillColor] ( 44.57,119.73) rectangle ( 45.57,120.73);

\path[fill=fillColor] ( 49.77,116.41) rectangle ( 50.77,117.41);

\path[fill=fillColor] ( 44.08,119.73) rectangle ( 45.08,120.73);

\path[fill=fillColor] ( 44.99,117.78) rectangle ( 45.99,118.78);

\path[fill=fillColor] ( 45.20,118.89) rectangle ( 46.20,119.89);

\path[fill=fillColor] ( 46.95,111.89) rectangle ( 47.95,112.89);

\path[fill=fillColor] ( 48.91,119.73) rectangle ( 49.91,120.73);

\path[fill=fillColor] ( 44.51,119.73) rectangle ( 45.51,120.73);

\path[fill=fillColor] ( 44.41,108.96) rectangle ( 45.41,109.96);

\path[fill=fillColor] ( 46.03,119.73) rectangle ( 47.03,120.73);

\path[fill=fillColor] ( 44.57,110.76) rectangle ( 45.57,111.76);

\path[fill=fillColor] ( 46.61,119.73) rectangle ( 47.61,120.73);

\path[fill=fillColor] ( 49.68,114.97) rectangle ( 50.68,115.97);

\path[fill=fillColor] ( 48.93,118.02) rectangle ( 49.93,119.02);

\path[fill=fillColor] ( 43.66,119.73) rectangle ( 44.66,120.73);

\path[fill=fillColor] ( 49.43,119.06) rectangle ( 50.43,120.06);

\path[fill=fillColor] ( 48.80,119.52) rectangle ( 49.80,120.52);

\path[fill=fillColor] ( 43.49,109.39) rectangle ( 44.49,110.39);

\path[fill=fillColor] ( 44.25,117.74) rectangle ( 45.25,118.74);

\path[fill=fillColor] ( 47.78,119.73) rectangle ( 48.78,120.73);

\path[fill=fillColor] ( 48.03,114.21) rectangle ( 49.03,115.21);

\path[fill=fillColor] ( 45.57,119.73) rectangle ( 46.57,120.73);

\path[fill=fillColor] ( 45.79,119.73) rectangle ( 46.79,120.73);

\path[fill=fillColor] ( 47.50,101.58) rectangle ( 48.50,102.58);

\path[fill=fillColor] ( 49.31,119.73) rectangle ( 50.31,120.73);

\path[fill=fillColor] ( 47.59,113.72) rectangle ( 48.59,114.72);

\path[fill=fillColor] ( 44.61,117.33) rectangle ( 45.61,118.33);

\path[fill=fillColor] ( 49.36,117.18) rectangle ( 50.36,118.18);

\path[fill=fillColor] ( 45.01,119.73) rectangle ( 46.01,120.73);

\path[fill=fillColor] ( 44.90,119.73) rectangle ( 45.90,120.73);

\path[fill=fillColor] ( 47.57,113.38) rectangle ( 48.57,114.38);

\path[fill=fillColor] ( 48.38,115.21) rectangle ( 49.38,116.21);

\path[fill=fillColor] ( 49.36,119.73) rectangle ( 50.36,120.73);

\path[fill=fillColor] ( 45.13,115.52) rectangle ( 46.13,116.52);

\path[fill=fillColor] ( 44.24,119.73) rectangle ( 45.24,120.73);

\path[fill=fillColor] ( 48.42,119.73) rectangle ( 49.42,120.73);

\path[fill=fillColor] ( 45.90,119.73) rectangle ( 46.90,120.73);

\path[fill=fillColor] ( 46.91,119.73) rectangle ( 47.91,120.73);

\path[fill=fillColor] ( 46.62,113.51) rectangle ( 47.62,114.51);

\path[fill=fillColor] ( 47.40,119.73) rectangle ( 48.40,120.73);

\path[fill=fillColor] ( 45.77,111.79) rectangle ( 46.77,112.79);

\path[fill=fillColor] ( 50.10,119.73) rectangle ( 51.10,120.73);

\path[fill=fillColor] ( 47.65,109.22) rectangle ( 48.65,110.22);

\path[fill=fillColor] ( 47.34,109.34) rectangle ( 48.34,110.34);

\path[fill=fillColor] ( 48.55,116.75) rectangle ( 49.55,117.75);

\path[fill=fillColor] ( 46.42,115.61) rectangle ( 47.42,116.61);

\path[fill=fillColor] ( 43.52,118.44) rectangle ( 44.52,119.44);

\path[fill=fillColor] ( 47.74,117.67) rectangle ( 48.74,118.67);

\path[fill=fillColor] ( 45.86,101.52) rectangle ( 46.86,102.52);

\path[fill=fillColor] ( 47.85,117.71) rectangle ( 48.85,118.71);

\path[fill=fillColor] ( 47.08,119.73) rectangle ( 48.08,120.73);

\path[fill=fillColor] ( 46.29,113.15) rectangle ( 47.29,114.15);

\path[fill=fillColor] ( 43.81,119.73) rectangle ( 44.81,120.73);

\path[fill=fillColor] ( 43.95,119.73) rectangle ( 44.95,120.73);

\path[fill=fillColor] ( 43.88,114.50) rectangle ( 44.88,115.50);

\path[fill=fillColor] ( 44.40,112.39) rectangle ( 45.40,113.39);

\path[fill=fillColor] ( 45.02,114.17) rectangle ( 46.02,115.17);

\path[fill=fillColor] ( 49.81,119.73) rectangle ( 50.81,120.73);

\path[fill=fillColor] ( 45.45,119.45) rectangle ( 46.45,120.45);

\path[fill=fillColor] ( 48.99,107.21) rectangle ( 49.99,108.21);

\path[fill=fillColor] ( 47.58,119.73) rectangle ( 48.58,120.73);

\path[fill=fillColor] ( 46.64,111.98) rectangle ( 47.64,112.98);

\path[fill=fillColor] ( 45.34,119.73) rectangle ( 46.34,120.73);

\path[fill=fillColor] ( 44.46,106.41) rectangle ( 45.46,107.41);

\path[fill=fillColor] ( 49.25,117.26) rectangle ( 50.25,118.26);

\path[fill=fillColor] ( 44.63,119.73) rectangle ( 45.63,120.73);

\path[fill=fillColor] ( 43.44,105.21) rectangle ( 44.44,106.21);

\path[fill=fillColor] ( 48.94,113.80) rectangle ( 49.94,114.80);

\path[fill=fillColor] ( 47.70,103.01) rectangle ( 48.70,104.01);

\path[fill=fillColor] ( 46.33,119.73) rectangle ( 47.33,120.73);

\path[fill=fillColor] ( 45.22,119.73) rectangle ( 46.22,120.73);

\path[fill=fillColor] ( 43.28,108.80) rectangle ( 44.28,109.80);

\path[fill=fillColor] ( 43.78,119.73) rectangle ( 44.78,120.73);

\path[fill=fillColor] ( 45.23,113.96) rectangle ( 46.23,114.96);

\path[fill=fillColor] ( 48.13,119.73) rectangle ( 49.13,120.73);

\path[fill=fillColor] ( 46.89,115.43) rectangle ( 47.89,116.43);

\path[fill=fillColor] ( 50.00,115.69) rectangle ( 51.00,116.69);

\path[fill=fillColor] ( 49.00,116.50) rectangle ( 50.00,117.50);

\path[fill=fillColor] ( 47.89,116.88) rectangle ( 48.89,117.88);

\path[fill=fillColor] ( 48.08,111.19) rectangle ( 49.08,112.19);

\path[fill=fillColor] ( 49.28,116.51) rectangle ( 50.28,117.51);

\path[fill=fillColor] ( 46.65,111.52) rectangle ( 47.65,112.52);

\path[fill=fillColor] ( 43.93,113.78) rectangle ( 44.93,114.78);

\path[fill=fillColor] ( 45.18,119.73) rectangle ( 46.18,120.73);

\path[fill=fillColor] ( 44.28,110.92) rectangle ( 45.28,111.92);

\path[fill=fillColor] ( 43.38,116.80) rectangle ( 44.38,117.80);

\path[fill=fillColor] ( 49.62,119.73) rectangle ( 50.62,120.73);

\path[fill=fillColor] ( 48.08,119.73) rectangle ( 49.08,120.73);

\path[fill=fillColor] ( 45.32,119.73) rectangle ( 46.32,120.73);

\path[fill=fillColor] ( 45.42,119.73) rectangle ( 46.42,120.73);

\path[fill=fillColor] ( 44.02,116.80) rectangle ( 45.02,117.80);

\path[fill=fillColor] ( 48.13,114.41) rectangle ( 49.13,115.41);

\path[fill=fillColor] ( 43.84,105.83) rectangle ( 44.84,106.83);

\path[fill=fillColor] ( 47.31,119.73) rectangle ( 48.31,120.73);

\path[fill=fillColor] ( 49.15,119.73) rectangle ( 50.15,120.73);

\path[fill=fillColor] ( 46.75,119.73) rectangle ( 47.75,120.73);

\path[fill=fillColor] ( 44.16,117.11) rectangle ( 45.16,118.11);

\path[fill=fillColor] ( 49.39,108.17) rectangle ( 50.39,109.17);

\path[fill=fillColor] ( 43.43,116.28) rectangle ( 44.43,117.28);

\path[fill=fillColor] ( 48.90,119.73) rectangle ( 49.90,120.73);

\path[fill=fillColor] ( 47.79,113.06) rectangle ( 48.79,114.06);

\path[fill=fillColor] ( 47.16,114.81) rectangle ( 48.16,115.81);

\path[fill=fillColor] ( 45.70,119.73) rectangle ( 46.70,120.73);

\path[fill=fillColor] ( 49.39,119.73) rectangle ( 50.39,120.73);

\path[fill=fillColor] ( 48.36,119.73) rectangle ( 49.36,120.73);

\path[fill=fillColor] ( 44.15,119.73) rectangle ( 45.15,120.73);

\path[fill=fillColor] ( 48.62,118.70) rectangle ( 49.62,119.70);

\path[fill=fillColor] ( 45.70,116.82) rectangle ( 46.70,117.82);

\path[fill=fillColor] ( 43.37,119.73) rectangle ( 44.37,120.73);

\path[fill=fillColor] ( 49.66,119.73) rectangle ( 50.66,120.73);

\path[fill=fillColor] ( 43.75,115.36) rectangle ( 44.75,116.36);

\path[fill=fillColor] ( 48.79,119.73) rectangle ( 49.79,120.73);

\path[fill=fillColor] ( 44.04,119.73) rectangle ( 45.04,120.73);

\path[fill=fillColor] ( 44.94,119.73) rectangle ( 45.94,120.73);

\path[fill=fillColor] ( 46.22,119.73) rectangle ( 47.22,120.73);

\path[fill=fillColor] ( 49.88,119.73) rectangle ( 50.88,120.73);

\path[fill=fillColor] ( 47.46,119.73) rectangle ( 48.46,120.73);

\path[fill=fillColor] ( 44.66,118.92) rectangle ( 45.66,119.92);

\path[fill=fillColor] ( 48.04,114.60) rectangle ( 49.04,115.60);

\path[fill=fillColor] ( 49.90,119.73) rectangle ( 50.90,120.73);

\path[fill=fillColor] ( 48.82,119.73) rectangle ( 49.82,120.73);

\path[fill=fillColor] ( 83.50,119.73) rectangle ( 84.50,120.73);

\path[fill=fillColor] ( 83.01,119.73) rectangle ( 84.01,120.73);

\path[fill=fillColor] ( 81.12,119.08) rectangle ( 82.12,120.08);

\path[fill=fillColor] ( 84.38,105.79) rectangle ( 85.38,106.79);

\path[fill=fillColor] ( 84.26, 92.76) rectangle ( 85.26, 93.76);

\path[fill=fillColor] ( 84.80,119.67) rectangle ( 85.80,120.67);

\path[fill=fillColor] ( 84.01,119.73) rectangle ( 85.01,120.73);

\path[fill=fillColor] ( 81.94,109.64) rectangle ( 82.94,110.64);

\path[fill=fillColor] ( 82.31,119.73) rectangle ( 83.31,120.73);

\path[fill=fillColor] ( 80.18,114.71) rectangle ( 81.18,115.71);

\path[fill=fillColor] ( 78.65,119.53) rectangle ( 79.65,120.53);

\path[fill=fillColor] ( 81.24,119.73) rectangle ( 82.24,120.73);

\path[fill=fillColor] ( 81.02,119.73) rectangle ( 82.02,120.73);

\path[fill=fillColor] ( 84.49,109.97) rectangle ( 85.49,110.97);

\path[fill=fillColor] ( 81.97,114.44) rectangle ( 82.97,115.44);

\path[fill=fillColor] ( 79.95,119.73) rectangle ( 80.95,120.73);

\path[fill=fillColor] ( 81.00,119.59) rectangle ( 82.00,120.59);

\path[fill=fillColor] ( 80.05,113.43) rectangle ( 81.05,114.43);

\path[fill=fillColor] ( 79.07, 69.39) rectangle ( 80.07, 70.39);

\path[fill=fillColor] ( 80.58, 82.36) rectangle ( 81.58, 83.36);

\path[fill=fillColor] ( 83.49, 81.07) rectangle ( 84.49, 82.07);

\path[fill=fillColor] ( 84.09,119.69) rectangle ( 85.09,120.69);

\path[fill=fillColor] ( 78.86,119.72) rectangle ( 79.86,120.72);

\path[fill=fillColor] ( 82.78,114.06) rectangle ( 83.78,115.06);

\path[fill=fillColor] ( 85.23, 64.11) rectangle ( 86.23, 65.11);

\path[fill=fillColor] ( 81.84, 85.80) rectangle ( 82.84, 86.80);

\path[fill=fillColor] ( 79.04,119.51) rectangle ( 80.04,120.51);

\path[fill=fillColor] ( 80.36,113.24) rectangle ( 81.36,114.24);

\path[fill=fillColor] ( 79.35,119.23) rectangle ( 80.35,120.23);

\path[fill=fillColor] ( 81.06, 32.42) rectangle ( 82.06, 33.42);

\path[fill=fillColor] ( 80.23,119.52) rectangle ( 81.23,120.52);

\path[fill=fillColor] ( 84.56,119.69) rectangle ( 85.56,120.69);

\path[fill=fillColor] ( 82.71, 91.30) rectangle ( 83.71, 92.30);

\path[fill=fillColor] ( 81.03,107.57) rectangle ( 82.03,108.57);

\path[fill=fillColor] ( 79.50,109.31) rectangle ( 80.50,110.31);

\path[fill=fillColor] ( 83.92, 89.32) rectangle ( 84.92, 90.32);

\path[fill=fillColor] ( 82.81,119.18) rectangle ( 83.81,120.18);

\path[fill=fillColor] ( 80.81, 33.67) rectangle ( 81.81, 34.67);

\path[fill=fillColor] ( 82.20,116.37) rectangle ( 83.20,117.37);

\path[fill=fillColor] ( 85.03, 62.00) rectangle ( 86.03, 63.00);

\path[fill=fillColor] ( 80.53, 68.20) rectangle ( 81.53, 69.20);

\path[fill=fillColor] ( 79.54,111.16) rectangle ( 80.54,112.16);

\path[fill=fillColor] ( 83.62,115.80) rectangle ( 84.62,116.80);

\path[fill=fillColor] ( 84.68,119.40) rectangle ( 85.68,120.40);

\path[fill=fillColor] ( 80.87,119.04) rectangle ( 81.87,120.04);

\path[fill=fillColor] ( 80.23,117.50) rectangle ( 81.23,118.50);

\path[fill=fillColor] ( 81.51,108.15) rectangle ( 82.51,109.15);

\path[fill=fillColor] ( 80.08,100.61) rectangle ( 81.08,101.61);

\path[fill=fillColor] ( 80.30,118.77) rectangle ( 81.30,119.77);

\path[fill=fillColor] ( 80.86,101.63) rectangle ( 81.86,102.63);

\path[fill=fillColor] ( 85.36, 80.29) rectangle ( 86.36, 81.29);

\path[fill=fillColor] ( 85.00,118.83) rectangle ( 86.00,119.83);

\path[fill=fillColor] ( 79.62, 48.54) rectangle ( 80.62, 49.54);

\path[fill=fillColor] ( 81.94, 74.49) rectangle ( 82.94, 75.49);

\path[fill=fillColor] ( 79.21, 32.47) rectangle ( 80.21, 33.47);

\path[fill=fillColor] ( 84.41, 74.16) rectangle ( 85.41, 75.16);

\path[fill=fillColor] ( 81.84,119.37) rectangle ( 82.84,120.37);

\path[fill=fillColor] ( 84.13, 53.32) rectangle ( 85.13, 54.32);

\path[fill=fillColor] ( 82.55,119.56) rectangle ( 83.55,120.56);

\path[fill=fillColor] ( 83.96, 98.32) rectangle ( 84.96, 99.32);

\path[fill=fillColor] ( 83.39,112.97) rectangle ( 84.39,113.97);

\path[fill=fillColor] ( 85.12, 97.36) rectangle ( 86.12, 98.36);

\path[fill=fillColor] ( 81.67, 65.31) rectangle ( 82.67, 66.31);

\path[fill=fillColor] ( 81.87,118.85) rectangle ( 82.87,119.85);

\path[fill=fillColor] ( 82.14,119.72) rectangle ( 83.14,120.72);

\path[fill=fillColor] ( 82.05, 99.69) rectangle ( 83.05,100.69);

\path[fill=fillColor] ( 83.61,119.73) rectangle ( 84.61,120.73);

\path[fill=fillColor] ( 81.71,107.00) rectangle ( 82.71,108.00);

\path[fill=fillColor] ( 84.10,118.27) rectangle ( 85.10,119.27);

\path[fill=fillColor] ( 79.37,111.78) rectangle ( 80.37,112.78);

\path[fill=fillColor] ( 82.43,102.22) rectangle ( 83.43,103.22);

\path[fill=fillColor] ( 84.22,113.31) rectangle ( 85.22,114.31);

\path[fill=fillColor] ( 81.67,111.81) rectangle ( 82.67,112.81);

\path[fill=fillColor] ( 80.15,118.67) rectangle ( 81.15,119.67);

\path[fill=fillColor] ( 85.55, 40.77) rectangle ( 86.55, 41.77);

\path[fill=fillColor] ( 84.77,114.82) rectangle ( 85.77,115.82);

\path[fill=fillColor] ( 78.79,117.08) rectangle ( 79.79,118.08);

\path[fill=fillColor] ( 78.66, 37.61) rectangle ( 79.66, 38.61);

\path[fill=fillColor] ( 81.90, 86.27) rectangle ( 82.90, 87.27);

\path[fill=fillColor] ( 79.50,109.89) rectangle ( 80.50,110.89);

\path[fill=fillColor] ( 80.36, 85.15) rectangle ( 81.36, 86.15);

\path[fill=fillColor] ( 80.16,118.89) rectangle ( 81.16,119.89);

\path[fill=fillColor] ( 82.57, 94.98) rectangle ( 83.57, 95.98);

\path[fill=fillColor] ( 79.77,119.73) rectangle ( 80.77,120.73);

\path[fill=fillColor] ( 85.22,118.83) rectangle ( 86.22,119.83);

\path[fill=fillColor] ( 83.65, 59.90) rectangle ( 84.65, 60.90);

\path[fill=fillColor] ( 85.59, 93.63) rectangle ( 86.59, 94.63);

\path[fill=fillColor] ( 81.25,116.00) rectangle ( 82.25,117.00);

\path[fill=fillColor] ( 82.89, 26.63) rectangle ( 83.89, 27.63);

\path[fill=fillColor] ( 81.08,118.49) rectangle ( 82.08,119.49);

\path[fill=fillColor] ( 79.33,115.52) rectangle ( 80.33,116.52);

\path[fill=fillColor] ( 79.72,115.43) rectangle ( 80.72,116.43);

\path[fill=fillColor] ( 79.69, 53.76) rectangle ( 80.69, 54.76);

\path[fill=fillColor] ( 80.98,115.45) rectangle ( 81.98,116.45);

\path[fill=fillColor] ( 82.48,108.38) rectangle ( 83.48,109.38);

\path[fill=fillColor] ( 80.35,117.41) rectangle ( 81.35,118.41);

\path[fill=fillColor] ( 79.56,100.58) rectangle ( 80.56,101.58);

\path[fill=fillColor] ( 84.54, 60.08) rectangle ( 85.54, 61.08);

\path[fill=fillColor] ( 80.20, 72.24) rectangle ( 81.20, 73.24);

\path[fill=fillColor] ( 81.77, 42.40) rectangle ( 82.77, 43.40);

\path[fill=fillColor] ( 84.21,118.43) rectangle ( 85.21,119.43);

\path[fill=fillColor] ( 84.53, 71.47) rectangle ( 85.53, 72.47);

\path[fill=fillColor] ( 82.25, 93.44) rectangle ( 83.25, 94.44);

\path[fill=fillColor] ( 79.86,101.11) rectangle ( 80.86,102.11);

\path[fill=fillColor] ( 81.66, 83.41) rectangle ( 82.66, 84.41);

\path[fill=fillColor] ( 84.72, 35.27) rectangle ( 85.72, 36.27);

\path[fill=fillColor] ( 80.16, 50.27) rectangle ( 81.16, 51.27);

\path[fill=fillColor] ( 82.17, 69.71) rectangle ( 83.17, 70.71);

\path[fill=fillColor] ( 82.97,116.90) rectangle ( 83.97,117.90);

\path[fill=fillColor] ( 83.15,116.03) rectangle ( 84.15,117.03);

\path[fill=fillColor] ( 80.37,114.66) rectangle ( 81.37,115.66);

\path[fill=fillColor] ( 78.70, 64.12) rectangle ( 79.70, 65.12);

\path[fill=fillColor] ( 82.11, 47.62) rectangle ( 83.11, 48.62);

\path[fill=fillColor] ( 81.64, 65.84) rectangle ( 82.64, 66.84);

\path[fill=fillColor] ( 79.35,104.56) rectangle ( 80.35,105.56);

\path[fill=fillColor] ( 82.84,117.99) rectangle ( 83.84,118.99);

\path[fill=fillColor] ( 79.38, 64.93) rectangle ( 80.38, 65.93);

\path[fill=fillColor] ( 83.77, 81.33) rectangle ( 84.77, 82.33);

\path[fill=fillColor] ( 79.83, 66.21) rectangle ( 80.83, 67.21);

\path[fill=fillColor] ( 83.86,103.45) rectangle ( 84.86,104.45);

\path[fill=fillColor] ( 79.59,116.16) rectangle ( 80.59,117.16);

\path[fill=fillColor] ( 82.75,115.44) rectangle ( 83.75,116.44);

\path[fill=fillColor] ( 79.15,114.69) rectangle ( 80.15,115.69);

\path[fill=fillColor] ( 82.18,114.65) rectangle ( 83.18,115.65);

\path[fill=fillColor] ( 83.97,119.10) rectangle ( 84.97,120.10);

\path[fill=fillColor] ( 79.72, 71.88) rectangle ( 80.72, 72.88);

\path[fill=fillColor] ( 80.64, 72.43) rectangle ( 81.64, 73.43);

\path[fill=fillColor] ( 84.00,108.88) rectangle ( 85.00,109.88);

\path[fill=fillColor] ( 83.79,111.01) rectangle ( 84.79,112.01);

\path[fill=fillColor] ( 80.40,106.26) rectangle ( 81.40,107.26);

\path[fill=fillColor] ( 81.25, 57.95) rectangle ( 82.25, 58.95);

\path[fill=fillColor] ( 81.17, 64.29) rectangle ( 82.17, 65.29);

\path[fill=fillColor] ( 84.53, 97.08) rectangle ( 85.53, 98.08);

\path[fill=fillColor] ( 82.31, 71.01) rectangle ( 83.31, 72.01);

\path[fill=fillColor] ( 79.35, 95.49) rectangle ( 80.35, 96.49);

\path[fill=fillColor] ( 85.07,118.81) rectangle ( 86.07,119.81);

\path[fill=fillColor] ( 81.45,112.87) rectangle ( 82.45,113.87);

\path[fill=fillColor] ( 78.72,111.95) rectangle ( 79.72,112.95);

\path[fill=fillColor] ( 83.80,118.90) rectangle ( 84.80,119.90);

\path[fill=fillColor] (119.66,119.73) rectangle (120.66,120.73);

\path[fill=fillColor] (117.67,119.73) rectangle (118.67,120.73);

\path[fill=fillColor] (120.71,119.08) rectangle (121.71,120.08);

\path[fill=fillColor] (118.71,105.79) rectangle (119.71,106.79);

\path[fill=fillColor] (114.01, 91.26) rectangle (115.01, 92.26);

\path[fill=fillColor] (117.94,119.67) rectangle (118.94,120.67);

\path[fill=fillColor] (115.96,119.73) rectangle (116.96,120.73);

\path[fill=fillColor] (118.06,109.64) rectangle (119.06,110.64);

\path[fill=fillColor] (117.40,119.73) rectangle (118.40,120.73);

\path[fill=fillColor] (117.16,114.71) rectangle (118.16,115.71);

\path[fill=fillColor] (115.96,119.53) rectangle (116.96,120.53);

\path[fill=fillColor] (120.04,119.73) rectangle (121.04,120.73);

\path[fill=fillColor] (120.85,119.73) rectangle (121.85,120.73);

\path[fill=fillColor] (120.14,109.97) rectangle (121.14,110.97);

\path[fill=fillColor] (119.87,114.44) rectangle (120.87,115.44);

\path[fill=fillColor] (118.15,119.73) rectangle (119.15,120.73);

\path[fill=fillColor] (116.07,119.59) rectangle (117.07,120.59);

\path[fill=fillColor] (119.34,113.43) rectangle (120.34,114.43);

\path[fill=fillColor] (114.01, 66.33) rectangle (115.01, 67.33);

\path[fill=fillColor] (117.70, 82.29) rectangle (118.70, 83.29);

\path[fill=fillColor] (119.67, 79.86) rectangle (120.67, 80.86);

\path[fill=fillColor] (118.91,119.69) rectangle (119.91,120.69);

\path[fill=fillColor] (117.05,119.72) rectangle (118.05,120.72);

\path[fill=fillColor] (117.28,114.06) rectangle (118.28,115.06);

\path[fill=fillColor] (119.82, 64.11) rectangle (120.82, 65.11);

\path[fill=fillColor] (119.80, 85.11) rectangle (120.80, 86.11);

\path[fill=fillColor] (120.08,119.51) rectangle (121.08,120.51);

\path[fill=fillColor] (117.08,113.24) rectangle (118.08,114.24);

\path[fill=fillColor] (117.79,119.23) rectangle (118.79,120.23);

\path[fill=fillColor] (114.99, 32.34) rectangle (115.99, 33.34);

\path[fill=fillColor] (116.18,119.52) rectangle (117.18,120.52);

\path[fill=fillColor] (117.11,119.69) rectangle (118.11,120.69);

\path[fill=fillColor] (118.22, 90.93) rectangle (119.22, 91.93);

\path[fill=fillColor] (116.95,107.57) rectangle (117.95,108.57);

\path[fill=fillColor] (119.08,109.31) rectangle (120.08,110.31);

\path[fill=fillColor] (119.19, 77.95) rectangle (120.19, 78.95);

\path[fill=fillColor] (114.50,119.18) rectangle (115.50,120.18);

\path[fill=fillColor] (118.91, 32.81) rectangle (119.91, 33.81);

\path[fill=fillColor] (115.38,116.37) rectangle (116.38,117.37);

\path[fill=fillColor] (119.79, 59.67) rectangle (120.79, 60.67);

\path[fill=fillColor] (115.01, 64.13) rectangle (116.01, 65.13);

\path[fill=fillColor] (115.41,111.16) rectangle (116.41,112.16);

\path[fill=fillColor] (117.96,115.80) rectangle (118.96,116.80);

\path[fill=fillColor] (116.67,119.40) rectangle (117.67,120.40);

\path[fill=fillColor] (120.05,119.04) rectangle (121.05,120.04);

\path[fill=fillColor] (119.70,117.50) rectangle (120.70,118.50);

\path[fill=fillColor] (116.02,108.15) rectangle (117.02,109.15);

\path[fill=fillColor] (116.66,100.57) rectangle (117.66,101.57);

\path[fill=fillColor] (120.81,118.77) rectangle (121.81,119.77);

\path[fill=fillColor] (113.96,100.56) rectangle (114.96,101.56);

\path[fill=fillColor] (118.80, 78.73) rectangle (119.80, 79.73);

\path[fill=fillColor] (114.98,118.83) rectangle (115.98,119.83);

\path[fill=fillColor] (114.84, 48.21) rectangle (115.84, 49.21);

\path[fill=fillColor] (115.63, 74.49) rectangle (116.63, 75.49);

\path[fill=fillColor] (120.50, 32.06) rectangle (121.50, 33.06);

\path[fill=fillColor] (119.47, 67.93) rectangle (120.47, 68.93);

\path[fill=fillColor] (117.86,119.37) rectangle (118.86,120.37);

\path[fill=fillColor] (120.78, 52.14) rectangle (121.78, 53.14);

\path[fill=fillColor] (114.97,119.56) rectangle (115.97,120.56);

\path[fill=fillColor] (118.68, 97.34) rectangle (119.68, 98.34);

\path[fill=fillColor] (116.47,112.97) rectangle (117.47,113.97);

\path[fill=fillColor] (117.11, 96.12) rectangle (118.11, 97.12);

\path[fill=fillColor] (114.98, 65.31) rectangle (115.98, 66.31);

\path[fill=fillColor] (116.92,118.85) rectangle (117.92,119.85);

\path[fill=fillColor] (118.78,119.72) rectangle (119.78,120.72);

\path[fill=fillColor] (118.34, 90.59) rectangle (119.34, 91.59);

\path[fill=fillColor] (116.76,119.73) rectangle (117.76,120.73);

\path[fill=fillColor] (120.89,106.02) rectangle (121.89,107.02);

\path[fill=fillColor] (114.46,118.27) rectangle (115.46,119.27);

\path[fill=fillColor] (117.22,111.78) rectangle (118.22,112.78);

\path[fill=fillColor] (115.42,100.21) rectangle (116.42,101.21);

\path[fill=fillColor] (118.94,113.29) rectangle (119.94,114.29);

\path[fill=fillColor] (120.88,111.81) rectangle (121.88,112.81);

\path[fill=fillColor] (120.59,118.67) rectangle (121.59,119.67);

\path[fill=fillColor] (119.70, 40.48) rectangle (120.70, 41.48);

\path[fill=fillColor] (115.87,114.82) rectangle (116.87,115.82);

\path[fill=fillColor] (114.29,117.08) rectangle (115.29,118.08);

\path[fill=fillColor] (117.91, 37.34) rectangle (118.91, 38.34);

\path[fill=fillColor] (119.59, 85.37) rectangle (120.59, 86.37);

\path[fill=fillColor] (117.95,109.89) rectangle (118.95,110.89);

\path[fill=fillColor] (116.38, 82.79) rectangle (117.38, 83.79);

\path[fill=fillColor] (116.52,118.89) rectangle (117.52,119.89);

\path[fill=fillColor] (117.02, 93.25) rectangle (118.02, 94.25);

\path[fill=fillColor] (117.28,119.73) rectangle (118.28,120.73);

\path[fill=fillColor] (115.63,118.83) rectangle (116.63,119.83);

\path[fill=fillColor] (119.62, 59.51) rectangle (120.62, 60.51);

\path[fill=fillColor] (114.68, 93.38) rectangle (115.68, 94.38);

\path[fill=fillColor] (116.84,116.00) rectangle (117.84,117.00);

\path[fill=fillColor] (116.64, 26.63) rectangle (117.64, 27.63);

\path[fill=fillColor] (114.18,118.49) rectangle (115.18,119.49);

\path[fill=fillColor] (118.84,115.52) rectangle (119.84,116.52);

\path[fill=fillColor] (116.00,115.43) rectangle (117.00,116.43);

\path[fill=fillColor] (114.35, 53.53) rectangle (115.35, 54.53);

\path[fill=fillColor] (118.79,115.45) rectangle (119.79,116.45);

\path[fill=fillColor] (114.95,106.14) rectangle (115.95,107.14);

\path[fill=fillColor] (114.53,117.41) rectangle (115.53,118.41);

\path[fill=fillColor] (115.51, 98.45) rectangle (116.51, 99.45);

\path[fill=fillColor] (120.83, 59.96) rectangle (121.83, 60.96);

\path[fill=fillColor] (119.08, 70.75) rectangle (120.08, 71.75);

\path[fill=fillColor] (114.47, 41.61) rectangle (115.47, 42.61);

\path[fill=fillColor] (119.54,118.43) rectangle (120.54,119.43);

\path[fill=fillColor] (116.89, 69.64) rectangle (117.89, 70.64);

\path[fill=fillColor] (119.00, 93.44) rectangle (120.00, 94.44);

\path[fill=fillColor] (114.15, 97.50) rectangle (115.15, 98.50);

\path[fill=fillColor] (117.37, 81.97) rectangle (118.37, 82.97);

\path[fill=fillColor] (120.21, 35.25) rectangle (121.21, 36.25);

\path[fill=fillColor] (119.28, 46.46) rectangle (120.28, 47.46);

\path[fill=fillColor] (118.42, 67.41) rectangle (119.42, 68.41);

\path[fill=fillColor] (116.81,116.90) rectangle (117.81,117.90);

\path[fill=fillColor] (119.02,116.03) rectangle (120.02,117.03);

\path[fill=fillColor] (117.77,114.66) rectangle (118.77,115.66);

\path[fill=fillColor] (119.70, 60.63) rectangle (120.70, 61.63);

\path[fill=fillColor] (120.44, 47.13) rectangle (121.44, 48.13);

\path[fill=fillColor] (116.26, 64.65) rectangle (117.26, 65.65);

\path[fill=fillColor] (116.57, 96.73) rectangle (117.57, 97.73);

\path[fill=fillColor] (117.21,117.99) rectangle (118.21,118.99);

\path[fill=fillColor] (118.01, 64.33) rectangle (119.01, 65.33);

\path[fill=fillColor] (119.04, 77.00) rectangle (120.04, 78.00);

\path[fill=fillColor] (114.98, 64.57) rectangle (115.98, 65.57);

\path[fill=fillColor] (119.13,101.41) rectangle (120.13,102.41);

\path[fill=fillColor] (116.97,116.16) rectangle (117.97,117.16);

\path[fill=fillColor] (116.27,115.44) rectangle (117.27,116.44);

\path[fill=fillColor] (114.17,114.69) rectangle (115.17,115.69);

\path[fill=fillColor] (117.25,114.65) rectangle (118.25,115.65);

\path[fill=fillColor] (117.06,119.10) rectangle (118.06,120.10);

\path[fill=fillColor] (118.95, 69.73) rectangle (119.95, 70.73);

\path[fill=fillColor] (113.91, 69.89) rectangle (114.91, 70.89);

\path[fill=fillColor] (120.39,106.57) rectangle (121.39,107.57);

\path[fill=fillColor] (114.29,110.29) rectangle (115.29,111.29);

\path[fill=fillColor] (117.77,106.18) rectangle (118.77,107.18);

\path[fill=fillColor] (120.30, 55.15) rectangle (121.30, 56.15);

\path[fill=fillColor] (119.23, 61.36) rectangle (120.23, 62.36);

\path[fill=fillColor] (116.41, 96.38) rectangle (117.41, 97.38);

\path[fill=fillColor] (120.88, 64.60) rectangle (121.88, 65.60);

\path[fill=fillColor] (120.94, 93.22) rectangle (121.94, 94.22);

\path[fill=fillColor] (118.79,118.81) rectangle (119.79,119.81);

\path[fill=fillColor] (119.09,112.00) rectangle (120.09,113.00);

\path[fill=fillColor] (119.99,111.95) rectangle (120.99,112.95);

\path[fill=fillColor] (114.66,118.90) rectangle (115.66,119.90);

\path[fill=fillColor] (154.27,106.07) rectangle (155.27,107.07);

\path[fill=fillColor] (152.17,105.54) rectangle (153.17,106.54);

\path[fill=fillColor] (153.28,118.41) rectangle (154.28,119.41);

\path[fill=fillColor] (153.49,105.18) rectangle (154.49,106.18);

\path[fill=fillColor] (153.66, 62.43) rectangle (154.66, 63.43);

\path[fill=fillColor] (154.80,106.32) rectangle (155.80,107.32);

\path[fill=fillColor] (149.73,109.45) rectangle (150.73,110.45);

\path[fill=fillColor] (152.25,109.31) rectangle (153.25,110.31);

\path[fill=fillColor] (152.44,115.05) rectangle (153.44,116.05);

\path[fill=fillColor] (152.34,110.64) rectangle (153.34,111.64);

\path[fill=fillColor] (149.94,118.55) rectangle (150.94,119.55);

\path[fill=fillColor] (153.28,110.88) rectangle (154.28,111.88);

\path[fill=fillColor] (152.92,107.29) rectangle (153.92,108.29);

\path[fill=fillColor] (151.64,104.22) rectangle (152.64,105.22);

\path[fill=fillColor] (155.92,112.49) rectangle (156.92,113.49);

\path[fill=fillColor] (155.65,108.44) rectangle (156.65,109.44);

\path[fill=fillColor] (150.45,104.46) rectangle (151.45,105.46);

\path[fill=fillColor] (156.15,113.36) rectangle (157.15,114.36);

\path[fill=fillColor] (152.43, 69.39) rectangle (153.43, 70.39);

\path[fill=fillColor] (153.61, 81.25) rectangle (154.61, 82.25);

\path[fill=fillColor] (155.11, 79.52) rectangle (156.11, 80.52);

\path[fill=fillColor] (154.44,117.74) rectangle (155.44,118.74);

\path[fill=fillColor] (149.95,119.08) rectangle (150.95,120.08);

\path[fill=fillColor] (155.65,106.31) rectangle (156.65,107.31);

\path[fill=fillColor] (150.75, 49.63) rectangle (151.75, 50.63);

\path[fill=fillColor] (151.05, 85.80) rectangle (152.05, 86.80);

\path[fill=fillColor] (155.04,108.94) rectangle (156.04,109.94);

\path[fill=fillColor] (155.30,113.24) rectangle (156.30,114.24);

\path[fill=fillColor] (154.01,110.27) rectangle (155.01,111.27);

\path[fill=fillColor] (150.88, 25.15) rectangle (151.88, 26.15);

\path[fill=fillColor] (154.44,114.76) rectangle (155.44,115.76);

\path[fill=fillColor] (151.45,117.98) rectangle (152.45,118.98);

\path[fill=fillColor] (149.98, 91.30) rectangle (150.98, 92.30);

\path[fill=fillColor] (150.60,106.97) rectangle (151.60,107.97);

\path[fill=fillColor] (152.88,109.01) rectangle (153.88,110.01);

\path[fill=fillColor] (156.16, 86.06) rectangle (157.16, 87.06);

\path[fill=fillColor] (154.89,117.34) rectangle (155.89,118.34);

\path[fill=fillColor] (151.55, 24.57) rectangle (152.55, 25.57);

\path[fill=fillColor] (153.34,112.76) rectangle (154.34,113.76);

\path[fill=fillColor] (155.57, 56.21) rectangle (156.57, 57.21);

\path[fill=fillColor] (151.90, 68.20) rectangle (152.90, 69.20);

\path[fill=fillColor] (154.25, 97.95) rectangle (155.25, 98.95);

\path[fill=fillColor] (154.84,115.80) rectangle (155.84,116.80);

\path[fill=fillColor] (155.48,113.40) rectangle (156.48,114.40);

\path[fill=fillColor] (154.18,116.72) rectangle (155.18,117.72);

\path[fill=fillColor] (154.01,114.94) rectangle (155.01,115.94);

\path[fill=fillColor] (152.21,108.15) rectangle (153.21,109.15);

\path[fill=fillColor] (155.82,100.61) rectangle (156.82,101.61);

\path[fill=fillColor] (153.18,112.51) rectangle (154.18,113.51);

\path[fill=fillColor] (153.60, 98.30) rectangle (154.60, 99.30);

\path[fill=fillColor] (153.43, 80.29) rectangle (154.43, 81.29);

\path[fill=fillColor] (155.77,114.63) rectangle (156.77,115.63);

\path[fill=fillColor] (150.07, 48.19) rectangle (151.07, 49.19);

\path[fill=fillColor] (152.44, 74.49) rectangle (153.44, 75.49);

\path[fill=fillColor] (152.37, 24.92) rectangle (153.37, 25.92);

\path[fill=fillColor] (150.86, 71.91) rectangle (151.86, 72.91);

\path[fill=fillColor] (154.86,113.45) rectangle (155.86,114.45);

\path[fill=fillColor] (155.50, 44.05) rectangle (156.50, 45.05);

\path[fill=fillColor] (152.40,111.62) rectangle (153.40,112.62);

\path[fill=fillColor] (150.54, 98.32) rectangle (151.54, 99.32);

\path[fill=fillColor] (151.46,102.62) rectangle (152.46,103.62);

\path[fill=fillColor] (151.72, 91.55) rectangle (152.72, 92.55);

\path[fill=fillColor] (154.36, 64.50) rectangle (155.36, 65.50);

\path[fill=fillColor] (153.68,114.78) rectangle (154.68,115.78);

\path[fill=fillColor] (155.30,118.44) rectangle (156.30,119.44);

\path[fill=fillColor] (154.50, 98.48) rectangle (155.50, 99.48);

\path[fill=fillColor] (151.68,101.52) rectangle (152.68,102.52);

\path[fill=fillColor] (150.11,105.73) rectangle (151.11,106.73);

\path[fill=fillColor] (149.35,118.27) rectangle (150.35,119.27);

\path[fill=fillColor] (156.14,106.49) rectangle (157.14,107.49);

\path[fill=fillColor] (149.47,102.22) rectangle (150.47,103.22);

\path[fill=fillColor] (155.38,113.31) rectangle (156.38,114.31);

\path[fill=fillColor] (154.40,107.63) rectangle (155.40,108.63);

\path[fill=fillColor] (152.91,111.42) rectangle (153.91,112.42);

\path[fill=fillColor] (150.19, 26.39) rectangle (151.19, 27.39);

\path[fill=fillColor] (150.05,114.82) rectangle (151.05,115.82);

\path[fill=fillColor] (153.86,116.80) rectangle (154.86,117.80);

\path[fill=fillColor] (150.73, 27.59) rectangle (151.73, 28.59);

\path[fill=fillColor] (150.11, 86.27) rectangle (151.11, 87.27);

\path[fill=fillColor] (150.83,103.03) rectangle (151.83,104.03);

\path[fill=fillColor] (150.99, 85.15) rectangle (151.99, 86.15);

\path[fill=fillColor] (154.30,105.74) rectangle (155.30,106.74);

\path[fill=fillColor] (154.15, 92.96) rectangle (155.15, 93.96);

\path[fill=fillColor] (151.32,119.73) rectangle (152.32,120.73);

\path[fill=fillColor] (155.33,104.87) rectangle (156.33,105.87);

\path[fill=fillColor] (152.43, 51.15) rectangle (153.43, 52.15);

\path[fill=fillColor] (150.26, 88.00) rectangle (151.26, 89.00);

\path[fill=fillColor] (153.74,116.00) rectangle (154.74,117.00);

\path[fill=fillColor] (155.74, 25.19) rectangle (156.74, 26.19);

\path[fill=fillColor] (149.90,107.60) rectangle (150.90,108.60);

\path[fill=fillColor] (154.15,115.52) rectangle (155.15,116.52);

\path[fill=fillColor] (149.37,112.01) rectangle (150.37,113.01);

\path[fill=fillColor] (150.10, 41.42) rectangle (151.10, 42.42);

\path[fill=fillColor] (149.77,111.72) rectangle (150.77,112.72);

\path[fill=fillColor] (156.21,105.26) rectangle (157.21,106.26);

\path[fill=fillColor] (151.83,114.27) rectangle (152.83,115.27);

\path[fill=fillColor] (153.25, 98.73) rectangle (154.25, 99.73);

\path[fill=fillColor] (150.65, 57.75) rectangle (151.65, 58.75);

\path[fill=fillColor] (153.00, 71.05) rectangle (154.00, 72.05);

\path[fill=fillColor] (151.09, 35.89) rectangle (152.09, 36.89);

\path[fill=fillColor] (150.44,112.84) rectangle (151.44,113.84);

\path[fill=fillColor] (154.93, 71.47) rectangle (155.93, 72.47);

\path[fill=fillColor] (149.19, 89.15) rectangle (150.19, 90.15);

\path[fill=fillColor] (152.73, 98.67) rectangle (153.73, 99.67);

\path[fill=fillColor] (151.84, 83.41) rectangle (152.84, 84.41);

\path[fill=fillColor] (149.33, 30.40) rectangle (150.33, 31.40);

\path[fill=fillColor] (153.05, 42.88) rectangle (154.05, 43.88);

\path[fill=fillColor] (150.57, 65.25) rectangle (151.57, 66.25);

\path[fill=fillColor] (151.85,115.35) rectangle (152.85,116.35);

\path[fill=fillColor] (149.63,110.87) rectangle (150.63,111.87);

\path[fill=fillColor] (152.24,102.60) rectangle (153.24,103.60);

\path[fill=fillColor] (155.15, 58.14) rectangle (156.15, 59.14);

\path[fill=fillColor] (149.31, 39.29) rectangle (150.31, 40.29);

\path[fill=fillColor] (154.41, 65.84) rectangle (155.41, 66.84);

\path[fill=fillColor] (156.22,104.26) rectangle (157.22,105.26);

\path[fill=fillColor] (155.99,108.14) rectangle (156.99,109.14);

\path[fill=fillColor] (154.36, 59.14) rectangle (155.36, 60.14);

\path[fill=fillColor] (154.18, 81.33) rectangle (155.18, 82.33);

\path[fill=fillColor] (152.99, 66.21) rectangle (153.99, 67.21);

\path[fill=fillColor] (154.36, 99.97) rectangle (155.36,100.97);

\path[fill=fillColor] (155.66,116.16) rectangle (156.66,117.16);

\path[fill=fillColor] (154.79,115.44) rectangle (155.79,116.44);

\path[fill=fillColor] (152.76,114.69) rectangle (153.76,115.69);

\path[fill=fillColor] (149.69,114.65) rectangle (150.69,115.65);

\path[fill=fillColor] (149.43,118.77) rectangle (150.43,119.77);

\path[fill=fillColor] (155.84, 71.15) rectangle (156.84, 72.15);

\path[fill=fillColor] (149.46, 66.23) rectangle (150.46, 67.23);

\path[fill=fillColor] (155.21,108.88) rectangle (156.21,109.88);

\path[fill=fillColor] (150.14,107.57) rectangle (151.14,108.57);

\path[fill=fillColor] (156.15,106.26) rectangle (157.15,107.26);

\path[fill=fillColor] (150.75, 57.95) rectangle (151.75, 58.95);

\path[fill=fillColor] (154.57, 58.05) rectangle (155.57, 59.05);

\path[fill=fillColor] (149.61, 97.08) rectangle (150.61, 98.08);

\path[fill=fillColor] (150.34, 71.01) rectangle (151.34, 72.01);

\path[fill=fillColor] (154.88, 95.49) rectangle (155.88, 96.49);

\path[fill=fillColor] (151.57,118.00) rectangle (152.57,119.00);

\path[fill=fillColor] (153.31,109.20) rectangle (154.31,110.20);

\path[fill=fillColor] (155.56,111.95) rectangle (156.56,112.95);

\path[fill=fillColor] (152.79,118.90) rectangle (153.79,119.90);

\path[fill=fillColor] (189.84,106.07) rectangle (190.84,107.07);

\path[fill=fillColor] (188.62,105.54) rectangle (189.62,106.54);

\path[fill=fillColor] (185.34,118.41) rectangle (186.34,119.41);

\path[fill=fillColor] (188.62,105.18) rectangle (189.62,106.18);

\path[fill=fillColor] (190.91, 62.59) rectangle (191.91, 63.59);

\path[fill=fillColor] (189.74,106.32) rectangle (190.74,107.32);

\path[fill=fillColor] (187.89,109.45) rectangle (188.89,110.45);

\path[fill=fillColor] (189.20,109.31) rectangle (190.20,110.31);

\path[fill=fillColor] (190.12,115.05) rectangle (191.12,116.05);

\path[fill=fillColor] (188.13,110.64) rectangle (189.13,111.64);

\path[fill=fillColor] (187.65,118.55) rectangle (188.65,119.55);

\path[fill=fillColor] (186.31,110.88) rectangle (187.31,111.88);

\path[fill=fillColor] (184.93,107.29) rectangle (185.93,108.29);

\path[fill=fillColor] (186.14,104.22) rectangle (187.14,105.22);

\path[fill=fillColor] (187.09,112.49) rectangle (188.09,113.49);

\path[fill=fillColor] (189.90,108.44) rectangle (190.90,109.44);

\path[fill=fillColor] (187.21,104.46) rectangle (188.21,105.46);

\path[fill=fillColor] (189.59,113.36) rectangle (190.59,114.36);

\path[fill=fillColor] (190.83, 66.33) rectangle (191.83, 67.33);

\path[fill=fillColor] (191.00, 81.17) rectangle (192.00, 82.17);

\path[fill=fillColor] (189.53, 78.34) rectangle (190.53, 79.34);

\path[fill=fillColor] (187.01,117.74) rectangle (188.01,118.74);

\path[fill=fillColor] (190.25,119.08) rectangle (191.25,120.08);

\path[fill=fillColor] (188.53,106.31) rectangle (189.53,107.31);

\path[fill=fillColor] (187.38, 49.63) rectangle (188.38, 50.63);

\path[fill=fillColor] (188.95, 85.11) rectangle (189.95, 86.11);

\path[fill=fillColor] (186.18,108.94) rectangle (187.18,109.94);

\path[fill=fillColor] (189.24,113.24) rectangle (190.24,114.24);

\path[fill=fillColor] (190.69,110.27) rectangle (191.69,111.27);

\path[fill=fillColor] (191.14, 24.95) rectangle (192.14, 25.95);

\path[fill=fillColor] (188.07,114.76) rectangle (189.07,115.76);

\path[fill=fillColor] (185.45,117.98) rectangle (186.45,118.98);

\path[fill=fillColor] (185.14, 90.93) rectangle (186.14, 91.93);

\path[fill=fillColor] (191.10,106.97) rectangle (192.10,107.97);

\path[fill=fillColor] (186.93,109.01) rectangle (187.93,110.01);

\path[fill=fillColor] (185.12, 75.08) rectangle (186.12, 76.08);

\path[fill=fillColor] (185.56,117.34) rectangle (186.56,118.34);

\path[fill=fillColor] (190.00, 24.77) rectangle (191.00, 25.77);

\path[fill=fillColor] (191.13,112.76) rectangle (192.13,113.76);

\path[fill=fillColor] (189.78, 54.26) rectangle (190.78, 55.26);

\path[fill=fillColor] (187.58, 64.13) rectangle (188.58, 65.13);

\path[fill=fillColor] (185.23, 97.95) rectangle (186.23, 98.95);

\path[fill=fillColor] (187.59,115.80) rectangle (188.59,116.80);

\path[fill=fillColor] (186.01,113.40) rectangle (187.01,114.40);

\path[fill=fillColor] (190.08,116.72) rectangle (191.08,117.72);

\path[fill=fillColor] (189.16,114.94) rectangle (190.16,115.94);

\path[fill=fillColor] (189.69,108.15) rectangle (190.69,109.15);

\path[fill=fillColor] (185.56,100.57) rectangle (186.56,101.57);

\path[fill=fillColor] (184.54,112.51) rectangle (185.54,113.51);

\path[fill=fillColor] (190.05, 97.30) rectangle (191.05, 98.30);

\path[fill=fillColor] (187.54, 78.73) rectangle (188.54, 79.73);

\path[fill=fillColor] (185.79,114.63) rectangle (186.79,115.63);

\path[fill=fillColor] (186.15, 47.86) rectangle (187.15, 48.86);

\path[fill=fillColor] (186.64, 74.49) rectangle (187.64, 75.49);

\path[fill=fillColor] (190.77, 24.69) rectangle (191.77, 25.69);

\path[fill=fillColor] (186.18, 66.57) rectangle (187.18, 67.57);

\path[fill=fillColor] (188.23,113.45) rectangle (189.23,114.45);

\path[fill=fillColor] (185.77, 42.95) rectangle (186.77, 43.95);

\path[fill=fillColor] (184.51,111.62) rectangle (185.51,112.62);

\path[fill=fillColor] (186.41, 97.34) rectangle (187.41, 98.34);

\path[fill=fillColor] (186.30,102.62) rectangle (187.30,103.62);

\path[fill=fillColor] (190.81, 90.41) rectangle (191.81, 91.41);

\path[fill=fillColor] (189.66, 64.50) rectangle (190.66, 65.50);

\path[fill=fillColor] (190.19,114.78) rectangle (191.19,115.78);

\path[fill=fillColor] (184.70,118.44) rectangle (185.70,119.44);

\path[fill=fillColor] (190.59, 89.70) rectangle (191.59, 90.70);

\path[fill=fillColor] (186.47,101.52) rectangle (187.47,102.52);

\path[fill=fillColor] (191.27,104.74) rectangle (192.27,105.74);

\path[fill=fillColor] (185.42,118.27) rectangle (186.42,119.27);

\path[fill=fillColor] (190.02,106.49) rectangle (191.02,107.49);

\path[fill=fillColor] (189.91, 97.56) rectangle (190.91, 98.56);

\path[fill=fillColor] (184.58,113.29) rectangle (185.58,114.29);

\path[fill=fillColor] (188.86,107.63) rectangle (189.86,108.63);

\path[fill=fillColor] (190.39,111.42) rectangle (191.39,112.42);

\path[fill=fillColor] (189.24, 26.38) rectangle (190.24, 27.38);

\path[fill=fillColor] (187.58,114.82) rectangle (188.58,115.82);

\path[fill=fillColor] (189.66,116.80) rectangle (190.66,117.80);

\path[fill=fillColor] (189.85, 25.24) rectangle (190.85, 26.24);

\path[fill=fillColor] (185.31, 85.37) rectangle (186.31, 86.37);

\path[fill=fillColor] (190.98,103.03) rectangle (191.98,104.03);

\path[fill=fillColor] (189.11, 82.79) rectangle (190.11, 83.79);

\path[fill=fillColor] (190.68,105.74) rectangle (191.68,106.74);

\path[fill=fillColor] (185.81, 91.24) rectangle (186.81, 92.24);

\path[fill=fillColor] (187.08,119.73) rectangle (188.08,120.73);

\path[fill=fillColor] (190.29,104.87) rectangle (191.29,105.87);

\path[fill=fillColor] (189.36, 50.87) rectangle (190.36, 51.87);

\path[fill=fillColor] (190.30, 87.77) rectangle (191.30, 88.77);

\path[fill=fillColor] (185.71,116.00) rectangle (186.71,117.00);

\path[fill=fillColor] (189.10, 25.19) rectangle (190.10, 26.19);

\path[fill=fillColor] (188.28,107.60) rectangle (189.28,108.60);

\path[fill=fillColor] (187.98,115.52) rectangle (188.98,116.52);

\path[fill=fillColor] (188.48,112.01) rectangle (189.48,113.01);

\path[fill=fillColor] (186.81, 39.09) rectangle (187.81, 40.09);

\path[fill=fillColor] (187.04,111.72) rectangle (188.04,112.72);

\path[fill=fillColor] (185.25,103.02) rectangle (186.25,104.02);

\path[fill=fillColor] (186.10,114.27) rectangle (187.10,115.27);

\path[fill=fillColor] (187.90, 96.60) rectangle (188.90, 97.60);

\path[fill=fillColor] (185.70, 57.65) rectangle (186.70, 58.65);

\path[fill=fillColor] (186.16, 69.57) rectangle (187.16, 70.57);

\path[fill=fillColor] (191.42, 33.26) rectangle (192.42, 34.26);

\path[fill=fillColor] (184.59,112.84) rectangle (185.59,113.84);

\path[fill=fillColor] (186.32, 69.64) rectangle (187.32, 70.64);

\path[fill=fillColor] (191.02, 89.15) rectangle (192.02, 90.15);

\path[fill=fillColor] (184.51, 95.21) rectangle (185.51, 96.21);

\path[fill=fillColor] (189.66, 81.97) rectangle (190.66, 82.97);

\path[fill=fillColor] (190.16, 30.40) rectangle (191.16, 31.40);

\path[fill=fillColor] (186.87, 38.84) rectangle (187.87, 39.84);

\path[fill=fillColor] (190.60, 62.23) rectangle (191.60, 63.23);

\path[fill=fillColor] (187.03,115.35) rectangle (188.03,116.35);

\path[fill=fillColor] (189.26,110.87) rectangle (190.26,111.87);

\path[fill=fillColor] (190.34,102.60) rectangle (191.34,103.60);

\path[fill=fillColor] (189.39, 54.09) rectangle (190.39, 55.09);

\path[fill=fillColor] (186.53, 38.80) rectangle (187.53, 39.80);

\path[fill=fillColor] (186.91, 64.65) rectangle (187.91, 65.65);

\path[fill=fillColor] (184.74, 96.43) rectangle (185.74, 97.43);

\path[fill=fillColor] (187.48,108.14) rectangle (188.48,109.14);

\path[fill=fillColor] (187.18, 58.81) rectangle (188.18, 59.81);

\path[fill=fillColor] (188.04, 77.00) rectangle (189.04, 78.00);

\path[fill=fillColor] (190.60, 61.78) rectangle (191.60, 62.78);

\path[fill=fillColor] (190.67, 97.93) rectangle (191.67, 98.93);

\path[fill=fillColor] (188.25,116.16) rectangle (189.25,117.16);

\path[fill=fillColor] (187.48,115.44) rectangle (188.48,116.44);

\path[fill=fillColor] (187.21,114.69) rectangle (188.21,115.69);

\path[fill=fillColor] (191.18,114.65) rectangle (192.18,115.65);

\path[fill=fillColor] (184.66,118.77) rectangle (185.66,119.77);

\path[fill=fillColor] (185.13, 69.33) rectangle (186.13, 70.33);

\path[fill=fillColor] (184.95, 62.62) rectangle (185.95, 63.62);

\path[fill=fillColor] (186.46,106.57) rectangle (187.46,107.57);

\path[fill=fillColor] (185.37,106.86) rectangle (186.37,107.86);

\path[fill=fillColor] (187.09,106.18) rectangle (188.09,107.18);

\path[fill=fillColor] (189.35, 55.15) rectangle (190.35, 56.15);

\path[fill=fillColor] (184.57, 55.25) rectangle (185.57, 56.25);

\path[fill=fillColor] (189.85, 96.38) rectangle (190.85, 97.38);

\path[fill=fillColor] (185.20, 64.60) rectangle (186.20, 65.60);

\path[fill=fillColor] (187.90, 93.22) rectangle (188.90, 94.22);

\path[fill=fillColor] (190.61,118.00) rectangle (191.61,119.00);

\path[fill=fillColor] (185.88,108.33) rectangle (186.88,109.33);

\path[fill=fillColor] (186.69,111.95) rectangle (187.69,112.95);

\path[fill=fillColor] (189.15,118.90) rectangle (190.15,119.90);

\path[fill=fillColor] (222.51,106.07) rectangle (223.51,107.07);

\path[fill=fillColor] (221.62,105.54) rectangle (222.62,106.54);

\path[fill=fillColor] (226.72,118.41) rectangle (227.72,119.41);

\path[fill=fillColor] (224.90,105.18) rectangle (225.90,106.18);

\path[fill=fillColor] (223.32, 62.59) rectangle (224.32, 63.59);

\path[fill=fillColor] (224.69,106.32) rectangle (225.69,107.32);

\path[fill=fillColor] (225.58,109.45) rectangle (226.58,110.45);

\path[fill=fillColor] (223.18,109.31) rectangle (224.18,110.31);

\path[fill=fillColor] (222.28,115.05) rectangle (223.28,116.05);

\path[fill=fillColor] (221.23,110.64) rectangle (222.23,111.64);

\path[fill=fillColor] (220.71,118.55) rectangle (221.71,119.55);

\path[fill=fillColor] (225.30,110.88) rectangle (226.30,111.88);

\path[fill=fillColor] (221.48,107.29) rectangle (222.48,108.29);

\path[fill=fillColor] (221.90,104.22) rectangle (222.90,105.22);

\path[fill=fillColor] (224.95,112.49) rectangle (225.95,113.49);

\path[fill=fillColor] (225.86,108.44) rectangle (226.86,109.44);

\path[fill=fillColor] (225.02,104.46) rectangle (226.02,105.46);

\path[fill=fillColor] (221.12,113.36) rectangle (222.12,114.36);

\path[fill=fillColor] (221.54, 66.67) rectangle (222.54, 67.67);

\path[fill=fillColor] (220.18, 80.93) rectangle (221.18, 81.93);

\path[fill=fillColor] (225.30, 78.47) rectangle (226.30, 79.47);

\path[fill=fillColor] (223.38,117.74) rectangle (224.38,118.74);

\path[fill=fillColor] (221.61,119.08) rectangle (222.61,120.08);

\path[fill=fillColor] (226.42,106.31) rectangle (227.42,107.31);

\path[fill=fillColor] (224.77, 49.63) rectangle (225.77, 50.63);

\path[fill=fillColor] (223.16, 85.09) rectangle (224.16, 86.09);

\path[fill=fillColor] (223.41,108.94) rectangle (224.41,109.94);

\path[fill=fillColor] (223.02,112.90) rectangle (224.02,113.90);

\path[fill=fillColor] (224.41,110.27) rectangle (225.41,111.27);

\path[fill=fillColor] (220.31, 25.15) rectangle (221.31, 26.15);

\path[fill=fillColor] (221.39,114.76) rectangle (222.39,115.76);

\path[fill=fillColor] (223.08,117.98) rectangle (224.08,118.98);

\path[fill=fillColor] (220.65, 90.87) rectangle (221.65, 91.87);

\path[fill=fillColor] (225.81,106.97) rectangle (226.81,107.97);

\path[fill=fillColor] (226.03,109.01) rectangle (227.03,110.01);

\path[fill=fillColor] (223.51, 75.07) rectangle (224.51, 76.07);

\path[fill=fillColor] (226.39,117.34) rectangle (227.39,118.34);

\path[fill=fillColor] (221.25, 24.72) rectangle (222.25, 25.72);

\path[fill=fillColor] (224.31,112.49) rectangle (225.31,113.49);

\path[fill=fillColor] (225.89, 54.25) rectangle (226.89, 55.25);

\path[fill=fillColor] (222.75, 62.80) rectangle (223.75, 63.80);

\path[fill=fillColor] (223.73, 97.95) rectangle (224.73, 98.95);

\path[fill=fillColor] (222.18,115.80) rectangle (223.18,116.80);

\path[fill=fillColor] (224.41,113.40) rectangle (225.41,114.40);

\path[fill=fillColor] (225.31,116.72) rectangle (226.31,117.72);

\path[fill=fillColor] (226.64,114.94) rectangle (227.64,115.94);

\path[fill=fillColor] (222.54,108.15) rectangle (223.54,109.15);

\path[fill=fillColor] (223.07, 94.93) rectangle (224.07, 95.93);

\path[fill=fillColor] (220.45,112.51) rectangle (221.45,113.51);

\path[fill=fillColor] (225.75, 97.20) rectangle (226.75, 98.20);

\path[fill=fillColor] (221.13, 77.85) rectangle (222.13, 78.85);

\path[fill=fillColor] (221.03,114.63) rectangle (222.03,115.63);

\path[fill=fillColor] (225.46, 47.78) rectangle (226.46, 48.78);

\path[fill=fillColor] (222.36, 74.49) rectangle (223.36, 75.49);

\path[fill=fillColor] (226.62, 24.86) rectangle (227.62, 25.86);

\path[fill=fillColor] (224.27, 64.89) rectangle (225.27, 65.89);

\path[fill=fillColor] (219.83,113.45) rectangle (220.83,114.45);

\path[fill=fillColor] (225.92, 42.95) rectangle (226.92, 43.95);

\path[fill=fillColor] (225.76,111.62) rectangle (226.76,112.62);

\path[fill=fillColor] (225.86, 98.32) rectangle (226.86, 99.32);

\path[fill=fillColor] (222.03,102.62) rectangle (223.03,103.62);

\path[fill=fillColor] (225.08, 90.20) rectangle (226.08, 91.20);

\path[fill=fillColor] (226.34, 64.50) rectangle (227.34, 65.50);

\path[fill=fillColor] (226.28,114.67) rectangle (227.28,115.67);

\path[fill=fillColor] (222.54,118.44) rectangle (223.54,119.44);

\path[fill=fillColor] (223.29, 89.60) rectangle (224.29, 90.60);

\path[fill=fillColor] (226.82,101.52) rectangle (227.82,102.52);

\path[fill=fillColor] (225.03,104.64) rectangle (226.03,105.64);

\path[fill=fillColor] (226.31,118.27) rectangle (227.31,119.27);

\path[fill=fillColor] (220.19,106.49) rectangle (221.19,107.49);

\path[fill=fillColor] (225.83, 97.11) rectangle (226.83, 98.11);

\path[fill=fillColor] (222.54,113.29) rectangle (223.54,114.29);

\path[fill=fillColor] (224.47,107.63) rectangle (225.47,108.63);

\path[fill=fillColor] (221.35,111.42) rectangle (222.35,112.42);

\path[fill=fillColor] (219.97, 26.38) rectangle (220.97, 27.38);

\path[fill=fillColor] (223.81,114.82) rectangle (224.81,115.82);

\path[fill=fillColor] (223.62,116.80) rectangle (224.62,117.80);

\path[fill=fillColor] (224.57, 25.24) rectangle (225.57, 26.24);

\path[fill=fillColor] (223.42, 85.35) rectangle (224.42, 86.35);

\path[fill=fillColor] (224.22,103.03) rectangle (225.22,104.03);

\path[fill=fillColor] (223.04, 82.32) rectangle (224.04, 83.32);

\path[fill=fillColor] (221.50,105.74) rectangle (222.50,106.74);

\path[fill=fillColor] (226.64, 90.63) rectangle (227.64, 91.63);

\path[fill=fillColor] (220.94,119.73) rectangle (221.94,120.73);

\path[fill=fillColor] (220.91,104.87) rectangle (221.91,105.87);

\path[fill=fillColor] (222.40, 50.87) rectangle (223.40, 51.87);

\path[fill=fillColor] (223.55, 87.77) rectangle (224.55, 88.77);

\path[fill=fillColor] (223.77,116.00) rectangle (224.77,117.00);

\path[fill=fillColor] (220.24, 25.19) rectangle (221.24, 26.19);

\path[fill=fillColor] (222.10,107.60) rectangle (223.10,108.60);

\path[fill=fillColor] (226.65,115.52) rectangle (227.65,116.52);

\path[fill=fillColor] (225.48,110.20) rectangle (226.48,111.20);

\path[fill=fillColor] (223.78, 39.09) rectangle (224.78, 40.09);

\path[fill=fillColor] (220.98,111.23) rectangle (221.98,112.23);

\path[fill=fillColor] (226.05,102.87) rectangle (227.05,103.87);

\path[fill=fillColor] (223.83,114.27) rectangle (224.83,115.27);

\path[fill=fillColor] (226.82, 96.53) rectangle (227.82, 97.53);

\path[fill=fillColor] (226.78, 57.39) rectangle (227.78, 58.39);

\path[fill=fillColor] (224.04, 69.11) rectangle (225.04, 70.11);

\path[fill=fillColor] (222.27, 33.26) rectangle (223.27, 34.26);

\path[fill=fillColor] (223.92,112.84) rectangle (224.92,113.84);

\path[fill=fillColor] (220.67, 69.24) rectangle (221.67, 70.24);

\path[fill=fillColor] (222.27, 89.15) rectangle (223.27, 90.15);

\path[fill=fillColor] (225.72, 94.95) rectangle (226.72, 95.95);

\path[fill=fillColor] (221.96, 81.16) rectangle (222.96, 82.16);

\path[fill=fillColor] (224.96, 30.40) rectangle (225.96, 31.40);

\path[fill=fillColor] (220.51, 38.61) rectangle (221.51, 39.61);

\path[fill=fillColor] (226.20, 62.62) rectangle (227.20, 63.62);

\path[fill=fillColor] (220.52,115.35) rectangle (221.52,116.35);

\path[fill=fillColor] (222.73,110.87) rectangle (223.73,111.87);

\path[fill=fillColor] (222.16,102.60) rectangle (223.16,103.60);

\path[fill=fillColor] (226.05, 54.03) rectangle (227.05, 55.03);

\path[fill=fillColor] (225.22, 38.80) rectangle (226.22, 39.80);

\path[fill=fillColor] (219.80, 63.26) rectangle (220.80, 64.26);

\path[fill=fillColor] (221.60, 96.27) rectangle (222.60, 97.27);

\path[fill=fillColor] (222.12,108.14) rectangle (223.12,109.14);

\path[fill=fillColor] (221.99, 58.49) rectangle (222.99, 59.49);

\path[fill=fillColor] (224.90, 75.85) rectangle (225.90, 76.85);

\path[fill=fillColor] (224.27, 61.77) rectangle (225.27, 62.77);

\path[fill=fillColor] (226.56, 98.15) rectangle (227.56, 99.15);

\path[fill=fillColor] (223.08,116.16) rectangle (224.08,117.16);

\path[fill=fillColor] (226.28,115.44) rectangle (227.28,116.44);

\path[fill=fillColor] (219.91,114.69) rectangle (220.91,115.69);

\path[fill=fillColor] (224.57,114.65) rectangle (225.57,115.65);

\path[fill=fillColor] (225.72,118.77) rectangle (226.72,119.77);

\path[fill=fillColor] (226.27, 68.15) rectangle (227.27, 69.15);

\path[fill=fillColor] (224.26, 63.75) rectangle (225.26, 64.75);

\path[fill=fillColor] (220.82,106.01) rectangle (221.82,107.01);

\path[fill=fillColor] (221.85,106.84) rectangle (222.85,107.84);

\path[fill=fillColor] (224.93,106.14) rectangle (225.93,107.14);

\path[fill=fillColor] (220.81, 54.95) rectangle (221.81, 55.95);

\path[fill=fillColor] (220.67, 55.24) rectangle (221.67, 56.24);

\path[fill=fillColor] (221.63, 96.10) rectangle (222.63, 97.10);

\path[fill=fillColor] (220.45, 64.36) rectangle (221.45, 65.36);

\path[fill=fillColor] (224.88, 93.02) rectangle (225.88, 94.02);

\path[fill=fillColor] (226.55,118.00) rectangle (227.55,119.00);

\path[fill=fillColor] (222.79,108.32) rectangle (223.79,109.32);

\path[fill=fillColor] (223.14,109.33) rectangle (224.14,110.33);

\path[fill=fillColor] (223.67,118.90) rectangle (224.67,119.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.59, 20.40) -- (229.12, 20.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.59, 20.40) -- ( 52.59, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.90, 20.40) -- ( 87.90, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.21, 20.40) -- (123.21, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.51, 20.40) -- (158.51, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.82, 20.40) -- (193.82, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.12, 20.40) -- (229.12, 14.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 52.59,  2.40) {W};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 87.90,  2.40) {F};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (123.21,  2.40) {B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (158.51,  2.40) {FW};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.82,  2.40) {BW};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.12,  2.40) {FBW};
\end{scope}
\end{tikzpicture}


==> analysis_bio-009.tex <==
% Created by tikzDevice version 0.12 on 2020-06-04 17:48:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,126.47);
\begin{scope}
\path[clip] ( 36.00, 20.40) rectangle (245.72,124.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 54.36,120.23) -- ( 61.42,120.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.89, 99.94) -- ( 57.89,112.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.89,120.23) -- ( 57.89,120.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.12, 99.94) -- ( 59.66, 99.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.12,120.23) -- ( 59.66,120.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.36,112.08) --
	( 61.42,112.08) --
	( 61.42,120.23) --
	( 54.36,120.23) --
	( 54.36,112.08);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 89.67, 90.26) -- ( 96.73, 90.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 93.20, 24.96) -- ( 93.20, 52.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 93.20,120.23) -- ( 93.20,112.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.43, 24.96) -- ( 94.96, 24.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.43,120.23) -- ( 94.96,120.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.67, 52.98) --
	( 96.73, 52.98) --
	( 96.73,112.68) --
	( 89.67,112.68) --
	( 89.67, 52.98);

\path[draw=drawColor,line width= 1.2pt,line join=round] (124.97, 88.53) -- (132.03, 88.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (128.50, 24.96) -- (128.50, 51.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (128.50,120.23) -- (128.50,112.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.74, 24.96) -- (130.27, 24.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.74,120.23) -- (130.27,120.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.97, 51.30) --
	(132.03, 51.30) --
	(132.03,112.68) --
	(124.97,112.68) --
	(124.97, 51.30);

\path[draw=drawColor,line width= 1.2pt,line join=round] (160.28, 84.72) -- (167.34, 84.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (163.81, 24.33) -- (163.81, 39.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (163.81,120.23) -- (163.81,105.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.04, 24.33) -- (165.57, 24.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.04,120.23) -- (165.57,120.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.28, 39.53) --
	(167.34, 39.53) --
	(167.34,105.24) --
	(160.28,105.24) --
	(160.28, 39.53);

\path[draw=drawColor,line width= 1.2pt,line join=round] (195.58, 82.07) -- (202.64, 82.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (199.11, 24.33) -- (199.11, 38.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (199.11,120.23) -- (199.11,104.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.35, 24.33) -- (200.88, 24.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.35,120.23) -- (200.88,120.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.58, 38.37) --
	(202.64, 38.37) --
	(202.64,104.69) --
	(195.58,104.69) --
	(195.58, 38.37);

\path[draw=drawColor,line width= 1.2pt,line join=round] (230.89, 81.52) -- (237.95, 81.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (234.42, 24.33) -- (234.42, 38.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (234.42,120.23) -- (234.42,104.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.65, 24.33) -- (236.19, 24.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.65,120.23) -- (236.19,120.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.89, 38.23) --
	(237.95, 38.23) --
	(237.95,104.37) --
	(230.89,104.37) --
	(230.89, 38.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 24.24) -- ( 36.00,120.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 24.24) -- ( 30.00, 24.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 43.44) -- ( 30.00, 43.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 62.64) -- ( 30.00, 62.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 81.84) -- ( 30.00, 81.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,101.03) -- ( 30.00,101.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,120.23) -- ( 30.00,120.23);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 24.24) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 62.64) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,101.03) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 72.24) {$|E_{\mathrm{out}}|/|E_{\mathrm{in}}|$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 20.40) --
	(245.72, 20.40) --
	(245.72,124.07) --
	( 36.00,124.07) --
	( 36.00, 20.40);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 20.40) rectangle (245.72,124.07);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 70.25, 20.40) -- ( 70.25,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (105.55, 20.40) -- (105.55,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (140.86, 20.40) -- (140.86,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (176.17, 20.40) -- (176.17,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (211.47, 20.40) -- (211.47,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 24.24) -- (245.72, 24.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 43.44) -- (245.72, 43.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 62.64) -- (245.72, 62.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 81.84) -- (245.72, 81.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,101.03) -- (245.72,101.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,120.23) -- (245.72,120.23);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 47.12, 91.26) rectangle ( 48.12, 92.26);

\path[fill=fillColor] ( 44.98,119.73) rectangle ( 45.98,120.73);

\path[fill=fillColor] ( 44.14,115.46) rectangle ( 45.14,116.46);

\path[fill=fillColor] ( 44.37,105.81) rectangle ( 45.37,106.81);

\path[fill=fillColor] ( 47.48,119.73) rectangle ( 48.48,120.73);

\path[fill=fillColor] ( 45.97,105.13) rectangle ( 46.97,106.13);

\path[fill=fillColor] ( 47.53,119.73) rectangle ( 48.53,120.73);

\path[fill=fillColor] ( 43.80,107.55) rectangle ( 44.80,108.55);

\path[fill=fillColor] ( 46.72,119.73) rectangle ( 47.72,120.73);

\path[fill=fillColor] ( 48.93,117.72) rectangle ( 49.93,118.72);

\path[fill=fillColor] ( 43.54,113.76) rectangle ( 44.54,114.76);

\path[fill=fillColor] ( 46.02,119.73) rectangle ( 47.02,120.73);

\path[fill=fillColor] ( 46.68, 92.90) rectangle ( 47.68, 93.90);

\path[fill=fillColor] ( 43.28,113.55) rectangle ( 44.28,114.55);

\path[fill=fillColor] ( 47.89, 90.42) rectangle ( 48.89, 91.42);

\path[fill=fillColor] ( 48.40,117.72) rectangle ( 49.40,118.72);

\path[fill=fillColor] ( 43.49,106.13) rectangle ( 44.49,107.13);

\path[fill=fillColor] ( 46.66,119.73) rectangle ( 47.66,120.73);

\path[fill=fillColor] ( 49.87,119.18) rectangle ( 50.87,120.18);

\path[fill=fillColor] ( 43.64,119.73) rectangle ( 44.64,120.73);

\path[fill=fillColor] ( 46.56, 91.48) rectangle ( 47.56, 92.48);

\path[fill=fillColor] ( 45.76, 92.40) rectangle ( 46.76, 93.40);

\path[fill=fillColor] ( 48.17,109.72) rectangle ( 49.17,110.72);

\path[fill=fillColor] ( 48.15,119.73) rectangle ( 49.15,120.73);

\path[fill=fillColor] ( 44.75,117.97) rectangle ( 45.75,118.97);

\path[fill=fillColor] ( 43.45,114.62) rectangle ( 44.45,115.62);

\path[fill=fillColor] ( 47.32,119.73) rectangle ( 48.32,120.73);

\path[fill=fillColor] ( 44.84,119.73) rectangle ( 45.84,120.73);

\path[fill=fillColor] ( 49.03, 94.41) rectangle ( 50.03, 95.41);

\path[fill=fillColor] ( 45.07,103.83) rectangle ( 46.07,104.83);

\path[fill=fillColor] ( 46.95,116.82) rectangle ( 47.95,117.82);

\path[fill=fillColor] ( 50.03,118.71) rectangle ( 51.03,119.71);

\path[fill=fillColor] ( 45.39,118.22) rectangle ( 46.39,119.22);

\path[fill=fillColor] ( 44.23,113.62) rectangle ( 45.23,114.62);

\path[fill=fillColor] ( 43.46, 98.04) rectangle ( 44.46, 99.04);

\path[fill=fillColor] ( 47.02,119.73) rectangle ( 48.02,120.73);

\path[fill=fillColor] ( 45.95,119.73) rectangle ( 46.95,120.73);

\path[fill=fillColor] ( 46.25,103.42) rectangle ( 47.25,104.42);

\path[fill=fillColor] ( 46.30,110.96) rectangle ( 47.30,111.96);

\path[fill=fillColor] ( 46.49,107.70) rectangle ( 47.49,108.70);

\path[fill=fillColor] ( 48.20,116.26) rectangle ( 49.20,117.26);

\path[fill=fillColor] ( 45.19,119.73) rectangle ( 46.19,120.73);

\path[fill=fillColor] ( 46.56, 98.96) rectangle ( 47.56, 99.96);

\path[fill=fillColor] ( 45.17,115.02) rectangle ( 46.17,116.02);

\path[fill=fillColor] ( 45.53,111.04) rectangle ( 46.53,112.04);

\path[fill=fillColor] ( 44.84,119.73) rectangle ( 45.84,120.73);

\path[fill=fillColor] ( 46.64,119.49) rectangle ( 47.64,120.49);

\path[fill=fillColor] ( 45.60,119.73) rectangle ( 46.60,120.73);

\path[fill=fillColor] ( 45.40,117.20) rectangle ( 46.40,118.20);

\path[fill=fillColor] ( 48.30,104.98) rectangle ( 49.30,105.98);

\path[fill=fillColor] ( 48.97,119.73) rectangle ( 49.97,120.73);

\path[fill=fillColor] ( 43.65,119.73) rectangle ( 44.65,120.73);

\path[fill=fillColor] ( 46.30,100.60) rectangle ( 47.30,101.60);

\path[fill=fillColor] ( 47.68,117.86) rectangle ( 48.68,118.86);

\path[fill=fillColor] ( 48.04,119.73) rectangle ( 49.04,120.73);

\path[fill=fillColor] ( 46.96,119.73) rectangle ( 47.96,120.73);

\path[fill=fillColor] ( 44.39,119.73) rectangle ( 45.39,120.73);

\path[fill=fillColor] ( 47.62,110.93) rectangle ( 48.62,111.93);

\path[fill=fillColor] ( 46.98,119.73) rectangle ( 47.98,120.73);

\path[fill=fillColor] ( 43.69,119.73) rectangle ( 44.69,120.73);

\path[fill=fillColor] ( 47.32,108.62) rectangle ( 48.32,109.62);

\path[fill=fillColor] ( 45.38,119.73) rectangle ( 46.38,120.73);

\path[fill=fillColor] ( 47.76, 97.42) rectangle ( 48.76, 98.42);

\path[fill=fillColor] ( 45.18,114.37) rectangle ( 46.18,115.37);

\path[fill=fillColor] ( 47.60, 83.75) rectangle ( 48.60, 84.75);

\path[fill=fillColor] ( 48.66,119.73) rectangle ( 49.66,120.73);

\path[fill=fillColor] ( 46.32,119.73) rectangle ( 47.32,120.73);

\path[fill=fillColor] ( 44.46,114.25) rectangle ( 45.46,115.25);

\path[fill=fillColor] ( 47.17,119.73) rectangle ( 48.17,120.73);

\path[fill=fillColor] ( 49.66,113.68) rectangle ( 50.66,114.68);

\path[fill=fillColor] ( 48.28,119.73) rectangle ( 49.28,120.73);

\path[fill=fillColor] ( 49.86,119.73) rectangle ( 50.86,120.73);

\path[fill=fillColor] ( 46.63,119.73) rectangle ( 47.63,120.73);

\path[fill=fillColor] ( 43.29, 91.21) rectangle ( 44.29, 92.21);

\path[fill=fillColor] ( 44.95,119.10) rectangle ( 45.95,120.10);

\path[fill=fillColor] ( 48.80,114.85) rectangle ( 49.80,115.85);

\path[fill=fillColor] ( 44.72,119.73) rectangle ( 45.72,120.73);

\path[fill=fillColor] ( 43.28,119.73) rectangle ( 44.28,120.73);

\path[fill=fillColor] ( 46.13,115.00) rectangle ( 47.13,116.00);

\path[fill=fillColor] ( 48.62,119.73) rectangle ( 49.62,120.73);

\path[fill=fillColor] ( 43.95, 92.81) rectangle ( 44.95, 93.81);

\path[fill=fillColor] ( 46.39,119.73) rectangle ( 47.39,120.73);

\path[fill=fillColor] ( 48.09,110.57) rectangle ( 49.09,111.57);

\path[fill=fillColor] ( 47.73,119.73) rectangle ( 48.73,120.73);

\path[fill=fillColor] ( 47.13,119.73) rectangle ( 48.13,120.73);

\path[fill=fillColor] ( 45.90,119.73) rectangle ( 46.90,120.73);

\path[fill=fillColor] ( 43.67,119.73) rectangle ( 44.67,120.73);

\path[fill=fillColor] ( 49.30,116.15) rectangle ( 50.30,117.15);

\path[fill=fillColor] ( 43.66, 83.99) rectangle ( 44.66, 84.99);

\path[fill=fillColor] ( 45.47,119.73) rectangle ( 46.47,120.73);

\path[fill=fillColor] ( 45.52,119.73) rectangle ( 46.52,120.73);

\path[fill=fillColor] ( 45.55,119.73) rectangle ( 46.55,120.73);

\path[fill=fillColor] ( 48.94,119.73) rectangle ( 49.94,120.73);

\path[fill=fillColor] ( 46.51,119.73) rectangle ( 47.51,120.73);

\path[fill=fillColor] ( 47.66,119.73) rectangle ( 48.66,120.73);

\path[fill=fillColor] ( 49.66,119.73) rectangle ( 50.66,120.73);

\path[fill=fillColor] ( 45.70,119.73) rectangle ( 46.70,120.73);

\path[fill=fillColor] ( 44.08,119.73) rectangle ( 45.08,120.73);

\path[fill=fillColor] ( 44.24,119.73) rectangle ( 45.24,120.73);

\path[fill=fillColor] ( 46.40,116.16) rectangle ( 47.40,117.16);

\path[fill=fillColor] ( 48.70,119.73) rectangle ( 49.70,120.73);

\path[fill=fillColor] ( 45.79,119.73) rectangle ( 46.79,120.73);

\path[fill=fillColor] ( 46.13,119.73) rectangle ( 47.13,120.73);

\path[fill=fillColor] ( 46.45,119.73) rectangle ( 47.45,120.73);

\path[fill=fillColor] ( 48.90,119.73) rectangle ( 49.90,120.73);

\path[fill=fillColor] ( 47.88,119.73) rectangle ( 48.88,120.73);

\path[fill=fillColor] ( 44.44,119.73) rectangle ( 45.44,120.73);

\path[fill=fillColor] ( 48.15,119.73) rectangle ( 49.15,120.73);

\path[fill=fillColor] ( 43.67,119.73) rectangle ( 44.67,120.73);

\path[fill=fillColor] ( 47.60,119.73) rectangle ( 48.60,120.73);

\path[fill=fillColor] ( 43.29,119.73) rectangle ( 44.29,120.73);

\path[fill=fillColor] ( 49.61,114.48) rectangle ( 50.61,115.48);

\path[fill=fillColor] ( 44.42,119.73) rectangle ( 45.42,120.73);

\path[fill=fillColor] ( 47.06,118.50) rectangle ( 48.06,119.50);

\path[fill=fillColor] ( 45.17,119.73) rectangle ( 46.17,120.73);

\path[fill=fillColor] ( 45.94,119.73) rectangle ( 46.94,120.73);

\path[fill=fillColor] ( 44.17,112.71) rectangle ( 45.17,113.71);

\path[fill=fillColor] ( 46.96,119.73) rectangle ( 47.96,120.73);

\path[fill=fillColor] ( 47.41,119.73) rectangle ( 48.41,120.73);

\path[fill=fillColor] ( 44.33,116.73) rectangle ( 45.33,117.73);

\path[fill=fillColor] ( 47.25,119.73) rectangle ( 48.25,120.73);

\path[fill=fillColor] ( 45.35,119.73) rectangle ( 46.35,120.73);

\path[fill=fillColor] ( 47.85,119.73) rectangle ( 48.85,120.73);

\path[fill=fillColor] ( 44.52,119.73) rectangle ( 45.52,120.73);

\path[fill=fillColor] ( 43.49,116.40) rectangle ( 44.49,117.40);

\path[fill=fillColor] ( 49.40, 85.72) rectangle ( 50.40, 86.72);

\path[fill=fillColor] ( 47.61,119.73) rectangle ( 48.61,120.73);

\path[fill=fillColor] ( 44.68,119.73) rectangle ( 45.68,120.73);

\path[fill=fillColor] ( 49.74,119.73) rectangle ( 50.74,120.73);

\path[fill=fillColor] ( 43.95,119.73) rectangle ( 44.95,120.73);

\path[fill=fillColor] ( 49.28,119.73) rectangle ( 50.28,120.73);

\path[fill=fillColor] ( 45.60,117.96) rectangle ( 46.60,118.96);

\path[fill=fillColor] ( 44.53,117.03) rectangle ( 45.53,118.03);

\path[fill=fillColor] ( 48.91,116.45) rectangle ( 49.91,117.45);

\path[fill=fillColor] ( 49.71,114.96) rectangle ( 50.71,115.96);

\path[fill=fillColor] ( 48.87,119.73) rectangle ( 49.87,120.73);

\path[fill=fillColor] ( 48.37,116.57) rectangle ( 49.37,117.57);

\path[fill=fillColor] ( 45.21,119.73) rectangle ( 46.21,120.73);

\path[fill=fillColor] ( 48.51,112.74) rectangle ( 49.51,113.74);

\path[fill=fillColor] ( 44.35,119.73) rectangle ( 45.35,120.73);

\path[fill=fillColor] ( 47.71,106.37) rectangle ( 48.71,107.37);

\path[fill=fillColor] ( 50.24,119.73) rectangle ( 51.24,120.73);

\path[fill=fillColor] ( 44.73,119.73) rectangle ( 45.73,120.73);

\path[fill=fillColor] ( 46.77,119.73) rectangle ( 47.77,120.73);

\path[fill=fillColor] ( 49.74,119.73) rectangle ( 50.74,120.73);

\path[fill=fillColor] ( 43.46,119.73) rectangle ( 44.46,120.73);

\path[fill=fillColor] ( 47.48, 95.98) rectangle ( 48.48, 96.98);

\path[fill=fillColor] ( 49.31,115.38) rectangle ( 50.31,116.38);

\path[fill=fillColor] ( 44.40,119.73) rectangle ( 45.40,120.73);

\path[fill=fillColor] ( 46.86, 91.35) rectangle ( 47.86, 92.35);

\path[fill=fillColor] ( 50.10,114.95) rectangle ( 51.10,115.95);

\path[fill=fillColor] ( 44.74,119.73) rectangle ( 45.74,120.73);

\path[fill=fillColor] ( 43.42,114.91) rectangle ( 44.42,115.91);

\path[fill=fillColor] ( 46.52,119.73) rectangle ( 47.52,120.73);

\path[fill=fillColor] ( 43.52,106.28) rectangle ( 44.52,107.28);

\path[fill=fillColor] ( 44.28,119.73) rectangle ( 45.28,120.73);

\path[fill=fillColor] ( 45.82,119.73) rectangle ( 46.82,120.73);

\path[fill=fillColor] ( 45.38,119.73) rectangle ( 46.38,120.73);

\path[fill=fillColor] ( 43.50,119.73) rectangle ( 44.50,120.73);

\path[fill=fillColor] ( 48.74,110.07) rectangle ( 49.74,111.07);

\path[fill=fillColor] ( 43.92,119.73) rectangle ( 44.92,120.73);

\path[fill=fillColor] ( 43.41,119.73) rectangle ( 44.41,120.73);

\path[fill=fillColor] ( 49.22,119.73) rectangle ( 50.22,120.73);

\path[fill=fillColor] ( 49.86,113.53) rectangle ( 50.86,114.53);

\path[fill=fillColor] ( 50.22,119.73) rectangle ( 51.22,120.73);

\path[fill=fillColor] ( 45.41,119.73) rectangle ( 46.41,120.73);

\path[fill=fillColor] ( 43.39,118.29) rectangle ( 44.39,119.29);

\path[fill=fillColor] ( 49.26,119.73) rectangle ( 50.26,120.73);

\path[fill=fillColor] ( 47.10,119.64) rectangle ( 48.10,120.64);

\path[fill=fillColor] ( 46.71,119.73) rectangle ( 47.71,120.73);

\path[fill=fillColor] ( 48.41,116.23) rectangle ( 49.41,117.23);

\path[fill=fillColor] ( 46.39,102.03) rectangle ( 47.39,103.03);

\path[fill=fillColor] ( 44.76,113.56) rectangle ( 45.76,114.56);

\path[fill=fillColor] ( 44.18,106.73) rectangle ( 45.18,107.73);

\path[fill=fillColor] ( 43.66,119.73) rectangle ( 44.66,120.73);

\path[fill=fillColor] ( 45.46,119.73) rectangle ( 46.46,120.73);

\path[fill=fillColor] ( 49.31,119.73) rectangle ( 50.31,120.73);

\path[fill=fillColor] ( 47.33,119.73) rectangle ( 48.33,120.73);

\path[fill=fillColor] ( 49.40,113.34) rectangle ( 50.40,114.34);

\path[fill=fillColor] ( 43.91,117.83) rectangle ( 44.91,118.83);

\path[fill=fillColor] ( 46.14,114.89) rectangle ( 47.14,115.89);

\path[fill=fillColor] ( 44.94,102.80) rectangle ( 45.94,103.80);

\path[fill=fillColor] ( 48.36,113.58) rectangle ( 49.36,114.58);

\path[fill=fillColor] ( 44.99,119.73) rectangle ( 45.99,120.73);

\path[fill=fillColor] ( 47.16,119.73) rectangle ( 48.16,120.73);

\path[fill=fillColor] ( 48.62,119.73) rectangle ( 49.62,120.73);

\path[fill=fillColor] ( 44.66,119.73) rectangle ( 45.66,120.73);

\path[fill=fillColor] ( 45.34,107.74) rectangle ( 46.34,108.74);

\path[fill=fillColor] ( 47.57,119.73) rectangle ( 48.57,120.73);

\path[fill=fillColor] ( 49.56,118.91) rectangle ( 50.56,119.91);

\path[fill=fillColor] ( 46.04, 45.73) rectangle ( 47.04, 46.73);

\path[fill=fillColor] ( 48.56,118.37) rectangle ( 49.56,119.37);

\path[fill=fillColor] ( 47.89,106.12) rectangle ( 48.89,107.12);

\path[fill=fillColor] ( 47.67, 75.35) rectangle ( 48.67, 76.35);

\path[fill=fillColor] ( 45.57,103.16) rectangle ( 46.57,104.16);

\path[fill=fillColor] ( 49.76,119.73) rectangle ( 50.76,120.73);

\path[fill=fillColor] ( 46.95,119.73) rectangle ( 47.95,120.73);

\path[fill=fillColor] ( 45.13,113.74) rectangle ( 46.13,114.74);

\path[fill=fillColor] ( 50.28,119.73) rectangle ( 51.28,120.73);

\path[fill=fillColor] ( 49.40,119.73) rectangle ( 50.40,120.73);

\path[fill=fillColor] ( 45.62, 99.15) rectangle ( 46.62,100.15);

\path[fill=fillColor] ( 43.45,119.73) rectangle ( 44.45,120.73);

\path[fill=fillColor] ( 47.28,108.22) rectangle ( 48.28,109.22);

\path[fill=fillColor] ( 49.32,114.79) rectangle ( 50.32,115.79);

\path[fill=fillColor] ( 43.89,116.77) rectangle ( 44.89,117.77);

\path[fill=fillColor] ( 47.36,111.56) rectangle ( 48.36,112.56);

\path[fill=fillColor] ( 49.43,119.73) rectangle ( 50.43,120.73);

\path[fill=fillColor] ( 48.83,114.86) rectangle ( 49.83,115.86);

\path[fill=fillColor] ( 48.63,119.73) rectangle ( 49.63,120.73);

\path[fill=fillColor] ( 49.45, 98.88) rectangle ( 50.45, 99.88);

\path[fill=fillColor] ( 46.05,119.73) rectangle ( 47.05,120.73);

\path[fill=fillColor] ( 44.63,115.86) rectangle ( 45.63,116.86);

\path[fill=fillColor] ( 45.24,119.73) rectangle ( 46.24,120.73);

\path[fill=fillColor] ( 45.42, 98.46) rectangle ( 46.42, 99.46);

\path[fill=fillColor] ( 47.62,119.73) rectangle ( 48.62,120.73);

\path[fill=fillColor] ( 44.16,119.73) rectangle ( 45.16,120.73);

\path[fill=fillColor] ( 44.48,117.85) rectangle ( 45.48,118.85);

\path[fill=fillColor] ( 46.93,119.73) rectangle ( 47.93,120.73);

\path[fill=fillColor] ( 44.67,119.73) rectangle ( 45.67,120.73);

\path[fill=fillColor] ( 47.31,106.26) rectangle ( 48.31,107.26);

\path[fill=fillColor] ( 49.82,110.57) rectangle ( 50.82,111.57);

\path[fill=fillColor] ( 49.97,119.73) rectangle ( 50.97,120.73);

\path[fill=fillColor] ( 44.39, 83.48) rectangle ( 45.39, 84.48);

\path[fill=fillColor] ( 49.24,119.73) rectangle ( 50.24,120.73);

\path[fill=fillColor] ( 46.17,110.99) rectangle ( 47.17,111.99);

\path[fill=fillColor] ( 47.37,114.17) rectangle ( 48.37,115.17);

\path[fill=fillColor] ( 44.84,119.73) rectangle ( 45.84,120.73);

\path[fill=fillColor] ( 48.36,114.52) rectangle ( 49.36,115.52);

\path[fill=fillColor] ( 49.09,117.79) rectangle ( 50.09,118.79);

\path[fill=fillColor] ( 47.93,119.73) rectangle ( 48.93,120.73);

\path[fill=fillColor] ( 49.16,117.96) rectangle ( 50.16,118.96);

\path[fill=fillColor] ( 46.54,119.73) rectangle ( 47.54,120.73);

\path[fill=fillColor] ( 47.17,103.19) rectangle ( 48.17,104.19);

\path[fill=fillColor] ( 49.47,119.73) rectangle ( 50.47,120.73);

\path[fill=fillColor] ( 46.09,109.22) rectangle ( 47.09,110.22);

\path[fill=fillColor] ( 46.43,119.73) rectangle ( 47.43,120.73);

\path[fill=fillColor] ( 50.32,119.73) rectangle ( 51.32,120.73);

\path[fill=fillColor] ( 47.96,119.42) rectangle ( 48.96,120.42);

\path[fill=fillColor] ( 43.31,114.00) rectangle ( 44.31,115.00);

\path[fill=fillColor] ( 47.24,119.73) rectangle ( 48.24,120.73);

\path[fill=fillColor] ( 43.51,119.73) rectangle ( 44.51,120.73);

\path[fill=fillColor] ( 45.50,119.73) rectangle ( 46.50,120.73);

\path[fill=fillColor] ( 46.95,119.73) rectangle ( 47.95,120.73);

\path[fill=fillColor] ( 43.49,119.73) rectangle ( 44.49,120.73);

\path[fill=fillColor] ( 50.14,112.53) rectangle ( 51.14,113.53);

\path[fill=fillColor] ( 48.26,112.53) rectangle ( 49.26,113.53);

\path[fill=fillColor] ( 48.56, 90.43) rectangle ( 49.56, 91.43);

\path[fill=fillColor] ( 47.17,119.73) rectangle ( 48.17,120.73);

\path[fill=fillColor] ( 43.52,119.73) rectangle ( 44.52,120.73);

\path[fill=fillColor] ( 45.53,109.00) rectangle ( 46.53,110.00);

\path[fill=fillColor] ( 43.49,108.11) rectangle ( 44.49,109.11);

\path[fill=fillColor] ( 46.62,106.11) rectangle ( 47.62,107.11);

\path[fill=fillColor] ( 49.83,119.73) rectangle ( 50.83,120.73);

\path[fill=fillColor] ( 44.24,119.73) rectangle ( 45.24,120.73);

\path[fill=fillColor] ( 46.87,119.73) rectangle ( 47.87,120.73);

\path[fill=fillColor] ( 44.20, 89.52) rectangle ( 45.20, 90.52);

\path[fill=fillColor] ( 43.67,119.73) rectangle ( 44.67,120.73);

\path[fill=fillColor] ( 43.70,107.80) rectangle ( 44.70,108.80);

\path[fill=fillColor] ( 43.64,117.99) rectangle ( 44.64,118.99);

\path[fill=fillColor] ( 46.59,116.46) rectangle ( 47.59,117.46);

\path[fill=fillColor] ( 44.09,117.37) rectangle ( 45.09,118.37);

\path[fill=fillColor] ( 43.64,119.73) rectangle ( 44.64,120.73);

\path[fill=fillColor] ( 45.02,119.73) rectangle ( 46.02,120.73);

\path[fill=fillColor] ( 47.81,119.73) rectangle ( 48.81,120.73);

\path[fill=fillColor] ( 44.56,119.73) rectangle ( 45.56,120.73);

\path[fill=fillColor] ( 48.21,119.73) rectangle ( 49.21,120.73);

\path[fill=fillColor] ( 45.22,119.73) rectangle ( 46.22,120.73);

\path[fill=fillColor] ( 45.96,118.14) rectangle ( 46.96,119.14);

\path[fill=fillColor] ( 43.60,119.73) rectangle ( 44.60,120.73);

\path[fill=fillColor] ( 48.81,119.73) rectangle ( 49.81,120.73);

\path[fill=fillColor] ( 44.38, 49.32) rectangle ( 45.38, 50.32);

\path[fill=fillColor] ( 48.43,100.22) rectangle ( 49.43,101.22);

\path[fill=fillColor] ( 47.76,119.73) rectangle ( 48.76,120.73);

\path[fill=fillColor] ( 49.17,119.73) rectangle ( 50.17,120.73);

\path[fill=fillColor] ( 46.58,119.73) rectangle ( 47.58,120.73);

\path[fill=fillColor] ( 46.45,111.21) rectangle ( 47.45,112.21);

\path[fill=fillColor] ( 44.85,109.94) rectangle ( 45.85,110.94);

\path[fill=fillColor] ( 45.08,119.73) rectangle ( 46.08,120.73);

\path[fill=fillColor] ( 45.69,115.77) rectangle ( 46.69,116.77);

\path[fill=fillColor] ( 48.85,119.73) rectangle ( 49.85,120.73);

\path[fill=fillColor] ( 44.79,119.73) rectangle ( 45.79,120.73);

\path[fill=fillColor] ( 49.56,116.37) rectangle ( 50.56,117.37);

\path[fill=fillColor] ( 43.97,119.73) rectangle ( 44.97,120.73);

\path[fill=fillColor] ( 45.85,119.73) rectangle ( 46.85,120.73);

\path[fill=fillColor] ( 49.60,113.71) rectangle ( 50.60,114.71);

\path[fill=fillColor] ( 47.49,119.73) rectangle ( 48.49,120.73);

\path[fill=fillColor] ( 48.23,119.73) rectangle ( 49.23,120.73);

\path[fill=fillColor] ( 50.12,119.73) rectangle ( 51.12,120.73);

\path[fill=fillColor] ( 47.81,119.73) rectangle ( 48.81,120.73);

\path[fill=fillColor] ( 45.89, 98.01) rectangle ( 46.89, 99.01);

\path[fill=fillColor] ( 44.91,100.07) rectangle ( 45.91,101.07);

\path[fill=fillColor] ( 43.95,116.89) rectangle ( 44.95,117.89);

\path[fill=fillColor] ( 44.40,118.66) rectangle ( 45.40,119.66);

\path[fill=fillColor] ( 49.38,119.73) rectangle ( 50.38,120.73);

\path[fill=fillColor] ( 46.90,119.73) rectangle ( 47.90,120.73);

\path[fill=fillColor] ( 44.18,111.14) rectangle ( 45.18,112.14);

\path[fill=fillColor] ( 50.10,119.73) rectangle ( 51.10,120.73);

\path[fill=fillColor] ( 47.65,119.73) rectangle ( 48.65,120.73);

\path[fill=fillColor] ( 50.23,119.73) rectangle ( 51.23,120.73);

\path[fill=fillColor] ( 43.95,112.01) rectangle ( 44.95,113.01);

\path[fill=fillColor] ( 45.46,119.73) rectangle ( 46.46,120.73);

\path[fill=fillColor] ( 44.96,119.73) rectangle ( 45.96,120.73);

\path[fill=fillColor] ( 48.82,114.35) rectangle ( 49.82,115.35);

\path[fill=fillColor] ( 46.48,119.73) rectangle ( 47.48,120.73);

\path[fill=fillColor] ( 46.24,119.73) rectangle ( 47.24,120.73);

\path[fill=fillColor] ( 47.31,104.12) rectangle ( 48.31,105.12);

\path[fill=fillColor] ( 49.75,119.73) rectangle ( 50.75,120.73);

\path[fill=fillColor] ( 47.40,113.20) rectangle ( 48.40,114.20);

\path[fill=fillColor] ( 45.24,110.47) rectangle ( 46.24,111.47);

\path[fill=fillColor] ( 44.56,119.73) rectangle ( 45.56,120.73);

\path[fill=fillColor] ( 46.87,119.73) rectangle ( 47.87,120.73);

\path[fill=fillColor] ( 48.86, 87.28) rectangle ( 49.86, 88.28);

\path[fill=fillColor] ( 45.67,119.73) rectangle ( 46.67,120.73);

\path[fill=fillColor] ( 43.37,112.47) rectangle ( 44.37,113.47);

\path[fill=fillColor] ( 46.62,105.39) rectangle ( 47.62,106.39);

\path[fill=fillColor] ( 43.68, 91.86) rectangle ( 44.68, 92.86);

\path[fill=fillColor] ( 49.94,119.73) rectangle ( 50.94,120.73);

\path[fill=fillColor] ( 45.91,119.73) rectangle ( 46.91,120.73);

\path[fill=fillColor] ( 43.87,119.06) rectangle ( 44.87,120.06);

\path[fill=fillColor] ( 46.20,107.58) rectangle ( 47.20,108.58);

\path[fill=fillColor] ( 46.76,106.74) rectangle ( 47.76,107.74);

\path[fill=fillColor] ( 44.87,119.73) rectangle ( 45.87,120.73);

\path[fill=fillColor] ( 43.65,110.39) rectangle ( 44.65,111.39);

\path[fill=fillColor] ( 43.65,119.73) rectangle ( 44.65,120.73);

\path[fill=fillColor] ( 44.28,119.73) rectangle ( 45.28,120.73);

\path[fill=fillColor] ( 48.87,119.73) rectangle ( 49.87,120.73);

\path[fill=fillColor] ( 47.60,119.73) rectangle ( 48.60,120.73);

\path[fill=fillColor] ( 45.93,119.73) rectangle ( 46.93,120.73);

\path[fill=fillColor] ( 45.84,110.10) rectangle ( 46.84,111.10);

\path[fill=fillColor] ( 47.04,119.73) rectangle ( 48.04,120.73);

\path[fill=fillColor] ( 48.43,111.04) rectangle ( 49.43,112.04);

\path[fill=fillColor] ( 49.43,119.73) rectangle ( 50.43,120.73);

\path[fill=fillColor] ( 50.33,119.73) rectangle ( 51.33,120.73);

\path[fill=fillColor] ( 50.15,119.73) rectangle ( 51.15,120.73);

\path[fill=fillColor] ( 45.03,119.73) rectangle ( 46.03,120.73);

\path[fill=fillColor] ( 43.49,119.73) rectangle ( 44.49,120.73);

\path[fill=fillColor] ( 46.13,103.46) rectangle ( 47.13,104.46);

\path[fill=fillColor] ( 46.42,119.73) rectangle ( 47.42,120.73);

\path[fill=fillColor] ( 50.09,119.73) rectangle ( 51.09,120.73);

\path[fill=fillColor] ( 49.65,119.73) rectangle ( 50.65,120.73);

\path[fill=fillColor] ( 48.48,119.73) rectangle ( 49.48,120.73);

\path[fill=fillColor] ( 43.65,119.73) rectangle ( 44.65,120.73);

\path[fill=fillColor] ( 45.98,119.73) rectangle ( 46.98,120.73);

\path[fill=fillColor] ( 48.57, 88.18) rectangle ( 49.57, 89.18);

\path[fill=fillColor] ( 46.42,119.73) rectangle ( 47.42,120.73);

\path[fill=fillColor] ( 48.49,119.73) rectangle ( 49.49,120.73);

\path[fill=fillColor] ( 46.80,119.73) rectangle ( 47.80,120.73);

\path[fill=fillColor] ( 47.44,111.54) rectangle ( 48.44,112.54);

\path[fill=fillColor] ( 50.29,119.73) rectangle ( 51.29,120.73);

\path[fill=fillColor] ( 49.46,102.73) rectangle ( 50.46,103.73);

\path[fill=fillColor] ( 44.75,119.73) rectangle ( 45.75,120.73);

\path[fill=fillColor] ( 44.08,109.08) rectangle ( 45.08,110.08);

\path[fill=fillColor] ( 47.03,115.34) rectangle ( 48.03,116.34);

\path[fill=fillColor] ( 49.09,119.73) rectangle ( 50.09,120.73);

\path[fill=fillColor] ( 46.99,113.89) rectangle ( 47.99,114.89);

\path[fill=fillColor] ( 47.74,109.85) rectangle ( 48.74,110.85);

\path[fill=fillColor] ( 48.77,119.73) rectangle ( 49.77,120.73);

\path[fill=fillColor] ( 48.68,119.73) rectangle ( 49.68,120.73);

\path[fill=fillColor] ( 50.19,119.73) rectangle ( 51.19,120.73);

\path[fill=fillColor] ( 43.60,118.86) rectangle ( 44.60,119.86);

\path[fill=fillColor] ( 45.90,119.73) rectangle ( 46.90,120.73);

\path[fill=fillColor] ( 45.53,119.73) rectangle ( 46.53,120.73);

\path[fill=fillColor] ( 49.54,119.73) rectangle ( 50.54,120.73);

\path[fill=fillColor] ( 48.01,119.73) rectangle ( 49.01,120.73);

\path[fill=fillColor] ( 44.23,119.73) rectangle ( 45.23,120.73);

\path[fill=fillColor] ( 49.06,119.73) rectangle ( 50.06,120.73);

\path[fill=fillColor] ( 49.06,119.73) rectangle ( 50.06,120.73);

\path[fill=fillColor] ( 49.25,119.73) rectangle ( 50.25,120.73);

\path[fill=fillColor] ( 43.97,119.73) rectangle ( 44.97,120.73);

\path[fill=fillColor] ( 48.97, 86.07) rectangle ( 49.97, 87.07);

\path[fill=fillColor] ( 49.44,119.73) rectangle ( 50.44,120.73);

\path[fill=fillColor] ( 43.80, 84.38) rectangle ( 44.80, 85.38);

\path[fill=fillColor] ( 46.81,106.94) rectangle ( 47.81,107.94);

\path[fill=fillColor] ( 45.93,118.02) rectangle ( 46.93,119.02);

\path[fill=fillColor] ( 43.87,119.73) rectangle ( 44.87,120.73);

\path[fill=fillColor] ( 45.36,119.73) rectangle ( 46.36,120.73);

\path[fill=fillColor] ( 47.44,119.73) rectangle ( 48.44,120.73);

\path[fill=fillColor] ( 44.08, 87.95) rectangle ( 45.08, 88.95);

\path[fill=fillColor] ( 44.12, 96.92) rectangle ( 45.12, 97.92);

\path[fill=fillColor] ( 50.10,107.21) rectangle ( 51.10,108.21);

\path[fill=fillColor] ( 45.82,114.54) rectangle ( 46.82,115.54);

\path[fill=fillColor] ( 45.29,119.73) rectangle ( 46.29,120.73);

\path[fill=fillColor] ( 45.15,103.50) rectangle ( 46.15,104.50);

\path[fill=fillColor] ( 46.28,107.08) rectangle ( 47.28,108.08);

\path[fill=fillColor] ( 43.79,119.73) rectangle ( 44.79,120.73);

\path[fill=fillColor] ( 47.12, 96.00) rectangle ( 48.12, 97.00);

\path[fill=fillColor] ( 49.47,106.00) rectangle ( 50.47,107.00);

\path[fill=fillColor] ( 43.60,111.41) rectangle ( 44.60,112.41);

\path[fill=fillColor] ( 48.85,119.73) rectangle ( 49.85,120.73);

\path[fill=fillColor] ( 46.39,117.99) rectangle ( 47.39,118.99);

\path[fill=fillColor] ( 44.58,115.98) rectangle ( 45.58,116.98);

\path[fill=fillColor] ( 50.31,119.73) rectangle ( 51.31,120.73);

\path[fill=fillColor] ( 49.99,119.73) rectangle ( 50.99,120.73);

\path[fill=fillColor] ( 44.51,104.44) rectangle ( 45.51,105.44);

\path[fill=fillColor] ( 47.48,101.34) rectangle ( 48.48,102.34);

\path[fill=fillColor] ( 44.20,108.38) rectangle ( 45.20,109.38);

\path[fill=fillColor] ( 44.08, 94.81) rectangle ( 45.08, 95.81);

\path[fill=fillColor] ( 45.44,119.73) rectangle ( 46.44,120.73);

\path[fill=fillColor] ( 49.64,106.54) rectangle ( 50.64,107.54);

\path[fill=fillColor] ( 46.88,106.28) rectangle ( 47.88,107.28);

\path[fill=fillColor] ( 46.09,119.73) rectangle ( 47.09,120.73);

\path[fill=fillColor] ( 48.32,108.54) rectangle ( 49.32,109.54);

\path[fill=fillColor] ( 47.59, 88.50) rectangle ( 48.59, 89.50);

\path[fill=fillColor] ( 48.68,119.73) rectangle ( 49.68,120.73);

\path[fill=fillColor] ( 47.26,107.36) rectangle ( 48.26,108.36);

\path[fill=fillColor] ( 43.68,119.73) rectangle ( 44.68,120.73);

\path[fill=fillColor] ( 49.21,114.70) rectangle ( 50.21,115.70);

\path[fill=fillColor] ( 44.94,117.91) rectangle ( 45.94,118.91);

\path[fill=fillColor] ( 43.48, 99.83) rectangle ( 44.48,100.83);

\path[fill=fillColor] ( 47.98,111.14) rectangle ( 48.98,112.14);

\path[fill=fillColor] ( 50.17,119.73) rectangle ( 51.17,120.73);

\path[fill=fillColor] ( 44.42,119.73) rectangle ( 45.42,120.73);

\path[fill=fillColor] ( 45.76,119.73) rectangle ( 46.76,120.73);

\path[fill=fillColor] ( 50.20,119.73) rectangle ( 51.20,120.73);

\path[fill=fillColor] ( 49.31,110.37) rectangle ( 50.31,111.37);

\path[fill=fillColor] ( 43.62,119.73) rectangle ( 44.62,120.73);

\path[fill=fillColor] ( 45.71,107.32) rectangle ( 46.71,108.32);

\path[fill=fillColor] ( 46.09,102.06) rectangle ( 47.09,103.06);

\path[fill=fillColor] ( 48.89,119.73) rectangle ( 49.89,120.73);

\path[fill=fillColor] ( 49.53, 98.57) rectangle ( 50.53, 99.57);

\path[fill=fillColor] ( 46.42,119.73) rectangle ( 47.42,120.73);

\path[fill=fillColor] ( 45.74,119.73) rectangle ( 46.74,120.73);

\path[fill=fillColor] ( 47.53,119.73) rectangle ( 48.53,120.73);

\path[fill=fillColor] ( 44.18,113.03) rectangle ( 45.18,114.03);

\path[fill=fillColor] ( 48.24,119.73) rectangle ( 49.24,120.73);

\path[fill=fillColor] ( 44.08,119.73) rectangle ( 45.08,120.73);

\path[fill=fillColor] ( 47.94,119.73) rectangle ( 48.94,120.73);

\path[fill=fillColor] ( 43.93,107.62) rectangle ( 44.93,108.62);

\path[fill=fillColor] ( 44.46,116.54) rectangle ( 45.46,117.54);

\path[fill=fillColor] ( 44.95,115.84) rectangle ( 45.95,116.84);

\path[fill=fillColor] ( 49.72, 97.31) rectangle ( 50.72, 98.31);

\path[fill=fillColor] ( 47.55,119.73) rectangle ( 48.55,120.73);

\path[fill=fillColor] ( 44.76,119.73) rectangle ( 45.76,120.73);

\path[fill=fillColor] ( 44.99,119.73) rectangle ( 45.99,120.73);

\path[fill=fillColor] ( 48.72,113.53) rectangle ( 49.72,114.53);

\path[fill=fillColor] ( 47.43,119.73) rectangle ( 48.43,120.73);

\path[fill=fillColor] ( 48.79,119.73) rectangle ( 49.79,120.73);

\path[fill=fillColor] ( 45.01,103.20) rectangle ( 46.01,104.20);

\path[fill=fillColor] ( 45.98,118.04) rectangle ( 46.98,119.04);

\path[fill=fillColor] ( 50.28,110.48) rectangle ( 51.28,111.48);

\path[fill=fillColor] ( 49.11,119.73) rectangle ( 50.11,120.73);

\path[fill=fillColor] ( 44.45,119.73) rectangle ( 45.45,120.73);

\path[fill=fillColor] ( 46.23,119.73) rectangle ( 47.23,120.73);

\path[fill=fillColor] ( 48.34,114.21) rectangle ( 49.34,115.21);

\path[fill=fillColor] ( 43.43,119.73) rectangle ( 44.43,120.73);

\path[fill=fillColor] ( 45.44,119.73) rectangle ( 46.44,120.73);

\path[fill=fillColor] ( 43.30,111.60) rectangle ( 44.30,112.60);

\path[fill=fillColor] ( 43.87,109.18) rectangle ( 44.87,110.18);

\path[fill=fillColor] ( 45.92,119.73) rectangle ( 46.92,120.73);

\path[fill=fillColor] ( 47.33,119.73) rectangle ( 48.33,120.73);

\path[fill=fillColor] ( 49.78,111.22) rectangle ( 50.78,112.22);

\path[fill=fillColor] ( 48.36,119.73) rectangle ( 49.36,120.73);

\path[fill=fillColor] ( 47.57,119.73) rectangle ( 48.57,120.73);

\path[fill=fillColor] ( 47.64,119.73) rectangle ( 48.64,120.73);

\path[fill=fillColor] ( 47.45,119.73) rectangle ( 48.45,120.73);

\path[fill=fillColor] ( 49.87,119.73) rectangle ( 50.87,120.73);

\path[fill=fillColor] ( 48.08,119.73) rectangle ( 49.08,120.73);

\path[fill=fillColor] ( 50.28,119.73) rectangle ( 51.28,120.73);

\path[fill=fillColor] ( 45.73, 94.10) rectangle ( 46.73, 95.10);

\path[fill=fillColor] ( 45.79,100.72) rectangle ( 46.79,101.72);

\path[fill=fillColor] ( 49.09, 99.44) rectangle ( 50.09,100.44);

\path[fill=fillColor] ( 49.10,119.73) rectangle ( 50.10,120.73);

\path[fill=fillColor] ( 48.79,119.73) rectangle ( 49.79,120.73);

\path[fill=fillColor] ( 44.38,119.73) rectangle ( 45.38,120.73);

\path[fill=fillColor] ( 44.99,119.73) rectangle ( 45.99,120.73);

\path[fill=fillColor] ( 47.38,119.73) rectangle ( 48.38,120.73);

\path[fill=fillColor] ( 49.21,119.73) rectangle ( 50.21,120.73);

\path[fill=fillColor] ( 47.72,119.73) rectangle ( 48.72,120.73);

\path[fill=fillColor] ( 47.99,110.83) rectangle ( 48.99,111.83);

\path[fill=fillColor] ( 44.32,119.73) rectangle ( 45.32,120.73);

\path[fill=fillColor] ( 44.86,108.51) rectangle ( 45.86,109.51);

\path[fill=fillColor] ( 44.60,111.24) rectangle ( 45.60,112.24);

\path[fill=fillColor] ( 49.78,119.73) rectangle ( 50.78,120.73);

\path[fill=fillColor] ( 46.18,119.73) rectangle ( 47.18,120.73);

\path[fill=fillColor] ( 45.55,119.73) rectangle ( 46.55,120.73);

\path[fill=fillColor] ( 43.89,119.73) rectangle ( 44.89,120.73);

\path[fill=fillColor] ( 43.77,119.73) rectangle ( 44.77,120.73);

\path[fill=fillColor] ( 48.50,119.73) rectangle ( 49.50,120.73);

\path[fill=fillColor] ( 45.43,119.73) rectangle ( 46.43,120.73);

\path[fill=fillColor] ( 83.17,119.73) rectangle ( 84.17,120.73);

\path[fill=fillColor] ( 85.63, 30.48) rectangle ( 86.63, 31.48);

\path[fill=fillColor] ( 81.93,101.09) rectangle ( 82.93,102.09);

\path[fill=fillColor] ( 83.49,119.73) rectangle ( 84.49,120.73);

\path[fill=fillColor] ( 83.77,119.37) rectangle ( 84.77,120.37);

\path[fill=fillColor] ( 84.39,119.73) rectangle ( 85.39,120.73);

\path[fill=fillColor] ( 82.52,103.37) rectangle ( 83.52,104.37);

\path[fill=fillColor] ( 79.18,113.40) rectangle ( 80.18,114.40);

\path[fill=fillColor] ( 81.93, 88.57) rectangle ( 82.93, 89.57);

\path[fill=fillColor] ( 84.85,118.53) rectangle ( 85.85,119.53);

\path[fill=fillColor] ( 83.19,116.63) rectangle ( 84.19,117.63);

\path[fill=fillColor] ( 84.09, 55.59) rectangle ( 85.09, 56.59);

\path[fill=fillColor] ( 79.81,119.73) rectangle ( 80.81,120.73);

\path[fill=fillColor] ( 80.04,114.95) rectangle ( 81.04,115.95);

\path[fill=fillColor] ( 81.00,119.73) rectangle ( 82.00,120.73);

\path[fill=fillColor] ( 82.55, 86.17) rectangle ( 83.55, 87.17);

\path[fill=fillColor] ( 80.49,118.68) rectangle ( 81.49,119.68);

\path[fill=fillColor] ( 79.12,113.13) rectangle ( 80.12,114.13);

\path[fill=fillColor] ( 80.64, 52.91) rectangle ( 81.64, 53.91);

\path[fill=fillColor] ( 81.02, 38.77) rectangle ( 82.02, 39.77);

\path[fill=fillColor] ( 81.48,116.96) rectangle ( 82.48,117.96);

\path[fill=fillColor] ( 82.30,116.35) rectangle ( 83.30,117.35);

\path[fill=fillColor] ( 80.91,119.21) rectangle ( 81.91,120.21);

\path[fill=fillColor] ( 83.96, 68.73) rectangle ( 84.96, 69.73);

\path[fill=fillColor] ( 81.89,108.94) rectangle ( 82.89,109.94);

\path[fill=fillColor] ( 78.80, 70.42) rectangle ( 79.80, 71.42);

\path[fill=fillColor] ( 81.50, 25.58) rectangle ( 82.50, 26.58);

\path[fill=fillColor] ( 82.86, 48.24) rectangle ( 83.86, 49.24);

\path[fill=fillColor] ( 83.91,116.94) rectangle ( 84.91,117.94);

\path[fill=fillColor] ( 83.12,101.12) rectangle ( 84.12,102.12);

\path[fill=fillColor] ( 83.78, 83.12) rectangle ( 84.78, 84.12);

\path[fill=fillColor] ( 84.16, 76.73) rectangle ( 85.16, 77.73);

\path[fill=fillColor] ( 82.87, 85.00) rectangle ( 83.87, 86.00);

\path[fill=fillColor] ( 82.81, 85.35) rectangle ( 83.81, 86.35);

\path[fill=fillColor] ( 82.00, 81.91) rectangle ( 83.00, 82.91);

\path[fill=fillColor] ( 83.44, 89.16) rectangle ( 84.44, 90.16);

\path[fill=fillColor] ( 78.71,117.83) rectangle ( 79.71,118.83);

\path[fill=fillColor] ( 83.25,108.82) rectangle ( 84.25,109.82);

\path[fill=fillColor] ( 82.85,119.45) rectangle ( 83.85,120.45);

\path[fill=fillColor] ( 85.47,118.26) rectangle ( 86.47,119.26);

\path[fill=fillColor] ( 85.63,115.55) rectangle ( 86.63,116.55);

\path[fill=fillColor] ( 84.55, 25.21) rectangle ( 85.55, 26.21);

\path[fill=fillColor] ( 79.71,119.35) rectangle ( 80.71,120.35);

\path[fill=fillColor] ( 80.61,118.54) rectangle ( 81.61,119.54);

\path[fill=fillColor] ( 83.71, 49.32) rectangle ( 84.71, 50.32);

\path[fill=fillColor] ( 81.54,112.41) rectangle ( 82.54,113.41);

\path[fill=fillColor] ( 80.02, 69.66) rectangle ( 81.02, 70.66);

\path[fill=fillColor] ( 83.55,103.00) rectangle ( 84.55,104.00);

\path[fill=fillColor] ( 79.80,108.51) rectangle ( 80.80,109.51);

\path[fill=fillColor] ( 80.63,119.22) rectangle ( 81.63,120.22);

\path[fill=fillColor] ( 82.60, 44.94) rectangle ( 83.60, 45.94);

\path[fill=fillColor] ( 83.22, 30.39) rectangle ( 84.22, 31.39);

\path[fill=fillColor] ( 82.87,115.24) rectangle ( 83.87,116.24);

\path[fill=fillColor] ( 81.12,101.70) rectangle ( 82.12,102.70);

\path[fill=fillColor] ( 81.45, 32.75) rectangle ( 82.45, 33.75);

\path[fill=fillColor] ( 80.66, 95.84) rectangle ( 81.66, 96.84);

\path[fill=fillColor] ( 82.46, 38.05) rectangle ( 83.46, 39.05);

\path[fill=fillColor] ( 83.49,103.37) rectangle ( 84.49,104.37);

\path[fill=fillColor] ( 83.33,114.50) rectangle ( 84.33,115.50);

\path[fill=fillColor] ( 84.20, 42.50) rectangle ( 85.20, 43.50);

\path[fill=fillColor] ( 83.01,118.79) rectangle ( 84.01,119.79);

\path[fill=fillColor] ( 84.75, 50.00) rectangle ( 85.75, 51.00);

\path[fill=fillColor] ( 83.50, 88.96) rectangle ( 84.50, 89.96);

\path[fill=fillColor] ( 79.25, 72.81) rectangle ( 80.25, 73.81);

\path[fill=fillColor] ( 79.86,114.41) rectangle ( 80.86,115.41);

\path[fill=fillColor] ( 80.44, 94.43) rectangle ( 81.44, 95.43);

\path[fill=fillColor] ( 79.28, 27.86) rectangle ( 80.28, 28.86);

\path[fill=fillColor] ( 79.30,115.72) rectangle ( 80.30,116.72);

\path[fill=fillColor] ( 83.37, 39.82) rectangle ( 84.37, 40.82);

\path[fill=fillColor] ( 78.64,117.68) rectangle ( 79.64,118.68);

\path[fill=fillColor] ( 79.19,105.44) rectangle ( 80.19,106.44);

\path[fill=fillColor] ( 81.16,109.56) rectangle ( 82.16,110.56);

\path[fill=fillColor] ( 82.70, 34.26) rectangle ( 83.70, 35.26);

\path[fill=fillColor] ( 83.67, 63.69) rectangle ( 84.67, 64.69);

\path[fill=fillColor] ( 78.68, 67.21) rectangle ( 79.68, 68.21);

\path[fill=fillColor] ( 85.20,108.16) rectangle ( 86.20,109.16);

\path[fill=fillColor] ( 84.84, 31.27) rectangle ( 85.84, 32.27);

\path[fill=fillColor] ( 81.38, 41.77) rectangle ( 82.38, 42.77);

\path[fill=fillColor] ( 85.53,109.64) rectangle ( 86.53,110.64);

\path[fill=fillColor] ( 84.92, 37.36) rectangle ( 85.92, 38.36);

\path[fill=fillColor] ( 84.07,113.29) rectangle ( 85.07,114.29);

\path[fill=fillColor] ( 84.21, 24.46) rectangle ( 85.21, 25.46);

\path[fill=fillColor] ( 83.43,118.14) rectangle ( 84.43,119.14);

\path[fill=fillColor] ( 85.18, 42.73) rectangle ( 86.18, 43.73);

\path[fill=fillColor] ( 84.68, 69.54) rectangle ( 85.68, 70.54);

\path[fill=fillColor] ( 80.99, 55.74) rectangle ( 81.99, 56.74);

\path[fill=fillColor] ( 83.08, 34.55) rectangle ( 84.08, 35.55);

\path[fill=fillColor] ( 83.87, 42.57) rectangle ( 84.87, 43.57);

\path[fill=fillColor] ( 85.48,113.27) rectangle ( 86.48,114.27);

\path[fill=fillColor] ( 82.41, 59.38) rectangle ( 83.41, 60.38);

\path[fill=fillColor] ( 83.41, 32.75) rectangle ( 84.41, 33.75);

\path[fill=fillColor] ( 85.34, 36.80) rectangle ( 86.34, 37.80);

\path[fill=fillColor] ( 80.93, 45.46) rectangle ( 81.93, 46.46);

\path[fill=fillColor] ( 82.29, 32.32) rectangle ( 83.29, 33.32);

\path[fill=fillColor] ( 82.53, 42.33) rectangle ( 83.53, 43.33);

\path[fill=fillColor] ( 78.69, 40.30) rectangle ( 79.69, 41.30);

\path[fill=fillColor] ( 83.98, 43.37) rectangle ( 84.98, 44.37);

\path[fill=fillColor] ( 84.19, 37.63) rectangle ( 85.19, 38.63);

\path[fill=fillColor] ( 84.35, 38.66) rectangle ( 85.35, 39.66);

\path[fill=fillColor] ( 80.82, 63.23) rectangle ( 81.82, 64.23);

\path[fill=fillColor] ( 83.66, 41.59) rectangle ( 84.66, 42.59);

\path[fill=fillColor] ( 78.92, 37.37) rectangle ( 79.92, 38.37);

\path[fill=fillColor] ( 83.03, 71.42) rectangle ( 84.03, 72.42);

\path[fill=fillColor] ( 80.30, 54.65) rectangle ( 81.30, 55.65);

\path[fill=fillColor] ( 80.99, 48.80) rectangle ( 81.99, 49.80);

\path[fill=fillColor] ( 82.37, 38.63) rectangle ( 83.37, 39.63);

\path[fill=fillColor] ( 81.86,104.28) rectangle ( 82.86,105.28);

\path[fill=fillColor] ( 83.57, 92.98) rectangle ( 84.57, 93.98);

\path[fill=fillColor] ( 79.11, 45.31) rectangle ( 80.11, 46.31);

\path[fill=fillColor] ( 79.75, 37.12) rectangle ( 80.75, 38.12);

\path[fill=fillColor] ( 82.16, 33.22) rectangle ( 83.16, 34.22);

\path[fill=fillColor] ( 79.43, 70.51) rectangle ( 80.43, 71.51);

\path[fill=fillColor] ( 80.53, 45.61) rectangle ( 81.53, 46.61);

\path[fill=fillColor] ( 80.09,118.17) rectangle ( 81.09,119.17);

\path[fill=fillColor] ( 84.89, 25.21) rectangle ( 85.89, 26.21);

\path[fill=fillColor] ( 81.95, 38.27) rectangle ( 82.95, 39.27);

\path[fill=fillColor] ( 85.44,119.06) rectangle ( 86.44,120.06);

\path[fill=fillColor] ( 81.48, 52.58) rectangle ( 82.48, 53.58);

\path[fill=fillColor] ( 82.07, 85.41) rectangle ( 83.07, 86.41);

\path[fill=fillColor] ( 84.15, 45.42) rectangle ( 85.15, 46.42);

\path[fill=fillColor] ( 80.75, 83.66) rectangle ( 81.75, 84.66);

\path[fill=fillColor] ( 79.60, 31.52) rectangle ( 80.60, 32.52);

\path[fill=fillColor] ( 78.67, 34.69) rectangle ( 79.67, 35.69);

\path[fill=fillColor] ( 79.70, 28.29) rectangle ( 80.70, 29.29);

\path[fill=fillColor] ( 83.03,116.84) rectangle ( 84.03,117.84);

\path[fill=fillColor] ( 79.97, 53.74) rectangle ( 80.97, 54.74);

\path[fill=fillColor] ( 80.58, 33.76) rectangle ( 81.58, 34.76);

\path[fill=fillColor] ( 84.36, 28.51) rectangle ( 85.36, 29.51);

\path[fill=fillColor] ( 82.51, 89.76) rectangle ( 83.51, 90.76);

\path[fill=fillColor] ( 81.59, 65.53) rectangle ( 82.59, 66.53);

\path[fill=fillColor] ( 79.75, 56.60) rectangle ( 80.75, 57.60);

\path[fill=fillColor] ( 78.95,109.25) rectangle ( 79.95,110.25);

\path[fill=fillColor] ( 79.86,115.12) rectangle ( 80.86,116.12);

\path[fill=fillColor] ( 83.98, 55.30) rectangle ( 84.98, 56.30);

\path[fill=fillColor] ( 79.37,119.32) rectangle ( 80.37,120.32);

\path[fill=fillColor] ( 80.38, 48.36) rectangle ( 81.38, 49.36);

\path[fill=fillColor] ( 80.79, 58.80) rectangle ( 81.79, 59.80);

\path[fill=fillColor] ( 84.85, 45.81) rectangle ( 85.85, 46.81);

\path[fill=fillColor] ( 81.53, 74.19) rectangle ( 82.53, 75.19);

\path[fill=fillColor] ( 84.54, 42.43) rectangle ( 85.54, 43.43);

\path[fill=fillColor] ( 81.63,109.59) rectangle ( 82.63,110.59);

\path[fill=fillColor] ( 83.37, 32.71) rectangle ( 84.37, 33.71);

\path[fill=fillColor] ( 79.04,113.55) rectangle ( 80.04,114.55);

\path[fill=fillColor] ( 82.65, 29.01) rectangle ( 83.65, 30.01);

\path[fill=fillColor] ( 80.59,118.27) rectangle ( 81.59,119.27);

\path[fill=fillColor] ( 84.24,103.07) rectangle ( 85.24,104.07);

\path[fill=fillColor] ( 85.06,105.09) rectangle ( 86.06,106.09);

\path[fill=fillColor] ( 82.09, 91.63) rectangle ( 83.09, 92.63);

\path[fill=fillColor] ( 81.71, 85.29) rectangle ( 82.71, 86.29);

\path[fill=fillColor] ( 78.75, 78.07) rectangle ( 79.75, 79.07);

\path[fill=fillColor] ( 80.98, 97.12) rectangle ( 81.98, 98.12);

\path[fill=fillColor] ( 84.10, 36.48) rectangle ( 85.10, 37.48);

\path[fill=fillColor] ( 81.83, 62.86) rectangle ( 82.83, 63.86);

\path[fill=fillColor] ( 78.73, 26.57) rectangle ( 79.73, 27.57);

\path[fill=fillColor] ( 81.42, 98.53) rectangle ( 82.42, 99.53);

\path[fill=fillColor] ( 85.27, 34.11) rectangle ( 86.27, 35.11);

\path[fill=fillColor] ( 81.73,117.37) rectangle ( 82.73,118.37);

\path[fill=fillColor] ( 83.14, 28.34) rectangle ( 84.14, 29.34);

\path[fill=fillColor] ( 85.23, 55.31) rectangle ( 86.23, 56.31);

\path[fill=fillColor] ( 85.56,113.68) rectangle ( 86.56,114.68);

\path[fill=fillColor] ( 85.60, 94.48) rectangle ( 86.60, 95.48);

\path[fill=fillColor] ( 80.19,100.85) rectangle ( 81.19,101.85);

\path[fill=fillColor] ( 84.85, 48.58) rectangle ( 85.85, 49.58);

\path[fill=fillColor] ( 84.03,115.84) rectangle ( 85.03,116.84);

\path[fill=fillColor] ( 84.16, 62.53) rectangle ( 85.16, 63.53);

\path[fill=fillColor] ( 82.17, 35.62) rectangle ( 83.17, 36.62);

\path[fill=fillColor] ( 80.18,113.12) rectangle ( 81.18,114.12);

\path[fill=fillColor] ( 79.72, 96.44) rectangle ( 80.72, 97.44);

\path[fill=fillColor] ( 78.65, 58.57) rectangle ( 79.65, 59.57);

\path[fill=fillColor] ( 82.06, 78.78) rectangle ( 83.06, 79.78);

\path[fill=fillColor] ( 79.13, 69.11) rectangle ( 80.13, 70.11);

\path[fill=fillColor] ( 81.95,113.56) rectangle ( 82.95,114.56);

\path[fill=fillColor] ( 80.22,118.16) rectangle ( 81.22,119.16);

\path[fill=fillColor] ( 83.22,118.38) rectangle ( 84.22,119.38);

\path[fill=fillColor] ( 84.25, 31.18) rectangle ( 85.25, 32.18);

\path[fill=fillColor] ( 80.78,102.95) rectangle ( 81.78,103.95);

\path[fill=fillColor] ( 83.82, 46.65) rectangle ( 84.82, 47.65);

\path[fill=fillColor] ( 81.75,115.71) rectangle ( 82.75,116.71);

\path[fill=fillColor] ( 81.75, 61.61) rectangle ( 82.75, 62.61);

\path[fill=fillColor] ( 78.90, 38.45) rectangle ( 79.90, 39.45);

\path[fill=fillColor] ( 85.39, 75.31) rectangle ( 86.39, 76.31);

\path[fill=fillColor] ( 81.74,118.31) rectangle ( 82.74,119.31);

\path[fill=fillColor] ( 80.29,103.84) rectangle ( 81.29,104.84);

\path[fill=fillColor] ( 83.86, 33.20) rectangle ( 84.86, 34.20);

\path[fill=fillColor] ( 81.59, 32.43) rectangle ( 82.59, 33.43);

\path[fill=fillColor] ( 79.16, 32.01) rectangle ( 80.16, 33.01);

\path[fill=fillColor] ( 79.80, 32.19) rectangle ( 80.80, 33.19);

\path[fill=fillColor] ( 82.00, 99.74) rectangle ( 83.00,100.74);

\path[fill=fillColor] ( 82.27, 40.61) rectangle ( 83.27, 41.61);

\path[fill=fillColor] ( 79.27,112.77) rectangle ( 80.27,113.77);

\path[fill=fillColor] ( 85.62, 91.53) rectangle ( 86.62, 92.53);

\path[fill=fillColor] ( 81.94, 78.24) rectangle ( 82.94, 79.24);

\path[fill=fillColor] ( 80.64, 92.89) rectangle ( 81.64, 93.89);

\path[fill=fillColor] ( 81.07, 26.29) rectangle ( 82.07, 27.29);

\path[fill=fillColor] ( 83.86,118.54) rectangle ( 84.86,119.54);

\path[fill=fillColor] ( 85.24, 91.63) rectangle ( 86.24, 92.63);

\path[fill=fillColor] ( 80.23, 93.98) rectangle ( 81.23, 94.98);

\path[fill=fillColor] ( 84.80,111.97) rectangle ( 85.80,112.97);

\path[fill=fillColor] ( 85.28, 39.18) rectangle ( 86.28, 40.18);

\path[fill=fillColor] ( 84.98, 47.80) rectangle ( 85.98, 48.80);

\path[fill=fillColor] ( 84.33,116.46) rectangle ( 85.33,117.46);

\path[fill=fillColor] ( 83.44, 27.38) rectangle ( 84.44, 28.38);

\path[fill=fillColor] ( 80.30,106.32) rectangle ( 81.30,107.32);

\path[fill=fillColor] ( 85.42, 94.64) rectangle ( 86.42, 95.64);

\path[fill=fillColor] ( 82.25,113.90) rectangle ( 83.25,114.90);

\path[fill=fillColor] ( 79.31, 63.93) rectangle ( 80.31, 64.93);

\path[fill=fillColor] ( 79.18, 28.90) rectangle ( 80.18, 29.90);

\path[fill=fillColor] ( 84.11,107.16) rectangle ( 85.11,108.16);

\path[fill=fillColor] ( 80.62, 59.57) rectangle ( 81.62, 60.57);

\path[fill=fillColor] ( 84.47, 49.78) rectangle ( 85.47, 50.78);

\path[fill=fillColor] ( 81.70,110.59) rectangle ( 82.70,111.59);

\path[fill=fillColor] ( 84.79,117.37) rectangle ( 85.79,118.37);

\path[fill=fillColor] ( 85.05, 86.77) rectangle ( 86.05, 87.77);

\path[fill=fillColor] ( 81.87,117.69) rectangle ( 82.87,118.69);

\path[fill=fillColor] ( 84.23, 62.28) rectangle ( 85.23, 63.28);

\path[fill=fillColor] ( 83.23, 30.04) rectangle ( 84.23, 31.04);

\path[fill=fillColor] ( 85.24, 64.42) rectangle ( 86.24, 65.42);

\path[fill=fillColor] ( 82.46, 42.96) rectangle ( 83.46, 43.96);

\path[fill=fillColor] ( 84.77, 68.37) rectangle ( 85.77, 69.37);

\path[fill=fillColor] ( 83.41, 93.30) rectangle ( 84.41, 94.30);

\path[fill=fillColor] ( 79.59, 48.61) rectangle ( 80.59, 49.61);

\path[fill=fillColor] ( 84.44,117.89) rectangle ( 85.44,118.89);

\path[fill=fillColor] ( 79.55, 87.75) rectangle ( 80.55, 88.75);

\path[fill=fillColor] ( 80.56,112.99) rectangle ( 81.56,113.99);

\path[fill=fillColor] ( 84.31,119.48) rectangle ( 85.31,120.48);

\path[fill=fillColor] ( 82.05,119.26) rectangle ( 83.05,120.26);

\path[fill=fillColor] ( 85.42,111.54) rectangle ( 86.42,112.54);

\path[fill=fillColor] ( 79.44, 97.48) rectangle ( 80.44, 98.48);

\path[fill=fillColor] ( 81.57,105.93) rectangle ( 82.57,106.93);

\path[fill=fillColor] ( 81.63, 72.31) rectangle ( 82.63, 73.31);

\path[fill=fillColor] ( 83.90, 96.99) rectangle ( 84.90, 97.99);

\path[fill=fillColor] ( 80.63,104.56) rectangle ( 81.63,105.56);

\path[fill=fillColor] ( 79.79,109.91) rectangle ( 80.79,110.91);

\path[fill=fillColor] ( 81.60, 78.77) rectangle ( 82.60, 79.77);

\path[fill=fillColor] ( 83.57, 29.58) rectangle ( 84.57, 30.58);

\path[fill=fillColor] ( 80.13, 46.29) rectangle ( 81.13, 47.29);

\path[fill=fillColor] ( 81.17, 36.07) rectangle ( 82.17, 37.07);

\path[fill=fillColor] ( 84.25, 53.44) rectangle ( 85.25, 54.44);

\path[fill=fillColor] ( 83.67, 91.64) rectangle ( 84.67, 92.64);

\path[fill=fillColor] ( 83.27, 29.83) rectangle ( 84.27, 30.83);

\path[fill=fillColor] ( 78.98, 99.23) rectangle ( 79.98,100.23);

\path[fill=fillColor] ( 85.49,103.37) rectangle ( 86.49,104.37);

\path[fill=fillColor] ( 82.74, 34.31) rectangle ( 83.74, 35.31);

\path[fill=fillColor] ( 79.18, 78.76) rectangle ( 80.18, 79.76);

\path[fill=fillColor] ( 83.18,118.19) rectangle ( 84.18,119.19);

\path[fill=fillColor] ( 80.29, 48.58) rectangle ( 81.29, 49.58);

\path[fill=fillColor] ( 80.81, 90.12) rectangle ( 81.81, 91.12);

\path[fill=fillColor] ( 82.76, 70.08) rectangle ( 83.76, 71.08);

\path[fill=fillColor] ( 80.82, 84.85) rectangle ( 81.82, 85.85);

\path[fill=fillColor] ( 83.69, 66.31) rectangle ( 84.69, 67.31);

\path[fill=fillColor] ( 84.36,111.49) rectangle ( 85.36,112.49);

\path[fill=fillColor] ( 79.06, 41.26) rectangle ( 80.06, 42.26);

\path[fill=fillColor] ( 85.25,103.94) rectangle ( 86.25,104.94);

\path[fill=fillColor] ( 83.90, 56.67) rectangle ( 84.90, 57.67);

\path[fill=fillColor] ( 84.17, 45.43) rectangle ( 85.17, 46.43);

\path[fill=fillColor] ( 80.06, 30.13) rectangle ( 81.06, 31.13);

\path[fill=fillColor] ( 80.05,114.39) rectangle ( 81.05,115.39);

\path[fill=fillColor] ( 81.24, 51.17) rectangle ( 82.24, 52.17);

\path[fill=fillColor] ( 82.41, 95.74) rectangle ( 83.41, 96.74);

\path[fill=fillColor] ( 85.09, 99.21) rectangle ( 86.09,100.21);

\path[fill=fillColor] ( 82.30, 97.84) rectangle ( 83.30, 98.84);

\path[fill=fillColor] ( 78.73,117.83) rectangle ( 79.73,118.83);

\path[fill=fillColor] ( 79.23, 29.59) rectangle ( 80.23, 30.59);

\path[fill=fillColor] ( 84.75, 29.95) rectangle ( 85.75, 30.95);

\path[fill=fillColor] ( 79.42, 31.23) rectangle ( 80.42, 32.23);

\path[fill=fillColor] ( 82.46, 48.92) rectangle ( 83.46, 49.92);

\path[fill=fillColor] ( 80.81, 76.30) rectangle ( 81.81, 77.30);

\path[fill=fillColor] ( 82.26,111.58) rectangle ( 83.26,112.58);

\path[fill=fillColor] ( 79.29, 34.76) rectangle ( 80.29, 35.76);

\path[fill=fillColor] ( 78.75, 38.34) rectangle ( 79.75, 39.34);

\path[fill=fillColor] ( 82.22, 89.45) rectangle ( 83.22, 90.45);

\path[fill=fillColor] ( 85.43,113.31) rectangle ( 86.43,114.31);

\path[fill=fillColor] ( 83.95,108.08) rectangle ( 84.95,109.08);

\path[fill=fillColor] ( 80.06,103.40) rectangle ( 81.06,104.40);

\path[fill=fillColor] ( 85.11, 45.58) rectangle ( 86.11, 46.58);

\path[fill=fillColor] ( 81.06,114.65) rectangle ( 82.06,115.65);

\path[fill=fillColor] ( 83.69, 85.84) rectangle ( 84.69, 86.84);

\path[fill=fillColor] ( 85.58, 74.02) rectangle ( 86.58, 75.02);

\path[fill=fillColor] ( 83.91,117.23) rectangle ( 84.91,118.23);

\path[fill=fillColor] ( 82.24,116.66) rectangle ( 83.24,117.66);

\path[fill=fillColor] ( 81.06, 31.74) rectangle ( 82.06, 32.74);

\path[fill=fillColor] ( 80.34, 65.15) rectangle ( 81.34, 66.15);

\path[fill=fillColor] ( 84.63, 45.60) rectangle ( 85.63, 46.60);

\path[fill=fillColor] ( 85.33, 60.05) rectangle ( 86.33, 61.05);

\path[fill=fillColor] ( 81.78, 51.26) rectangle ( 82.78, 52.26);

\path[fill=fillColor] ( 83.90, 86.59) rectangle ( 84.90, 87.59);

\path[fill=fillColor] ( 81.11, 34.96) rectangle ( 82.11, 35.96);

\path[fill=fillColor] ( 84.85, 34.95) rectangle ( 85.85, 35.95);

\path[fill=fillColor] ( 79.66,109.12) rectangle ( 80.66,110.12);

\path[fill=fillColor] ( 79.19,111.72) rectangle ( 80.19,112.72);

\path[fill=fillColor] ( 79.45,105.90) rectangle ( 80.45,106.90);

\path[fill=fillColor] ( 78.94,118.63) rectangle ( 79.94,119.63);

\path[fill=fillColor] ( 84.71,119.42) rectangle ( 85.71,120.42);

\path[fill=fillColor] ( 78.91, 63.59) rectangle ( 79.91, 64.59);

\path[fill=fillColor] ( 80.87, 27.59) rectangle ( 81.87, 28.59);

\path[fill=fillColor] ( 82.23, 77.75) rectangle ( 83.23, 78.75);

\path[fill=fillColor] ( 80.75, 97.91) rectangle ( 81.75, 98.91);

\path[fill=fillColor] ( 84.86,114.58) rectangle ( 85.86,115.58);

\path[fill=fillColor] ( 79.68, 48.95) rectangle ( 80.68, 49.95);

\path[fill=fillColor] ( 82.17,113.28) rectangle ( 83.17,114.28);

\path[fill=fillColor] ( 83.60, 82.71) rectangle ( 84.60, 83.71);

\path[fill=fillColor] ( 83.02, 44.80) rectangle ( 84.02, 45.80);

\path[fill=fillColor] ( 84.10,115.51) rectangle ( 85.10,116.51);

\path[fill=fillColor] ( 82.37,118.76) rectangle ( 83.37,119.76);

\path[fill=fillColor] ( 83.89, 27.85) rectangle ( 84.89, 28.85);

\path[fill=fillColor] ( 79.48, 62.33) rectangle ( 80.48, 63.33);

\path[fill=fillColor] ( 80.77, 40.32) rectangle ( 81.77, 41.32);

\path[fill=fillColor] ( 84.75,115.34) rectangle ( 85.75,116.34);

\path[fill=fillColor] ( 81.31, 82.93) rectangle ( 82.31, 83.93);

\path[fill=fillColor] ( 82.62, 91.58) rectangle ( 83.62, 92.58);

\path[fill=fillColor] ( 81.68,106.12) rectangle ( 82.68,107.12);

\path[fill=fillColor] ( 80.30,109.37) rectangle ( 81.30,110.37);

\path[fill=fillColor] ( 79.35,113.17) rectangle ( 80.35,114.17);

\path[fill=fillColor] ( 80.44,106.06) rectangle ( 81.44,107.06);

\path[fill=fillColor] ( 82.89, 98.45) rectangle ( 83.89, 99.45);

\path[fill=fillColor] ( 85.40, 37.94) rectangle ( 86.40, 38.94);

\path[fill=fillColor] ( 83.91, 32.47) rectangle ( 84.91, 33.47);

\path[fill=fillColor] ( 82.16,119.39) rectangle ( 83.16,120.39);

\path[fill=fillColor] ( 83.13,104.34) rectangle ( 84.13,105.34);

\path[fill=fillColor] ( 79.71,110.38) rectangle ( 80.71,111.38);

\path[fill=fillColor] ( 82.94,101.67) rectangle ( 83.94,102.67);

\path[fill=fillColor] ( 80.29, 65.60) rectangle ( 81.29, 66.60);

\path[fill=fillColor] ( 78.82,113.70) rectangle ( 79.82,114.70);

\path[fill=fillColor] ( 81.64, 33.34) rectangle ( 82.64, 34.34);

\path[fill=fillColor] ( 80.83, 55.24) rectangle ( 81.83, 56.24);

\path[fill=fillColor] ( 84.65,109.74) rectangle ( 85.65,110.74);

\path[fill=fillColor] ( 81.99, 44.04) rectangle ( 82.99, 45.04);

\path[fill=fillColor] ( 78.59, 54.02) rectangle ( 79.59, 55.02);

\path[fill=fillColor] ( 82.05, 98.72) rectangle ( 83.05, 99.72);

\path[fill=fillColor] ( 83.63, 56.31) rectangle ( 84.63, 57.31);

\path[fill=fillColor] ( 79.50,118.55) rectangle ( 80.50,119.55);

\path[fill=fillColor] ( 78.72, 88.08) rectangle ( 79.72, 89.08);

\path[fill=fillColor] ( 81.61, 59.49) rectangle ( 82.61, 60.49);

\path[fill=fillColor] ( 85.05, 49.70) rectangle ( 86.05, 50.70);

\path[fill=fillColor] ( 84.56,105.01) rectangle ( 85.56,106.01);

\path[fill=fillColor] ( 83.20, 79.47) rectangle ( 84.20, 80.47);

\path[fill=fillColor] ( 83.10,113.56) rectangle ( 84.10,114.56);

\path[fill=fillColor] ( 83.73,114.32) rectangle ( 84.73,115.32);

\path[fill=fillColor] ( 82.54, 28.29) rectangle ( 83.54, 29.29);

\path[fill=fillColor] ( 79.33, 78.71) rectangle ( 80.33, 79.71);

\path[fill=fillColor] ( 83.76, 68.65) rectangle ( 84.76, 69.65);

\path[fill=fillColor] ( 84.60,105.11) rectangle ( 85.60,106.11);

\path[fill=fillColor] ( 80.92, 87.10) rectangle ( 81.92, 88.10);

\path[fill=fillColor] ( 79.49, 88.68) rectangle ( 80.49, 89.68);

\path[fill=fillColor] ( 79.87, 49.11) rectangle ( 80.87, 50.11);

\path[fill=fillColor] ( 80.18,108.95) rectangle ( 81.18,109.95);

\path[fill=fillColor] ( 85.00, 84.63) rectangle ( 86.00, 85.63);

\path[fill=fillColor] ( 85.20,117.51) rectangle ( 86.20,118.51);

\path[fill=fillColor] ( 81.67, 55.69) rectangle ( 82.67, 56.69);

\path[fill=fillColor] ( 79.59,110.06) rectangle ( 80.59,111.06);

\path[fill=fillColor] ( 80.17,107.51) rectangle ( 81.17,108.51);

\path[fill=fillColor] ( 83.70, 98.11) rectangle ( 84.70, 99.11);

\path[fill=fillColor] ( 85.09,112.39) rectangle ( 86.09,113.39);

\path[fill=fillColor] ( 84.26, 58.97) rectangle ( 85.26, 59.97);

\path[fill=fillColor] ( 84.94,118.25) rectangle ( 85.94,119.25);

\path[fill=fillColor] ( 84.34,111.38) rectangle ( 85.34,112.38);

\path[fill=fillColor] ( 80.98, 63.17) rectangle ( 81.98, 64.17);

\path[fill=fillColor] ( 80.91, 47.17) rectangle ( 81.91, 48.17);

\path[fill=fillColor] ( 79.75,101.70) rectangle ( 80.75,102.70);

\path[fill=fillColor] ( 84.14, 52.83) rectangle ( 85.14, 53.83);

\path[fill=fillColor] ( 82.36, 78.26) rectangle ( 83.36, 79.26);

\path[fill=fillColor] ( 82.26, 88.49) rectangle ( 83.26, 89.49);

\path[fill=fillColor] ( 79.36, 52.37) rectangle ( 80.36, 53.37);

\path[fill=fillColor] ( 80.48,103.29) rectangle ( 81.48,104.29);

\path[fill=fillColor] ( 84.97, 95.80) rectangle ( 85.97, 96.80);

\path[fill=fillColor] ( 85.28,103.76) rectangle ( 86.28,104.76);

\path[fill=fillColor] ( 81.89,114.09) rectangle ( 82.89,115.09);

\path[fill=fillColor] ( 80.68,113.50) rectangle ( 81.68,114.50);

\path[fill=fillColor] ( 81.96, 61.21) rectangle ( 82.96, 62.21);

\path[fill=fillColor] ( 83.72,116.17) rectangle ( 84.72,117.17);

\path[fill=fillColor] ( 85.01,115.26) rectangle ( 86.01,116.26);

\path[fill=fillColor] ( 78.94,104.89) rectangle ( 79.94,105.89);

\path[fill=fillColor] ( 81.88,108.71) rectangle ( 82.88,109.71);

\path[fill=fillColor] ( 83.76, 72.13) rectangle ( 84.76, 73.13);

\path[fill=fillColor] ( 79.43, 60.48) rectangle ( 80.43, 61.48);

\path[fill=fillColor] ( 83.23,113.11) rectangle ( 84.23,114.11);

\path[fill=fillColor] ( 79.37, 84.76) rectangle ( 80.37, 85.76);

\path[fill=fillColor] ( 79.24,109.80) rectangle ( 80.24,110.80);

\path[fill=fillColor] ( 79.31, 40.27) rectangle ( 80.31, 41.27);

\path[fill=fillColor] ( 83.51, 99.59) rectangle ( 84.51,100.59);

\path[fill=fillColor] ( 78.72,115.98) rectangle ( 79.72,116.98);

\path[fill=fillColor] ( 78.88,111.09) rectangle ( 79.88,112.09);

\path[fill=fillColor] ( 81.05,115.77) rectangle ( 82.05,116.77);

\path[fill=fillColor] ( 80.99, 68.15) rectangle ( 81.99, 69.15);

\path[fill=fillColor] ( 85.35, 37.75) rectangle ( 86.35, 38.75);

\path[fill=fillColor] ( 83.15,118.31) rectangle ( 84.15,119.31);

\path[fill=fillColor] ( 84.14,101.65) rectangle ( 85.14,102.65);

\path[fill=fillColor] ( 84.01,110.48) rectangle ( 85.01,111.48);

\path[fill=fillColor] ( 83.52, 62.37) rectangle ( 84.52, 63.37);

\path[fill=fillColor] ( 82.26,109.91) rectangle ( 83.26,110.91);

\path[fill=fillColor] ( 79.92,111.17) rectangle ( 80.92,112.17);

\path[fill=fillColor] ( 79.76,117.27) rectangle ( 80.76,118.27);

\path[fill=fillColor] ( 79.28, 44.41) rectangle ( 80.28, 45.41);

\path[fill=fillColor] ( 83.09,112.54) rectangle ( 84.09,113.54);

\path[fill=fillColor] ( 85.33,113.07) rectangle ( 86.33,114.07);

\path[fill=fillColor] ( 81.60,109.09) rectangle ( 82.60,110.09);

\path[fill=fillColor] ( 81.63,118.91) rectangle ( 82.63,119.91);

\path[fill=fillColor] ( 84.08,106.55) rectangle ( 85.08,107.55);

\path[fill=fillColor] ( 80.71,104.03) rectangle ( 81.71,105.03);

\path[fill=fillColor] ( 83.78,103.21) rectangle ( 84.78,104.21);

\path[fill=fillColor] ( 83.19, 70.15) rectangle ( 84.19, 71.15);

\path[fill=fillColor] ( 84.92,118.17) rectangle ( 85.92,119.17);

\path[fill=fillColor] ( 84.50,116.02) rectangle ( 85.50,117.02);

\path[fill=fillColor] ( 84.59, 57.34) rectangle ( 85.59, 58.34);

\path[fill=fillColor] ( 82.97,111.50) rectangle ( 83.97,112.50);

\path[fill=fillColor] ( 84.06, 89.69) rectangle ( 85.06, 90.69);

\path[fill=fillColor] ( 83.40,110.16) rectangle ( 84.40,111.16);

\path[fill=fillColor] ( 82.22,107.30) rectangle ( 83.22,108.30);

\path[fill=fillColor] ( 84.92,108.86) rectangle ( 85.92,109.86);

\path[fill=fillColor] ( 83.26,114.73) rectangle ( 84.26,115.73);

\path[fill=fillColor] ( 82.59,103.71) rectangle ( 83.59,104.71);

\path[fill=fillColor] ( 79.56, 86.26) rectangle ( 80.56, 87.26);

\path[fill=fillColor] ( 79.62,118.28) rectangle ( 80.62,119.28);

\path[fill=fillColor] ( 85.09,107.25) rectangle ( 86.09,108.25);

\path[fill=fillColor] ( 83.71,111.72) rectangle ( 84.71,112.72);

\path[fill=fillColor] ( 81.49, 37.45) rectangle ( 82.49, 38.45);

\path[fill=fillColor] ( 82.27,112.80) rectangle ( 83.27,113.80);

\path[fill=fillColor] ( 79.08,117.06) rectangle ( 80.08,118.06);

\path[fill=fillColor] ( 78.98, 55.02) rectangle ( 79.98, 56.02);

\path[fill=fillColor] ( 80.88, 97.31) rectangle ( 81.88, 98.31);

\path[fill=fillColor] ( 79.85, 53.33) rectangle ( 80.85, 54.33);

\path[fill=fillColor] ( 84.00,116.29) rectangle ( 85.00,117.29);

\path[fill=fillColor] ( 81.87, 38.72) rectangle ( 82.87, 39.72);

\path[fill=fillColor] ( 84.80, 60.38) rectangle ( 85.80, 61.38);

\path[fill=fillColor] ( 85.28, 93.87) rectangle ( 86.28, 94.87);

\path[fill=fillColor] ( 81.89,118.71) rectangle ( 82.89,119.71);

\path[fill=fillColor] ( 79.54,110.06) rectangle ( 80.54,111.06);

\path[fill=fillColor] ( 79.14, 90.54) rectangle ( 80.14, 91.54);

\path[fill=fillColor] ( 80.43,100.73) rectangle ( 81.43,101.73);

\path[fill=fillColor] ( 84.52, 59.32) rectangle ( 85.52, 60.32);

\path[fill=fillColor] ( 85.46,115.04) rectangle ( 86.46,116.04);

\path[fill=fillColor] ( 80.29,116.53) rectangle ( 81.29,117.53);

\path[fill=fillColor] ( 79.39, 50.39) rectangle ( 80.39, 51.39);

\path[fill=fillColor] ( 83.21, 44.83) rectangle ( 84.21, 45.83);

\path[fill=fillColor] ( 85.28,114.42) rectangle ( 86.28,115.42);

\path[fill=fillColor] ( 85.19, 57.19) rectangle ( 86.19, 58.19);

\path[fill=fillColor] ( 79.81, 62.27) rectangle ( 80.81, 63.27);

\path[fill=fillColor] ( 85.34, 45.69) rectangle ( 86.34, 46.69);

\path[fill=fillColor] ( 82.54,112.66) rectangle ( 83.54,113.66);

\path[fill=fillColor] ( 79.83,104.83) rectangle ( 80.83,105.83);

\path[fill=fillColor] ( 79.58,113.15) rectangle ( 80.58,114.15);

\path[fill=fillColor] ( 81.89, 62.46) rectangle ( 82.89, 63.46);

\path[fill=fillColor] ( 81.50,115.85) rectangle ( 82.50,116.85);

\path[fill=fillColor] ( 80.83,117.21) rectangle ( 81.83,118.21);

\path[fill=fillColor] ( 82.04, 59.85) rectangle ( 83.04, 60.85);

\path[fill=fillColor] ( 82.73, 57.56) rectangle ( 83.73, 58.56);

\path[fill=fillColor] ( 85.27, 50.05) rectangle ( 86.27, 51.05);

\path[fill=fillColor] ( 79.77,113.24) rectangle ( 80.77,114.24);

\path[fill=fillColor] ( 85.05, 60.59) rectangle ( 86.05, 61.59);

\path[fill=fillColor] ( 84.70, 81.10) rectangle ( 85.70, 82.10);

\path[fill=fillColor] ( 79.59, 65.04) rectangle ( 80.59, 66.04);

\path[fill=fillColor] ( 79.61, 71.60) rectangle ( 80.61, 72.60);

\path[fill=fillColor] ( 80.96, 85.00) rectangle ( 81.96, 86.00);

\path[fill=fillColor] ( 79.31,101.54) rectangle ( 80.31,102.54);

\path[fill=fillColor] ( 83.86, 60.86) rectangle ( 84.86, 61.86);

\path[fill=fillColor] ( 84.80,118.23) rectangle ( 85.80,119.23);

\path[fill=fillColor] ( 83.90,116.87) rectangle ( 84.90,117.87);

\path[fill=fillColor] ( 83.31,101.68) rectangle ( 84.31,102.68);

\path[fill=fillColor] ( 82.45,111.50) rectangle ( 83.45,112.50);

\path[fill=fillColor] ( 79.63, 69.38) rectangle ( 80.63, 70.38);

\path[fill=fillColor] ( 80.39,115.45) rectangle ( 81.39,116.45);

\path[fill=fillColor] ( 85.41, 67.03) rectangle ( 86.41, 68.03);

\path[fill=fillColor] ( 79.48, 62.31) rectangle ( 80.48, 63.31);

\path[fill=fillColor] ( 81.01, 91.18) rectangle ( 82.01, 92.18);

\path[fill=fillColor] ( 83.28,115.61) rectangle ( 84.28,116.61);

\path[fill=fillColor] ( 82.09,109.66) rectangle ( 83.09,110.66);

\path[fill=fillColor] ( 80.99, 93.95) rectangle ( 81.99, 94.95);

\path[fill=fillColor] ( 79.14,111.07) rectangle ( 80.14,112.07);

\path[fill=fillColor] ( 80.94, 63.11) rectangle ( 81.94, 64.11);

\path[fill=fillColor] ( 82.38,114.89) rectangle ( 83.38,115.89);

\path[fill=fillColor] ( 82.85,115.03) rectangle ( 83.85,116.03);

\path[fill=fillColor] ( 81.03,117.42) rectangle ( 82.03,118.42);

\path[fill=fillColor] ( 80.14,108.66) rectangle ( 81.14,109.66);

\path[fill=fillColor] ( 80.39,109.11) rectangle ( 81.39,110.11);

\path[fill=fillColor] ( 81.74, 98.02) rectangle ( 82.74, 99.02);

\path[fill=fillColor] ( 80.71,115.43) rectangle ( 81.71,116.43);

\path[fill=fillColor] ( 80.39, 68.57) rectangle ( 81.39, 69.57);

\path[fill=fillColor] ( 80.22,119.73) rectangle ( 81.22,120.73);

\path[fill=fillColor] ( 80.20,119.19) rectangle ( 81.20,120.19);

\path[fill=fillColor] (114.78,119.73) rectangle (115.78,120.73);

\path[fill=fillColor] (120.17, 30.48) rectangle (121.17, 31.48);

\path[fill=fillColor] (120.46,101.09) rectangle (121.46,102.09);

\path[fill=fillColor] (120.01,119.73) rectangle (121.01,120.73);

\path[fill=fillColor] (117.74,119.37) rectangle (118.74,120.37);

\path[fill=fillColor] (120.39,119.73) rectangle (121.39,120.73);

\path[fill=fillColor] (120.89,103.12) rectangle (121.89,104.12);

\path[fill=fillColor] (119.61,113.40) rectangle (120.61,114.40);

\path[fill=fillColor] (119.93, 88.57) rectangle (120.93, 89.57);

\path[fill=fillColor] (116.27,118.53) rectangle (117.27,119.53);

\path[fill=fillColor] (114.65,116.63) rectangle (115.65,117.63);

\path[fill=fillColor] (119.46, 55.12) rectangle (120.46, 56.12);

\path[fill=fillColor] (117.49,119.73) rectangle (118.49,120.73);

\path[fill=fillColor] (115.39,114.95) rectangle (116.39,115.95);

\path[fill=fillColor] (119.07,119.73) rectangle (120.07,120.73);

\path[fill=fillColor] (119.75, 86.17) rectangle (120.75, 87.17);

\path[fill=fillColor] (115.18,118.68) rectangle (116.18,119.68);

\path[fill=fillColor] (116.60,113.13) rectangle (117.60,114.13);

\path[fill=fillColor] (114.65, 51.43) rectangle (115.65, 52.43);

\path[fill=fillColor] (120.63, 38.55) rectangle (121.63, 39.55);

\path[fill=fillColor] (119.39,115.98) rectangle (120.39,116.98);

\path[fill=fillColor] (120.20,116.35) rectangle (121.20,117.35);

\path[fill=fillColor] (118.72,119.21) rectangle (119.72,120.21);

\path[fill=fillColor] (115.30, 68.73) rectangle (116.30, 69.73);

\path[fill=fillColor] (116.22,108.94) rectangle (117.22,109.94);

\path[fill=fillColor] (116.59, 70.18) rectangle (117.59, 71.18);

\path[fill=fillColor] (117.09, 25.58) rectangle (118.09, 26.58);

\path[fill=fillColor] (120.23, 48.24) rectangle (121.23, 49.24);

\path[fill=fillColor] (114.64,116.94) rectangle (115.64,117.94);

\path[fill=fillColor] (113.96,101.12) rectangle (114.96,102.12);

\path[fill=fillColor] (114.30, 82.36) rectangle (115.30, 83.36);

\path[fill=fillColor] (120.67, 76.70) rectangle (121.67, 77.70);

\path[fill=fillColor] (115.09, 80.05) rectangle (116.09, 81.05);

\path[fill=fillColor] (114.24, 82.78) rectangle (115.24, 83.78);

\path[fill=fillColor] (115.82, 82.06) rectangle (116.82, 83.06);

\path[fill=fillColor] (114.90, 89.16) rectangle (115.90, 90.16);

\path[fill=fillColor] (120.74,117.83) rectangle (121.74,118.83);

\path[fill=fillColor] (119.70,107.44) rectangle (120.70,108.44);

\path[fill=fillColor] (116.42,119.45) rectangle (117.42,120.45);

\path[fill=fillColor] (114.63,118.26) rectangle (115.63,119.26);

\path[fill=fillColor] (119.29,115.55) rectangle (120.29,116.55);

\path[fill=fillColor] (117.00, 25.21) rectangle (118.00, 26.21);

\path[fill=fillColor] (120.74,119.35) rectangle (121.74,120.35);

\path[fill=fillColor] (118.15,118.54) rectangle (119.15,119.54);

\path[fill=fillColor] (120.10, 47.13) rectangle (121.10, 48.13);

\path[fill=fillColor] (117.63,112.41) rectangle (118.63,113.41);

\path[fill=fillColor] (117.71, 68.37) rectangle (118.71, 69.37);

\path[fill=fillColor] (120.39,103.00) rectangle (121.39,104.00);

\path[fill=fillColor] (117.18,107.26) rectangle (118.18,108.26);

\path[fill=fillColor] (119.63,119.22) rectangle (120.63,120.22);

\path[fill=fillColor] (116.92, 43.11) rectangle (117.92, 44.11);

\path[fill=fillColor] (115.62, 29.71) rectangle (116.62, 30.71);

\path[fill=fillColor] (117.29,115.24) rectangle (118.29,116.24);

\path[fill=fillColor] (115.25,101.04) rectangle (116.25,102.04);

\path[fill=fillColor] (118.70, 32.31) rectangle (119.70, 33.31);

\path[fill=fillColor] (115.01, 95.84) rectangle (116.01, 96.84);

\path[fill=fillColor] (116.86, 37.43) rectangle (117.86, 38.43);

\path[fill=fillColor] (118.72,103.37) rectangle (119.72,104.37);

\path[fill=fillColor] (114.34,114.50) rectangle (115.34,115.50);

\path[fill=fillColor] (114.94, 42.19) rectangle (115.94, 43.19);

\path[fill=fillColor] (116.72,118.79) rectangle (117.72,119.79);

\path[fill=fillColor] (114.16, 49.25) rectangle (115.16, 50.25);

\path[fill=fillColor] (114.71, 88.72) rectangle (115.71, 89.72);

\path[fill=fillColor] (120.59, 69.49) rectangle (121.59, 70.49);

\path[fill=fillColor] (115.06,114.41) rectangle (116.06,115.41);

\path[fill=fillColor] (119.14, 94.43) rectangle (120.14, 95.43);

\path[fill=fillColor] (116.69, 27.76) rectangle (117.69, 28.76);

\path[fill=fillColor] (117.78,115.72) rectangle (118.78,116.72);

\path[fill=fillColor] (120.13, 39.12) rectangle (121.13, 40.12);

\path[fill=fillColor] (114.97,117.68) rectangle (115.97,118.68);

\path[fill=fillColor] (114.74,105.44) rectangle (115.74,106.44);

\path[fill=fillColor] (118.24,109.56) rectangle (119.24,110.56);

\path[fill=fillColor] (115.87, 34.23) rectangle (116.87, 35.23);

\path[fill=fillColor] (120.66, 61.27) rectangle (121.66, 62.27);

\path[fill=fillColor] (120.61, 67.21) rectangle (121.61, 68.21);

\path[fill=fillColor] (119.44,107.83) rectangle (120.44,108.83);

\path[fill=fillColor] (114.19, 31.04) rectangle (115.19, 32.04);

\path[fill=fillColor] (115.50, 41.77) rectangle (116.50, 42.77);

\path[fill=fillColor] (114.80,109.64) rectangle (115.80,110.64);

\path[fill=fillColor] (117.04, 36.52) rectangle (118.04, 37.52);

\path[fill=fillColor] (119.66,112.74) rectangle (120.66,113.74);

\path[fill=fillColor] (118.14, 24.46) rectangle (119.14, 25.46);

\path[fill=fillColor] (119.94,118.14) rectangle (120.94,119.14);

\path[fill=fillColor] (114.94, 40.52) rectangle (115.94, 41.52);

\path[fill=fillColor] (114.38, 65.59) rectangle (115.38, 66.59);

\path[fill=fillColor] (117.77, 55.37) rectangle (118.77, 56.37);

\path[fill=fillColor] (115.42, 34.01) rectangle (116.42, 35.01);

\path[fill=fillColor] (119.31, 42.38) rectangle (120.31, 43.38);

\path[fill=fillColor] (115.14,113.27) rectangle (116.14,114.27);

\path[fill=fillColor] (118.44, 56.41) rectangle (119.44, 57.41);

\path[fill=fillColor] (113.88, 31.43) rectangle (114.88, 32.43);

\path[fill=fillColor] (117.83, 36.20) rectangle (118.83, 37.20);

\path[fill=fillColor] (119.03, 44.17) rectangle (120.03, 45.17);

\path[fill=fillColor] (115.32, 32.32) rectangle (116.32, 33.32);

\path[fill=fillColor] (118.17, 40.54) rectangle (119.17, 41.54);

\path[fill=fillColor] (115.34, 40.15) rectangle (116.34, 41.15);

\path[fill=fillColor] (116.41, 43.37) rectangle (117.41, 44.37);

\path[fill=fillColor] (119.06, 37.63) rectangle (120.06, 38.63);

\path[fill=fillColor] (113.89, 38.45) rectangle (114.89, 39.45);

\path[fill=fillColor] (118.41, 56.79) rectangle (119.41, 57.79);

\path[fill=fillColor] (120.16, 41.27) rectangle (121.16, 42.27);

\path[fill=fillColor] (115.86, 37.17) rectangle (116.86, 38.17);

\path[fill=fillColor] (120.39, 68.87) rectangle (121.39, 69.87);

\path[fill=fillColor] (118.54, 54.60) rectangle (119.54, 55.60);

\path[fill=fillColor] (118.47, 46.41) rectangle (119.47, 47.41);

\path[fill=fillColor] (115.38, 38.25) rectangle (116.38, 39.25);

\path[fill=fillColor] (120.50,103.24) rectangle (121.50,104.24);

\path[fill=fillColor] (117.32, 91.21) rectangle (118.32, 92.21);

\path[fill=fillColor] (117.77, 43.79) rectangle (118.77, 44.79);

\path[fill=fillColor] (119.27, 35.42) rectangle (120.27, 36.42);

\path[fill=fillColor] (120.56, 32.49) rectangle (121.56, 33.49);

\path[fill=fillColor] (114.05, 69.57) rectangle (115.05, 70.57);

\path[fill=fillColor] (120.08, 42.88) rectangle (121.08, 43.88);

\path[fill=fillColor] (119.79,118.17) rectangle (120.79,119.17);

\path[fill=fillColor] (120.83, 25.21) rectangle (121.83, 26.21);

\path[fill=fillColor] (120.19, 37.51) rectangle (121.19, 38.51);

\path[fill=fillColor] (116.79,119.06) rectangle (117.79,120.06);

\path[fill=fillColor] (117.60, 50.85) rectangle (118.60, 51.85);

\path[fill=fillColor] (114.34, 81.91) rectangle (115.34, 82.91);

\path[fill=fillColor] (116.77, 43.16) rectangle (117.77, 44.16);

\path[fill=fillColor] (114.89, 78.75) rectangle (115.89, 79.75);

\path[fill=fillColor] (115.75, 31.52) rectangle (116.75, 32.52);

\path[fill=fillColor] (115.41, 34.42) rectangle (116.41, 35.42);

\path[fill=fillColor] (115.28, 28.09) rectangle (116.28, 29.09);

\path[fill=fillColor] (114.69,116.84) rectangle (115.69,117.84);

\path[fill=fillColor] (120.12, 53.74) rectangle (121.12, 54.74);

\path[fill=fillColor] (120.56, 33.62) rectangle (121.56, 34.62);

\path[fill=fillColor] (116.05, 28.51) rectangle (117.05, 29.51);

\path[fill=fillColor] (116.84, 86.47) rectangle (117.84, 87.47);

\path[fill=fillColor] (120.08, 63.86) rectangle (121.08, 64.86);

\path[fill=fillColor] (118.23, 56.49) rectangle (119.23, 57.49);

\path[fill=fillColor] (120.87,108.25) rectangle (121.87,109.25);

\path[fill=fillColor] (114.24,115.12) rectangle (115.24,116.12);

\path[fill=fillColor] (119.82, 54.67) rectangle (120.82, 55.67);

\path[fill=fillColor] (117.07,119.32) rectangle (118.07,120.32);

\path[fill=fillColor] (120.38, 45.58) rectangle (121.38, 46.58);

\path[fill=fillColor] (119.49, 57.96) rectangle (120.49, 58.96);

\path[fill=fillColor] (119.50, 45.69) rectangle (120.50, 46.69);

\path[fill=fillColor] (118.81, 72.55) rectangle (119.81, 73.55);

\path[fill=fillColor] (115.65, 40.35) rectangle (116.65, 41.35);

\path[fill=fillColor] (114.38,109.59) rectangle (115.38,110.59);

\path[fill=fillColor] (116.34, 32.63) rectangle (117.34, 33.63);

\path[fill=fillColor] (116.04,113.55) rectangle (117.04,114.55);

\path[fill=fillColor] (116.79, 29.01) rectangle (117.79, 30.01);

\path[fill=fillColor] (120.27,118.27) rectangle (121.27,119.27);

\path[fill=fillColor] (120.51, 92.65) rectangle (121.51, 93.65);

\path[fill=fillColor] (120.05,104.05) rectangle (121.05,105.05);

\path[fill=fillColor] (117.59, 90.28) rectangle (118.59, 91.28);

\path[fill=fillColor] (119.84, 84.34) rectangle (120.84, 85.34);

\path[fill=fillColor] (120.03, 78.07) rectangle (121.03, 79.07);

\path[fill=fillColor] (116.37, 96.51) rectangle (117.37, 97.51);

\path[fill=fillColor] (117.70, 35.75) rectangle (118.70, 36.75);

\path[fill=fillColor] (116.65, 61.90) rectangle (117.65, 62.90);

\path[fill=fillColor] (119.86, 26.57) rectangle (120.86, 27.57);

\path[fill=fillColor] (115.04, 96.06) rectangle (116.04, 97.06);

\path[fill=fillColor] (119.88, 33.26) rectangle (120.88, 34.26);

\path[fill=fillColor] (119.22,117.37) rectangle (120.22,118.37);

\path[fill=fillColor] (115.38, 28.34) rectangle (116.38, 29.34);

\path[fill=fillColor] (119.55, 55.31) rectangle (120.55, 56.31);

\path[fill=fillColor] (114.75,113.68) rectangle (115.75,114.68);

\path[fill=fillColor] (120.26, 91.82) rectangle (121.26, 92.82);

\path[fill=fillColor] (120.76, 93.65) rectangle (121.76, 94.65);

\path[fill=fillColor] (115.02, 48.19) rectangle (116.02, 49.19);

\path[fill=fillColor] (116.40,115.84) rectangle (117.40,116.84);

\path[fill=fillColor] (115.18, 60.47) rectangle (116.18, 61.47);

\path[fill=fillColor] (117.21, 35.23) rectangle (118.21, 36.23);

\path[fill=fillColor] (119.79,113.12) rectangle (120.79,114.12);

\path[fill=fillColor] (117.99, 96.44) rectangle (118.99, 97.44);

\path[fill=fillColor] (115.11, 58.57) rectangle (116.11, 59.57);

\path[fill=fillColor] (114.53, 76.70) rectangle (115.53, 77.70);

\path[fill=fillColor] (114.40, 69.11) rectangle (115.40, 70.11);

\path[fill=fillColor] (120.62,113.56) rectangle (121.62,114.56);

\path[fill=fillColor] (119.22,118.16) rectangle (120.22,119.16);

\path[fill=fillColor] (115.76,118.38) rectangle (116.76,119.38);

\path[fill=fillColor] (114.33, 30.87) rectangle (115.33, 31.87);

\path[fill=fillColor] (114.72,102.95) rectangle (115.72,103.95);

\path[fill=fillColor] (117.49, 43.86) rectangle (118.49, 44.86);

\path[fill=fillColor] (114.25,115.71) rectangle (115.25,116.71);

\path[fill=fillColor] (116.62, 60.15) rectangle (117.62, 61.15);

\path[fill=fillColor] (120.18, 38.45) rectangle (121.18, 39.45);

\path[fill=fillColor] (114.14, 71.20) rectangle (115.14, 72.20);

\path[fill=fillColor] (115.81,118.31) rectangle (116.81,119.31);

\path[fill=fillColor] (116.58,103.84) rectangle (117.58,104.84);

\path[fill=fillColor] (117.90, 33.20) rectangle (118.90, 34.20);

\path[fill=fillColor] (114.96, 32.43) rectangle (115.96, 33.43);

\path[fill=fillColor] (117.98, 31.74) rectangle (118.98, 32.74);

\path[fill=fillColor] (116.63, 32.19) rectangle (117.63, 33.19);

\path[fill=fillColor] (118.60, 99.74) rectangle (119.60,100.74);

\path[fill=fillColor] (117.18, 39.56) rectangle (118.18, 40.56);

\path[fill=fillColor] (117.93,112.77) rectangle (118.93,113.77);

\path[fill=fillColor] (114.57, 88.03) rectangle (115.57, 89.03);

\path[fill=fillColor] (115.37, 72.82) rectangle (116.37, 73.82);

\path[fill=fillColor] (115.90, 90.20) rectangle (116.90, 91.20);

\path[fill=fillColor] (118.04, 26.17) rectangle (119.04, 27.17);

\path[fill=fillColor] (118.42,118.54) rectangle (119.42,119.54);

\path[fill=fillColor] (115.37, 88.74) rectangle (116.37, 89.74);

\path[fill=fillColor] (117.10, 90.69) rectangle (118.10, 91.69);

\path[fill=fillColor] (118.14,111.97) rectangle (119.14,112.97);

\path[fill=fillColor] (114.53, 37.71) rectangle (115.53, 38.71);

\path[fill=fillColor] (114.92, 47.72) rectangle (115.92, 48.72);

\path[fill=fillColor] (117.94,116.46) rectangle (118.94,117.46);

\path[fill=fillColor] (119.33, 27.38) rectangle (120.33, 28.38);

\path[fill=fillColor] (120.29,106.32) rectangle (121.29,107.32);

\path[fill=fillColor] (117.16, 94.48) rectangle (118.16, 95.48);

\path[fill=fillColor] (120.64,113.90) rectangle (121.64,114.90);

\path[fill=fillColor] (113.97, 61.06) rectangle (114.97, 62.06);

\path[fill=fillColor] (115.31, 28.90) rectangle (116.31, 29.90);

\path[fill=fillColor] (114.81,106.05) rectangle (115.81,107.05);

\path[fill=fillColor] (118.84, 57.22) rectangle (119.84, 58.22);

\path[fill=fillColor] (116.98, 49.25) rectangle (117.98, 50.25);

\path[fill=fillColor] (117.58,110.04) rectangle (118.58,111.04);

\path[fill=fillColor] (117.14,117.37) rectangle (118.14,118.37);

\path[fill=fillColor] (116.29, 86.06) rectangle (117.29, 87.06);

\path[fill=fillColor] (120.27,117.69) rectangle (121.27,118.69);

\path[fill=fillColor] (115.98, 61.47) rectangle (116.98, 62.47);

\path[fill=fillColor] (118.58, 30.04) rectangle (119.58, 31.04);

\path[fill=fillColor] (114.08, 63.92) rectangle (115.08, 64.92);

\path[fill=fillColor] (117.26, 42.33) rectangle (118.26, 43.33);

\path[fill=fillColor] (118.93, 68.37) rectangle (119.93, 69.37);

\path[fill=fillColor] (118.14, 91.21) rectangle (119.14, 92.21);

\path[fill=fillColor] (114.03, 47.86) rectangle (115.03, 48.86);

\path[fill=fillColor] (118.35,117.89) rectangle (119.35,118.89);

\path[fill=fillColor] (117.61, 85.28) rectangle (118.61, 86.28);

\path[fill=fillColor] (119.99,112.99) rectangle (120.99,113.99);

\path[fill=fillColor] (119.00,119.48) rectangle (120.00,120.48);

\path[fill=fillColor] (116.59,119.26) rectangle (117.59,120.26);

\path[fill=fillColor] (115.15,111.54) rectangle (116.15,112.54);

\path[fill=fillColor] (115.81, 92.87) rectangle (116.81, 93.87);

\path[fill=fillColor] (120.31, 98.56) rectangle (121.31, 99.56);

\path[fill=fillColor] (115.74, 70.74) rectangle (116.74, 71.74);

\path[fill=fillColor] (113.94, 95.95) rectangle (114.94, 96.95);

\path[fill=fillColor] (119.16,102.77) rectangle (120.16,103.77);

\path[fill=fillColor] (116.82,109.39) rectangle (117.82,110.39);

\path[fill=fillColor] (118.20, 76.88) rectangle (119.20, 77.88);

\path[fill=fillColor] (116.93, 29.58) rectangle (117.93, 30.58);

\path[fill=fillColor] (114.59, 45.96) rectangle (115.59, 46.96);

\path[fill=fillColor] (116.90, 35.89) rectangle (117.90, 36.89);

\path[fill=fillColor] (119.05, 53.84) rectangle (120.05, 54.84);

\path[fill=fillColor] (118.09, 88.97) rectangle (119.09, 89.97);

\path[fill=fillColor] (116.63, 28.27) rectangle (117.63, 29.27);

\path[fill=fillColor] (115.72, 89.92) rectangle (116.72, 90.92);

\path[fill=fillColor] (120.51,103.37) rectangle (121.51,104.37);

\path[fill=fillColor] (115.31, 34.31) rectangle (116.31, 35.31);

\path[fill=fillColor] (120.52, 78.37) rectangle (121.52, 79.37);

\path[fill=fillColor] (116.00,118.19) rectangle (117.00,119.19);

\path[fill=fillColor] (117.03, 47.66) rectangle (118.03, 48.66);

\path[fill=fillColor] (115.76, 90.12) rectangle (116.76, 91.12);

\path[fill=fillColor] (120.40, 69.49) rectangle (121.40, 70.49);

\path[fill=fillColor] (115.96, 82.17) rectangle (116.96, 83.17);

\path[fill=fillColor] (115.81, 62.70) rectangle (116.81, 63.70);

\path[fill=fillColor] (115.61,111.49) rectangle (116.61,112.49);

\path[fill=fillColor] (115.18, 40.70) rectangle (116.18, 41.70);

\path[fill=fillColor] (115.68,103.94) rectangle (116.68,104.94);

\path[fill=fillColor] (114.56, 56.16) rectangle (115.56, 57.16);

\path[fill=fillColor] (119.14, 44.89) rectangle (120.14, 45.89);

\path[fill=fillColor] (114.56, 29.97) rectangle (115.56, 30.97);

\path[fill=fillColor] (114.20,114.39) rectangle (115.20,115.39);

\path[fill=fillColor] (117.03, 49.35) rectangle (118.03, 50.35);

\path[fill=fillColor] (116.30, 93.34) rectangle (117.30, 94.34);

\path[fill=fillColor] (115.93, 98.64) rectangle (116.93, 99.64);

\path[fill=fillColor] (117.84, 95.74) rectangle (118.84, 96.74);

\path[fill=fillColor] (116.42,117.83) rectangle (117.42,118.83);

\path[fill=fillColor] (118.53, 29.59) rectangle (119.53, 30.59);

\path[fill=fillColor] (114.52, 29.95) rectangle (115.52, 30.95);

\path[fill=fillColor] (115.73, 31.14) rectangle (116.73, 32.14);

\path[fill=fillColor] (115.78, 47.89) rectangle (116.78, 48.89);

\path[fill=fillColor] (116.01, 70.22) rectangle (117.01, 71.22);

\path[fill=fillColor] (115.87,111.58) rectangle (116.87,112.58);

\path[fill=fillColor] (120.06, 34.66) rectangle (121.06, 35.66);

\path[fill=fillColor] (120.84, 37.99) rectangle (121.84, 38.99);

\path[fill=fillColor] (118.16, 88.10) rectangle (119.16, 89.10);

\path[fill=fillColor] (113.94,113.31) rectangle (114.94,114.31);

\path[fill=fillColor] (120.13,107.54) rectangle (121.13,108.54);

\path[fill=fillColor] (116.48,101.88) rectangle (117.48,102.88);

\path[fill=fillColor] (120.39, 45.58) rectangle (121.39, 46.58);

\path[fill=fillColor] (114.71,114.65) rectangle (115.71,115.65);

\path[fill=fillColor] (117.35, 76.18) rectangle (118.35, 77.18);

\path[fill=fillColor] (117.54, 72.66) rectangle (118.54, 73.66);

\path[fill=fillColor] (120.46,117.23) rectangle (121.46,118.23);

\path[fill=fillColor] (120.54,116.66) rectangle (121.54,117.66);

\path[fill=fillColor] (113.96, 31.74) rectangle (114.96, 32.74);

\path[fill=fillColor] (117.07, 64.19) rectangle (118.07, 65.19);

\path[fill=fillColor] (118.89, 45.48) rectangle (119.89, 46.48);

\path[fill=fillColor] (114.17, 56.34) rectangle (115.17, 57.34);

\path[fill=fillColor] (118.76, 49.67) rectangle (119.76, 50.67);

\path[fill=fillColor] (120.04, 79.28) rectangle (121.04, 80.28);

\path[fill=fillColor] (116.00, 34.96) rectangle (117.00, 35.96);

\path[fill=fillColor] (120.12, 34.95) rectangle (121.12, 35.95);

\path[fill=fillColor] (117.77, 96.38) rectangle (118.77, 97.38);

\path[fill=fillColor] (116.93,111.72) rectangle (117.93,112.72);

\path[fill=fillColor] (115.60,105.90) rectangle (116.60,106.90);

\path[fill=fillColor] (118.31,118.63) rectangle (119.31,119.63);

\path[fill=fillColor] (119.87,119.42) rectangle (120.87,120.42);

\path[fill=fillColor] (117.51, 60.67) rectangle (118.51, 61.67);

\path[fill=fillColor] (114.11, 27.59) rectangle (115.11, 28.59);

\path[fill=fillColor] (115.02, 76.33) rectangle (116.02, 77.33);

\path[fill=fillColor] (115.55, 95.20) rectangle (116.55, 96.20);

\path[fill=fillColor] (115.10,114.54) rectangle (116.10,115.54);

\path[fill=fillColor] (119.47, 48.95) rectangle (120.47, 49.95);

\path[fill=fillColor] (118.20,113.28) rectangle (119.20,114.28);

\path[fill=fillColor] (119.18, 80.26) rectangle (120.18, 81.26);

\path[fill=fillColor] (119.45, 44.80) rectangle (120.45, 45.80);

\path[fill=fillColor] (114.28,115.51) rectangle (115.28,116.51);

\path[fill=fillColor] (120.19,118.76) rectangle (121.19,119.76);

\path[fill=fillColor] (118.41, 27.49) rectangle (119.41, 28.49);

\path[fill=fillColor] (116.85, 60.93) rectangle (117.85, 61.93);

\path[fill=fillColor] (115.91, 39.62) rectangle (116.91, 40.62);

\path[fill=fillColor] (114.59,115.34) rectangle (115.59,116.34);

\path[fill=fillColor] (114.97, 80.79) rectangle (115.97, 81.79);

\path[fill=fillColor] (114.12, 89.57) rectangle (115.12, 90.57);

\path[fill=fillColor] (116.99,106.12) rectangle (117.99,107.12);

\path[fill=fillColor] (119.42,109.37) rectangle (120.42,110.37);

\path[fill=fillColor] (114.53,113.17) rectangle (115.53,114.17);

\path[fill=fillColor] (120.58,106.06) rectangle (121.58,107.06);

\path[fill=fillColor] (118.08, 97.96) rectangle (119.08, 98.96);

\path[fill=fillColor] (115.89, 37.64) rectangle (116.89, 38.64);

\path[fill=fillColor] (114.90, 32.41) rectangle (115.90, 33.41);

\path[fill=fillColor] (119.80,119.39) rectangle (120.80,120.39);

\path[fill=fillColor] (117.53,104.34) rectangle (118.53,105.34);

\path[fill=fillColor] (120.70,110.38) rectangle (121.70,111.38);

\path[fill=fillColor] (114.02, 97.57) rectangle (115.02, 98.57);

\path[fill=fillColor] (116.89, 64.53) rectangle (117.89, 65.53);

\path[fill=fillColor] (116.09,113.70) rectangle (117.09,114.70);

\path[fill=fillColor] (114.83, 33.34) rectangle (115.83, 34.34);

\path[fill=fillColor] (114.91, 53.07) rectangle (115.91, 54.07);

\path[fill=fillColor] (118.54,109.68) rectangle (119.54,110.68);

\path[fill=fillColor] (116.75, 43.98) rectangle (117.75, 44.98);

\path[fill=fillColor] (118.45, 51.01) rectangle (119.45, 52.01);

\path[fill=fillColor] (120.35, 97.58) rectangle (121.35, 98.58);

\path[fill=fillColor] (118.21, 54.35) rectangle (119.21, 55.35);

\path[fill=fillColor] (118.90,118.55) rectangle (119.90,119.55);

\path[fill=fillColor] (114.21, 85.75) rectangle (115.21, 86.75);

\path[fill=fillColor] (119.42, 57.31) rectangle (120.42, 58.31);

\path[fill=fillColor] (119.05, 48.51) rectangle (120.05, 49.51);

\path[fill=fillColor] (115.80,104.86) rectangle (116.80,105.86);

\path[fill=fillColor] (120.05, 76.71) rectangle (121.05, 77.71);

\path[fill=fillColor] (118.81,113.56) rectangle (119.81,114.56);

\path[fill=fillColor] (116.86,114.32) rectangle (117.86,115.32);

\path[fill=fillColor] (115.73, 28.29) rectangle (116.73, 29.29);

\path[fill=fillColor] (115.92, 74.99) rectangle (116.92, 75.99);

\path[fill=fillColor] (116.64, 67.01) rectangle (117.64, 68.01);

\path[fill=fillColor] (114.93,104.61) rectangle (115.93,105.61);

\path[fill=fillColor] (118.30, 85.64) rectangle (119.30, 86.64);

\path[fill=fillColor] (119.81, 82.61) rectangle (120.81, 83.61);

\path[fill=fillColor] (120.65, 48.82) rectangle (121.65, 49.82);

\path[fill=fillColor] (116.39,108.95) rectangle (117.39,109.95);

\path[fill=fillColor] (118.31, 83.18) rectangle (119.31, 84.18);

\path[fill=fillColor] (119.99,117.51) rectangle (120.99,118.51);

\path[fill=fillColor] (116.56, 55.69) rectangle (117.56, 56.69);

\path[fill=fillColor] (114.11,110.06) rectangle (115.11,111.06);

\path[fill=fillColor] (115.47,107.12) rectangle (116.47,108.12);

\path[fill=fillColor] (114.08, 96.71) rectangle (115.08, 97.71);

\path[fill=fillColor] (115.25,112.39) rectangle (116.25,113.39);

\path[fill=fillColor] (116.53, 58.28) rectangle (117.53, 59.28);

\path[fill=fillColor] (120.57,118.25) rectangle (121.57,119.25);

\path[fill=fillColor] (115.14,111.09) rectangle (116.14,112.09);

\path[fill=fillColor] (118.65, 63.17) rectangle (119.65, 64.17);

\path[fill=fillColor] (120.15, 45.93) rectangle (121.15, 46.93);

\path[fill=fillColor] (117.58, 94.60) rectangle (118.58, 95.60);

\path[fill=fillColor] (115.61, 51.52) rectangle (116.61, 52.52);

\path[fill=fillColor] (114.62, 77.77) rectangle (115.62, 78.77);

\path[fill=fillColor] (115.53, 78.66) rectangle (116.53, 79.66);

\path[fill=fillColor] (118.88, 52.42) rectangle (119.88, 53.42);

\path[fill=fillColor] (118.18,103.29) rectangle (119.18,104.29);

\path[fill=fillColor] (117.21, 89.14) rectangle (118.21, 90.14);

\path[fill=fillColor] (119.88,103.76) rectangle (120.88,104.76);

\path[fill=fillColor] (117.67,114.09) rectangle (118.67,115.09);

\path[fill=fillColor] (120.06,113.50) rectangle (121.06,114.50);

\path[fill=fillColor] (115.86, 54.39) rectangle (116.86, 55.39);

\path[fill=fillColor] (115.51,116.17) rectangle (116.51,117.17);

\path[fill=fillColor] (117.03,115.26) rectangle (118.03,116.26);

\path[fill=fillColor] (119.44,104.89) rectangle (120.44,105.89);

\path[fill=fillColor] (114.36,104.21) rectangle (115.36,105.21);

\path[fill=fillColor] (120.71, 70.92) rectangle (121.71, 71.92);

\path[fill=fillColor] (116.27, 58.02) rectangle (117.27, 59.02);

\path[fill=fillColor] (120.36,113.11) rectangle (121.36,114.11);

\path[fill=fillColor] (115.50, 81.97) rectangle (116.50, 82.97);

\path[fill=fillColor] (116.21,109.80) rectangle (117.21,110.80);

\path[fill=fillColor] (119.39, 38.64) rectangle (120.39, 39.64);

\path[fill=fillColor] (120.00, 96.58) rectangle (121.00, 97.58);

\path[fill=fillColor] (119.58,115.98) rectangle (120.58,116.98);

\path[fill=fillColor] (118.30,106.28) rectangle (119.30,107.28);

\path[fill=fillColor] (116.40,115.77) rectangle (117.40,116.77);

\path[fill=fillColor] (116.88, 66.66) rectangle (117.88, 67.66);

\path[fill=fillColor] (117.98, 36.40) rectangle (118.98, 37.40);

\path[fill=fillColor] (116.92,118.31) rectangle (117.92,119.31);

\path[fill=fillColor] (119.65, 99.73) rectangle (120.65,100.73);

\path[fill=fillColor] (117.50,107.49) rectangle (118.50,108.49);

\path[fill=fillColor] (116.79, 61.73) rectangle (117.79, 62.73);

\path[fill=fillColor] (116.33,109.91) rectangle (117.33,110.91);

\path[fill=fillColor] (117.49,111.17) rectangle (118.49,112.17);

\path[fill=fillColor] (120.01,117.27) rectangle (121.01,118.27);

\path[fill=fillColor] (114.56, 44.05) rectangle (115.56, 45.05);

\path[fill=fillColor] (115.05,112.54) rectangle (116.05,113.54);

\path[fill=fillColor] (120.07,113.07) rectangle (121.07,114.07);

\path[fill=fillColor] (114.18,109.09) rectangle (115.18,110.09);

\path[fill=fillColor] (113.98,118.91) rectangle (114.98,119.91);

\path[fill=fillColor] (118.39,105.92) rectangle (119.39,106.92);

\path[fill=fillColor] (119.31,102.13) rectangle (120.31,103.13);

\path[fill=fillColor] (114.09,102.70) rectangle (115.09,103.70);

\path[fill=fillColor] (114.18, 67.06) rectangle (115.18, 68.06);

\path[fill=fillColor] (119.61,118.17) rectangle (120.61,119.17);

\path[fill=fillColor] (117.54,116.02) rectangle (118.54,117.02);

\path[fill=fillColor] (119.50, 55.83) rectangle (120.50, 56.83);

\path[fill=fillColor] (120.15,108.72) rectangle (121.15,109.72);

\path[fill=fillColor] (115.86, 89.17) rectangle (116.86, 90.17);

\path[fill=fillColor] (119.75,110.16) rectangle (120.75,111.16);

\path[fill=fillColor] (115.10,107.30) rectangle (116.10,108.30);

\path[fill=fillColor] (114.08,108.86) rectangle (115.08,109.86);

\path[fill=fillColor] (115.08,114.73) rectangle (116.08,115.73);

\path[fill=fillColor] (114.54,102.24) rectangle (115.54,103.24);

\path[fill=fillColor] (114.86, 81.02) rectangle (115.86, 82.02);

\path[fill=fillColor] (120.85,118.28) rectangle (121.85,119.28);

\path[fill=fillColor] (116.77,106.62) rectangle (117.77,107.62);

\path[fill=fillColor] (115.10,111.72) rectangle (116.10,112.72);

\path[fill=fillColor] (118.40, 37.45) rectangle (119.40, 38.45);

\path[fill=fillColor] (118.26,112.80) rectangle (119.26,113.80);

\path[fill=fillColor] (115.85,117.06) rectangle (116.85,118.06);

\path[fill=fillColor] (115.66, 54.50) rectangle (116.66, 55.50);

\path[fill=fillColor] (114.33, 92.72) rectangle (115.33, 93.72);

\path[fill=fillColor] (119.22, 50.75) rectangle (120.22, 51.75);

\path[fill=fillColor] (116.27,116.29) rectangle (117.27,117.29);

\path[fill=fillColor] (118.68, 36.32) rectangle (119.68, 37.32);

\path[fill=fillColor] (114.44, 60.12) rectangle (115.44, 61.12);

\path[fill=fillColor] (116.17, 87.58) rectangle (117.17, 88.58);

\path[fill=fillColor] (119.36,118.71) rectangle (120.36,119.71);

\path[fill=fillColor] (113.92,109.21) rectangle (114.92,110.21);

\path[fill=fillColor] (115.66, 84.23) rectangle (116.66, 85.23);

\path[fill=fillColor] (114.29, 98.85) rectangle (115.29, 99.85);

\path[fill=fillColor] (115.18, 58.15) rectangle (116.18, 59.15);

\path[fill=fillColor] (114.41,115.04) rectangle (115.41,116.04);

\path[fill=fillColor] (119.03,116.53) rectangle (120.03,117.53);

\path[fill=fillColor] (119.04, 49.75) rectangle (120.04, 50.75);

\path[fill=fillColor] (114.86, 43.82) rectangle (115.86, 44.82);

\path[fill=fillColor] (114.58,114.42) rectangle (115.58,115.42);

\path[fill=fillColor] (114.55, 56.64) rectangle (115.55, 57.64);

\path[fill=fillColor] (116.45, 60.13) rectangle (117.45, 61.13);

\path[fill=fillColor] (117.69, 40.70) rectangle (118.69, 41.70);

\path[fill=fillColor] (117.12,112.66) rectangle (118.12,113.66);

\path[fill=fillColor] (116.86, 96.30) rectangle (117.86, 97.30);

\path[fill=fillColor] (114.91,113.15) rectangle (115.91,114.15);

\path[fill=fillColor] (116.33, 61.21) rectangle (117.33, 62.21);

\path[fill=fillColor] (114.96,115.85) rectangle (115.96,116.85);

\path[fill=fillColor] (114.81,117.21) rectangle (115.81,118.21);

\path[fill=fillColor] (117.07, 59.77) rectangle (118.07, 60.77);

\path[fill=fillColor] (116.77, 53.77) rectangle (117.77, 54.77);

\path[fill=fillColor] (116.24, 49.62) rectangle (117.24, 50.62);

\path[fill=fillColor] (114.83,113.24) rectangle (115.83,114.24);

\path[fill=fillColor] (114.41, 58.57) rectangle (115.41, 59.57);

\path[fill=fillColor] (118.19, 79.92) rectangle (119.19, 80.92);

\path[fill=fillColor] (118.76, 63.98) rectangle (119.76, 64.98);

\path[fill=fillColor] (120.19, 67.06) rectangle (121.19, 68.06);

\path[fill=fillColor] (118.35, 80.23) rectangle (119.35, 81.23);

\path[fill=fillColor] (119.88, 92.30) rectangle (120.88, 93.30);

\path[fill=fillColor] (118.67, 58.83) rectangle (119.67, 59.83);

\path[fill=fillColor] (118.08,118.23) rectangle (119.08,119.23);

\path[fill=fillColor] (114.82,116.87) rectangle (115.82,117.87);

\path[fill=fillColor] (115.54,100.98) rectangle (116.54,101.98);

\path[fill=fillColor] (114.18,107.66) rectangle (115.18,108.66);

\path[fill=fillColor] (114.73, 66.94) rectangle (115.73, 67.94);

\path[fill=fillColor] (118.98,115.45) rectangle (119.98,116.45);

\path[fill=fillColor] (120.76, 63.98) rectangle (121.76, 64.98);

\path[fill=fillColor] (119.75, 59.40) rectangle (120.75, 60.40);

\path[fill=fillColor] (118.94, 82.67) rectangle (119.94, 83.67);

\path[fill=fillColor] (115.01,115.61) rectangle (116.01,116.61);

\path[fill=fillColor] (116.47,105.40) rectangle (117.47,106.40);

\path[fill=fillColor] (117.22, 86.24) rectangle (118.22, 87.24);

\path[fill=fillColor] (116.91,106.36) rectangle (117.91,107.36);

\path[fill=fillColor] (118.71, 61.71) rectangle (119.71, 62.71);

\path[fill=fillColor] (120.91,114.89) rectangle (121.91,115.89);

\path[fill=fillColor] (115.05,115.03) rectangle (116.05,116.03);

\path[fill=fillColor] (118.94,117.42) rectangle (119.94,118.42);

\path[fill=fillColor] (115.27,108.66) rectangle (116.27,109.66);

\path[fill=fillColor] (116.25,109.11) rectangle (117.25,110.11);

\path[fill=fillColor] (118.02, 93.03) rectangle (119.02, 94.03);

\path[fill=fillColor] (114.43,115.43) rectangle (115.43,116.43);

\path[fill=fillColor] (118.81, 64.73) rectangle (119.81, 65.73);

\path[fill=fillColor] (114.74,119.73) rectangle (115.74,120.73);

\path[fill=fillColor] (120.42,119.19) rectangle (121.42,120.19);

\path[fill=fillColor] (149.59, 91.26) rectangle (150.59, 92.26);

\path[fill=fillColor] (149.31, 25.50) rectangle (150.31, 26.50);

\path[fill=fillColor] (156.21, 84.70) rectangle (157.21, 85.70);

\path[fill=fillColor] (151.10,105.81) rectangle (152.10,106.81);

\path[fill=fillColor] (153.99,119.37) rectangle (154.99,120.37);

\path[fill=fillColor] (153.33,105.13) rectangle (154.33,106.13);

\path[fill=fillColor] (150.70, 87.03) rectangle (151.70, 88.03);

\path[fill=fillColor] (151.07,102.47) rectangle (152.07,103.47);

\path[fill=fillColor] (155.71, 81.57) rectangle (156.71, 82.57);

\path[fill=fillColor] (149.66,116.67) rectangle (150.66,117.67);

\path[fill=fillColor] (155.10,111.61) rectangle (156.10,112.61);

\path[fill=fillColor] (150.76, 38.49) rectangle (151.76, 39.49);

\path[fill=fillColor] (154.21, 92.90) rectangle (155.21, 93.90);

\path[fill=fillColor] (155.59,109.77) rectangle (156.59,110.77);

\path[fill=fillColor] (152.64, 90.42) rectangle (153.64, 91.42);

\path[fill=fillColor] (151.72, 84.68) rectangle (152.72, 85.68);

\path[fill=fillColor] (149.26,105.45) rectangle (150.26,106.45);

\path[fill=fillColor] (152.97,113.13) rectangle (153.97,114.13);

\path[fill=fillColor] (155.12, 33.50) rectangle (156.12, 34.50);

\path[fill=fillColor] (150.23, 28.83) rectangle (151.23, 29.83);

\path[fill=fillColor] (150.52, 90.14) rectangle (151.52, 91.14);

\path[fill=fillColor] (152.23, 92.46) rectangle (153.23, 93.46);

\path[fill=fillColor] (155.47,109.19) rectangle (156.47,110.19);

\path[fill=fillColor] (152.59, 48.25) rectangle (153.59, 49.25);

\path[fill=fillColor] (155.13,105.30) rectangle (156.13,106.30);

\path[fill=fillColor] (154.92, 45.15) rectangle (155.92, 46.15);

\path[fill=fillColor] (153.97, 23.83) rectangle (154.97, 24.83);

\path[fill=fillColor] (155.58, 27.76) rectangle (156.58, 28.76);

\path[fill=fillColor] (151.50, 76.76) rectangle (152.50, 77.76);

\path[fill=fillColor] (150.91, 87.08) rectangle (151.91, 88.08);

\path[fill=fillColor] (156.10, 81.78) rectangle (157.10, 82.78);

\path[fill=fillColor] (154.47, 53.65) rectangle (155.47, 54.65);

\path[fill=fillColor] (156.16, 71.36) rectangle (157.16, 72.36);

\path[fill=fillColor] (155.05, 81.51) rectangle (156.05, 82.51);

\path[fill=fillColor] (150.66, 39.53) rectangle (151.66, 40.53);

\path[fill=fillColor] (150.77, 89.16) rectangle (151.77, 90.16);

\path[fill=fillColor] (153.58,117.83) rectangle (154.58,118.83);

\path[fill=fillColor] (153.34, 97.29) rectangle (154.34, 98.29);

\path[fill=fillColor] (156.01,110.71) rectangle (157.01,111.71);

\path[fill=fillColor] (151.20, 98.87) rectangle (152.20, 99.87);

\path[fill=fillColor] (154.59,105.72) rectangle (155.59,106.72);

\path[fill=fillColor] (149.24, 25.21) rectangle (150.24, 26.21);

\path[fill=fillColor] (151.83, 98.57) rectangle (152.83, 99.57);

\path[fill=fillColor] (149.78,113.85) rectangle (150.78,114.85);

\path[fill=fillColor] (155.61, 31.97) rectangle (156.61, 32.97);

\path[fill=fillColor] (155.78,108.59) rectangle (156.78,109.59);

\path[fill=fillColor] (156.23, 60.33) rectangle (157.23, 61.33);

\path[fill=fillColor] (153.82,103.00) rectangle (154.82,104.00);

\path[fill=fillColor] (155.36,106.42) rectangle (156.36,107.42);

\path[fill=fillColor] (150.22,104.96) rectangle (151.22,105.96);

\path[fill=fillColor] (149.72, 39.56) rectangle (150.72, 40.56);

\path[fill=fillColor] (154.67, 26.46) rectangle (155.67, 27.46);

\path[fill=fillColor] (154.20, 97.81) rectangle (155.20, 98.81);

\path[fill=fillColor] (150.28, 78.84) rectangle (151.28, 79.84);

\path[fill=fillColor] (153.31, 29.81) rectangle (154.31, 30.81);

\path[fill=fillColor] (154.41, 88.78) rectangle (155.41, 89.78);

\path[fill=fillColor] (150.38, 26.37) rectangle (151.38, 27.37);

\path[fill=fillColor] (152.53, 94.98) rectangle (153.53, 95.98);

\path[fill=fillColor] (153.72,114.50) rectangle (154.72,115.50);

\path[fill=fillColor] (151.51, 28.26) rectangle (152.51, 29.26);

\path[fill=fillColor] (153.96,107.68) rectangle (154.96,108.68);

\path[fill=fillColor] (154.43, 33.37) rectangle (155.43, 34.37);

\path[fill=fillColor] (155.61, 88.96) rectangle (156.61, 89.96);

\path[fill=fillColor] (152.37, 68.03) rectangle (153.37, 69.03);

\path[fill=fillColor] (155.62, 84.22) rectangle (156.62, 85.22);

\path[fill=fillColor] (156.17, 94.43) rectangle (157.17, 95.43);

\path[fill=fillColor] (153.47, 25.90) rectangle (154.47, 26.90);

\path[fill=fillColor] (151.81,110.87) rectangle (152.81,111.87);

\path[fill=fillColor] (151.79, 26.44) rectangle (152.79, 27.44);

\path[fill=fillColor] (151.89,111.63) rectangle (152.89,112.63);

\path[fill=fillColor] (152.41,104.69) rectangle (153.41,105.69);

\path[fill=fillColor] (154.51,109.56) rectangle (155.51,110.56);

\path[fill=fillColor] (149.89, 24.86) rectangle (150.89, 25.86);

\path[fill=fillColor] (152.48, 41.63) rectangle (153.48, 42.63);

\path[fill=fillColor] (149.32, 52.01) rectangle (150.32, 53.01);

\path[fill=fillColor] (152.88,104.50) rectangle (153.88,105.50);

\path[fill=fillColor] (155.74, 24.36) rectangle (156.74, 25.36);

\path[fill=fillColor] (152.89, 35.84) rectangle (153.89, 36.84);

\path[fill=fillColor] (152.99,105.96) rectangle (153.99,106.96);

\path[fill=fillColor] (154.62, 35.17) rectangle (155.62, 36.17);

\path[fill=fillColor] (151.77, 88.19) rectangle (152.77, 89.19);

\path[fill=fillColor] (156.22, 23.98) rectangle (157.22, 24.98);

\path[fill=fillColor] (149.65,108.98) rectangle (150.65,109.98);

\path[fill=fillColor] (151.14, 36.34) rectangle (152.14, 37.34);

\path[fill=fillColor] (151.40, 67.16) rectangle (152.40, 68.16);

\path[fill=fillColor] (155.48, 38.01) rectangle (156.48, 39.01);

\path[fill=fillColor] (153.02, 28.75) rectangle (154.02, 29.75);

\path[fill=fillColor] (151.06, 27.93) rectangle (152.06, 28.93);

\path[fill=fillColor] (156.21, 83.56) rectangle (157.21, 84.56);

\path[fill=fillColor] (149.48, 59.20) rectangle (150.48, 60.20);

\path[fill=fillColor] (151.40, 27.17) rectangle (152.40, 28.17);

\path[fill=fillColor] (151.78, 26.77) rectangle (152.78, 27.77);

\path[fill=fillColor] (149.83, 34.16) rectangle (150.83, 35.16);

\path[fill=fillColor] (151.67, 23.97) rectangle (152.67, 24.97);

\path[fill=fillColor] (150.09, 30.57) rectangle (151.09, 31.57);

\path[fill=fillColor] (152.96, 29.04) rectangle (153.96, 30.04);

\path[fill=fillColor] (150.47, 39.77) rectangle (151.47, 40.77);

\path[fill=fillColor] (150.15, 28.34) rectangle (151.15, 29.34);

\path[fill=fillColor] (153.83, 24.93) rectangle (154.83, 25.93);

\path[fill=fillColor] (151.71, 52.17) rectangle (152.71, 53.17);

\path[fill=fillColor] (151.26, 27.98) rectangle (152.26, 28.98);

\path[fill=fillColor] (151.56, 25.79) rectangle (152.56, 26.79);

\path[fill=fillColor] (151.42, 71.42) rectangle (152.42, 72.42);

\path[fill=fillColor] (154.81, 33.92) rectangle (155.81, 34.92);

\path[fill=fillColor] (155.27, 31.92) rectangle (156.27, 32.92);

\path[fill=fillColor] (149.28, 32.88) rectangle (150.28, 33.88);

\path[fill=fillColor] (155.91,104.28) rectangle (156.91,105.28);

\path[fill=fillColor] (156.02, 91.80) rectangle (157.02, 92.80);

\path[fill=fillColor] (153.31, 40.89) rectangle (154.31, 41.89);

\path[fill=fillColor] (153.13, 34.81) rectangle (154.13, 35.81);

\path[fill=fillColor] (154.36, 26.69) rectangle (155.36, 27.69);

\path[fill=fillColor] (156.13, 52.44) rectangle (157.13, 53.44);

\path[fill=fillColor] (155.80, 39.91) rectangle (156.80, 40.91);

\path[fill=fillColor] (154.07,107.10) rectangle (155.07,108.10);

\path[fill=fillColor] (153.62, 23.90) rectangle (154.62, 24.90);

\path[fill=fillColor] (152.88, 28.69) rectangle (153.88, 29.69);

\path[fill=fillColor] (151.37,112.15) rectangle (152.37,113.15);

\path[fill=fillColor] (155.44, 51.68) rectangle (156.44, 52.68);

\path[fill=fillColor] (155.39, 85.41) rectangle (156.39, 86.41);

\path[fill=fillColor] (151.19, 32.48) rectangle (152.19, 33.48);

\path[fill=fillColor] (153.87, 83.66) rectangle (154.87, 84.66);

\path[fill=fillColor] (153.99, 25.07) rectangle (154.99, 26.07);

\path[fill=fillColor] (151.90, 30.44) rectangle (152.90, 31.44);

\path[fill=fillColor] (151.36, 23.87) rectangle (152.36, 24.87);

\path[fill=fillColor] (155.07,114.37) rectangle (156.07,115.37);

\path[fill=fillColor] (150.02, 29.35) rectangle (151.02, 30.35);

\path[fill=fillColor] (149.25, 25.45) rectangle (150.25, 26.45);

\path[fill=fillColor] (154.46, 23.89) rectangle (155.46, 24.89);

\path[fill=fillColor] (150.31, 89.76) rectangle (151.31, 90.76);

\path[fill=fillColor] (149.75, 64.91) rectangle (150.75, 65.91);

\path[fill=fillColor] (151.08, 52.57) rectangle (152.08, 53.57);

\path[fill=fillColor] (150.94,107.80) rectangle (151.94,108.80);

\path[fill=fillColor] (149.85,112.42) rectangle (150.85,113.42);

\path[fill=fillColor] (149.54, 39.79) rectangle (150.54, 40.79);

\path[fill=fillColor] (153.41,114.55) rectangle (154.41,115.55);

\path[fill=fillColor] (153.56, 47.89) rectangle (154.56, 48.89);

\path[fill=fillColor] (149.77, 53.27) rectangle (150.77, 54.27);

\path[fill=fillColor] (150.86, 26.91) rectangle (151.86, 27.91);

\path[fill=fillColor] (151.53, 71.10) rectangle (152.53, 72.10);

\path[fill=fillColor] (153.17, 25.92) rectangle (154.17, 26.92);

\path[fill=fillColor] (150.12, 97.37) rectangle (151.12, 98.37);

\path[fill=fillColor] (151.42, 30.45) rectangle (152.42, 31.45);

\path[fill=fillColor] (154.59,113.55) rectangle (155.59,114.55);

\path[fill=fillColor] (156.13, 24.79) rectangle (157.13, 25.79);

\path[fill=fillColor] (155.98,118.27) rectangle (156.98,119.27);

\path[fill=fillColor] (152.89,103.07) rectangle (153.89,104.07);

\path[fill=fillColor] (152.83, 92.27) rectangle (153.83, 93.27);

\path[fill=fillColor] (154.12, 91.05) rectangle (155.12, 92.05);

\path[fill=fillColor] (152.91, 71.43) rectangle (153.91, 72.43);

\path[fill=fillColor] (155.03, 54.64) rectangle (156.03, 55.64);

\path[fill=fillColor] (155.91, 96.25) rectangle (156.91, 97.25);

\path[fill=fillColor] (156.20, 27.57) rectangle (157.20, 28.57);

\path[fill=fillColor] (152.55, 57.64) rectangle (153.55, 58.64);

\path[fill=fillColor] (150.61, 24.54) rectangle (151.61, 25.54);

\path[fill=fillColor] (152.01, 91.16) rectangle (153.01, 92.16);

\path[fill=fillColor] (151.19, 26.71) rectangle (152.19, 27.71);

\path[fill=fillColor] (152.93,114.59) rectangle (153.93,115.59);

\path[fill=fillColor] (153.64, 24.97) rectangle (154.64, 25.97);

\path[fill=fillColor] (152.83, 35.83) rectangle (153.83, 36.83);

\path[fill=fillColor] (153.89,108.46) rectangle (154.89,109.46);

\path[fill=fillColor] (149.44, 94.48) rectangle (150.44, 95.48);

\path[fill=fillColor] (156.10,100.85) rectangle (157.10,101.85);

\path[fill=fillColor] (155.68, 26.60) rectangle (156.68, 27.60);

\path[fill=fillColor] (150.98,109.65) rectangle (151.98,110.65);

\path[fill=fillColor] (155.03, 52.31) rectangle (156.03, 53.31);

\path[fill=fillColor] (151.78, 35.32) rectangle (152.78, 36.32);

\path[fill=fillColor] (150.25,113.12) rectangle (151.25,114.12);

\path[fill=fillColor] (153.32, 82.43) rectangle (154.32, 83.43);

\path[fill=fillColor] (152.50, 48.74) rectangle (153.50, 49.74);

\path[fill=fillColor] (151.77, 78.78) rectangle (152.77, 79.78);

\path[fill=fillColor] (152.48, 57.20) rectangle (153.48, 58.20);

\path[fill=fillColor] (154.98,100.49) rectangle (155.98,101.49);

\path[fill=fillColor] (151.64,112.10) rectangle (152.64,113.10);

\path[fill=fillColor] (151.43,106.94) rectangle (152.43,107.94);

\path[fill=fillColor] (153.40, 27.51) rectangle (154.40, 28.51);

\path[fill=fillColor] (150.67,102.95) rectangle (151.67,103.95);

\path[fill=fillColor] (150.68, 44.19) rectangle (151.68, 45.19);

\path[fill=fillColor] (153.21,115.71) rectangle (154.21,116.71);

\path[fill=fillColor] (153.87, 45.50) rectangle (154.87, 46.50);

\path[fill=fillColor] (154.61, 32.52) rectangle (155.61, 33.52);

\path[fill=fillColor] (151.18, 75.21) rectangle (152.18, 76.21);

\path[fill=fillColor] (153.96,102.71) rectangle (154.96,103.71);

\path[fill=fillColor] (155.67, 59.92) rectangle (156.67, 60.92);

\path[fill=fillColor] (149.55, 25.68) rectangle (150.55, 26.68);

\path[fill=fillColor] (150.38, 27.21) rectangle (151.38, 28.21);

\path[fill=fillColor] (153.75, 25.39) rectangle (154.75, 26.39);

\path[fill=fillColor] (154.46, 26.66) rectangle (155.46, 27.66);

\path[fill=fillColor] (149.62, 94.54) rectangle (150.62, 95.54);

\path[fill=fillColor] (152.49, 31.99) rectangle (153.49, 32.99);

\path[fill=fillColor] (153.06,112.07) rectangle (154.06,113.07);

\path[fill=fillColor] (154.79, 46.68) rectangle (155.79, 47.68);

\path[fill=fillColor] (151.02, 77.96) rectangle (152.02, 78.96);

\path[fill=fillColor] (156.05, 85.32) rectangle (157.05, 86.32);

\path[fill=fillColor] (150.91, 23.92) rectangle (151.91, 24.92);

\path[fill=fillColor] (154.61,104.47) rectangle (155.61,105.47);

\path[fill=fillColor] (154.84, 91.63) rectangle (155.84, 92.63);

\path[fill=fillColor] (154.83, 93.98) rectangle (155.83, 94.98);

\path[fill=fillColor] (151.93,106.10) rectangle (152.93,107.10);

\path[fill=fillColor] (154.53, 27.46) rectangle (155.53, 28.46);

\path[fill=fillColor] (149.76, 27.34) rectangle (150.76, 28.34);

\path[fill=fillColor] (153.44, 99.33) rectangle (154.44,100.33);

\path[fill=fillColor] (156.24, 27.38) rectangle (157.24, 28.38);

\path[fill=fillColor] (154.94, 97.50) rectangle (155.94, 98.50);

\path[fill=fillColor] (153.21, 94.64) rectangle (154.21, 95.64);

\path[fill=fillColor] (150.68,113.54) rectangle (151.68,114.54);

\path[fill=fillColor] (151.63, 48.73) rectangle (152.63, 49.73);

\path[fill=fillColor] (155.78, 24.36) rectangle (156.78, 25.36);

\path[fill=fillColor] (149.80,104.00) rectangle (150.80,105.00);

\path[fill=fillColor] (153.42, 48.18) rectangle (154.42, 49.18);

\path[fill=fillColor] (154.64, 34.12) rectangle (155.64, 35.12);

\path[fill=fillColor] (152.94,110.59) rectangle (153.94,111.59);

\path[fill=fillColor] (152.06,113.49) rectangle (153.06,114.49);

\path[fill=fillColor] (156.10, 85.33) rectangle (157.10, 86.33);

\path[fill=fillColor] (150.77, 97.50) rectangle (151.77, 98.50);

\path[fill=fillColor] (155.76, 55.69) rectangle (156.76, 56.69);

\path[fill=fillColor] (152.02, 24.62) rectangle (153.02, 25.62);

\path[fill=fillColor] (155.68, 63.67) rectangle (156.68, 64.67);

\path[fill=fillColor] (153.77, 27.96) rectangle (154.77, 28.96);

\path[fill=fillColor] (149.39, 66.93) rectangle (150.39, 67.93);

\path[fill=fillColor] (152.94, 81.04) rectangle (153.94, 82.04);

\path[fill=fillColor] (156.07, 38.08) rectangle (157.07, 39.08);

\path[fill=fillColor] (152.73,117.89) rectangle (153.73,118.89);

\path[fill=fillColor] (152.16, 64.10) rectangle (153.16, 65.10);

\path[fill=fillColor] (154.73,112.99) rectangle (155.73,113.99);

\path[fill=fillColor] (150.29,111.84) rectangle (151.29,112.84);

\path[fill=fillColor] (155.95,113.70) rectangle (156.95,114.70);

\path[fill=fillColor] (152.87,111.54) rectangle (153.87,112.54);

\path[fill=fillColor] (153.75, 78.50) rectangle (154.75, 79.50);

\path[fill=fillColor] (149.59,104.78) rectangle (150.59,105.78);

\path[fill=fillColor] (155.45, 70.04) rectangle (156.45, 71.04);

\path[fill=fillColor] (153.46, 95.73) rectangle (154.46, 96.73);

\path[fill=fillColor] (149.27,104.56) rectangle (150.27,105.56);

\path[fill=fillColor] (154.60, 97.78) rectangle (155.60, 98.78);

\path[fill=fillColor] (152.40, 78.77) rectangle (153.40, 79.77);

\path[fill=fillColor] (155.49, 27.58) rectangle (156.49, 28.58);

\path[fill=fillColor] (151.51, 28.22) rectangle (152.51, 29.22);

\path[fill=fillColor] (150.30, 27.11) rectangle (151.30, 28.11);

\path[fill=fillColor] (149.74, 33.10) rectangle (150.74, 34.10);

\path[fill=fillColor] (154.31, 90.88) rectangle (155.31, 91.88);

\path[fill=fillColor] (154.39, 24.04) rectangle (155.39, 25.04);

\path[fill=fillColor] (154.13, 99.23) rectangle (155.13,100.23);

\path[fill=fillColor] (150.55,103.37) rectangle (151.55,104.37);

\path[fill=fillColor] (151.76, 24.87) rectangle (152.76, 25.87);

\path[fill=fillColor] (152.43, 72.48) rectangle (153.43, 73.48);

\path[fill=fillColor] (156.09,111.01) rectangle (157.09,112.01);

\path[fill=fillColor] (154.42, 33.58) rectangle (155.42, 34.58);

\path[fill=fillColor] (149.36, 43.56) rectangle (150.36, 44.56);

\path[fill=fillColor] (151.86, 52.47) rectangle (152.86, 53.47);

\path[fill=fillColor] (149.59, 84.85) rectangle (150.59, 85.85);

\path[fill=fillColor] (153.18, 61.35) rectangle (154.18, 62.35);

\path[fill=fillColor] (156.05,101.73) rectangle (157.05,102.73);

\path[fill=fillColor] (155.62, 27.74) rectangle (156.62, 28.74);

\path[fill=fillColor] (152.01,103.94) rectangle (153.01,104.94);

\path[fill=fillColor] (155.55, 47.65) rectangle (156.55, 48.65);

\path[fill=fillColor] (152.72, 29.79) rectangle (153.72, 30.79);

\path[fill=fillColor] (153.06, 28.78) rectangle (154.06, 29.78);

\path[fill=fillColor] (152.11,114.39) rectangle (153.11,115.39);

\path[fill=fillColor] (155.24, 46.55) rectangle (156.24, 47.55);

\path[fill=fillColor] (153.54, 95.35) rectangle (154.54, 96.35);

\path[fill=fillColor] (153.41, 99.21) rectangle (154.41,100.21);

\path[fill=fillColor] (155.50, 97.09) rectangle (156.50, 98.09);

\path[fill=fillColor] (153.58,117.83) rectangle (154.58,118.83);

\path[fill=fillColor] (152.60, 25.18) rectangle (153.60, 26.18);

\path[fill=fillColor] (152.13, 29.59) rectangle (153.13, 30.59);

\path[fill=fillColor] (155.93, 24.94) rectangle (156.93, 25.94);

\path[fill=fillColor] (152.95, 29.17) rectangle (153.95, 30.17);

\path[fill=fillColor] (151.53, 75.27) rectangle (152.53, 76.27);

\path[fill=fillColor] (151.38,110.40) rectangle (152.38,111.40);

\path[fill=fillColor] (152.84, 26.00) rectangle (153.84, 27.00);

\path[fill=fillColor] (153.70, 25.88) rectangle (154.70, 26.88);

\path[fill=fillColor] (154.09, 49.32) rectangle (155.09, 50.32);

\path[fill=fillColor] (152.88, 99.52) rectangle (153.88,100.52);

\path[fill=fillColor] (151.35,108.08) rectangle (152.35,109.08);

\path[fill=fillColor] (154.62,103.40) rectangle (155.62,104.40);

\path[fill=fillColor] (153.49, 28.57) rectangle (154.49, 29.57);

\path[fill=fillColor] (156.05,108.65) rectangle (157.05,109.65);

\path[fill=fillColor] (153.69, 79.32) rectangle (154.69, 80.32);

\path[fill=fillColor] (156.12, 74.02) rectangle (157.12, 75.02);

\path[fill=fillColor] (152.34,113.83) rectangle (153.34,114.83);

\path[fill=fillColor] (152.34,116.66) rectangle (153.34,117.66);

\path[fill=fillColor] (155.44, 27.97) rectangle (156.44, 28.97);

\path[fill=fillColor] (153.08, 43.07) rectangle (154.08, 44.07);

\path[fill=fillColor] (149.93, 33.64) rectangle (150.93, 34.64);

\path[fill=fillColor] (153.00, 60.05) rectangle (154.00, 61.05);

\path[fill=fillColor] (152.40, 33.14) rectangle (153.40, 34.14);

\path[fill=fillColor] (155.84, 86.59) rectangle (156.84, 87.59);

\path[fill=fillColor] (150.47, 32.26) rectangle (151.47, 33.26);

\path[fill=fillColor] (155.35, 25.92) rectangle (156.35, 26.92);

\path[fill=fillColor] (153.33,109.12) rectangle (154.33,110.12);

\path[fill=fillColor] (151.56, 93.40) rectangle (152.56, 94.40);

\path[fill=fillColor] (153.33, 86.76) rectangle (154.33, 87.76);

\path[fill=fillColor] (149.83,116.40) rectangle (150.83,117.40);

\path[fill=fillColor] (150.98,118.35) rectangle (151.98,119.35);

\path[fill=fillColor] (152.39, 50.23) rectangle (153.39, 51.23);

\path[fill=fillColor] (151.24, 26.63) rectangle (152.24, 27.63);

\path[fill=fillColor] (155.28, 63.12) rectangle (156.28, 64.12);

\path[fill=fillColor] (153.79, 97.91) rectangle (154.79, 98.91);

\path[fill=fillColor] (154.06,114.58) rectangle (155.06,115.58);

\path[fill=fillColor] (151.53, 36.89) rectangle (152.53, 37.89);

\path[fill=fillColor] (153.58,105.83) rectangle (154.58,106.83);

\path[fill=fillColor] (156.05, 77.07) rectangle (157.05, 78.07);

\path[fill=fillColor] (154.89, 37.78) rectangle (155.89, 38.78);

\path[fill=fillColor] (149.59,112.09) rectangle (150.59,113.09);

\path[fill=fillColor] (155.55,118.76) rectangle (156.55,119.76);

\path[fill=fillColor] (149.69, 24.65) rectangle (150.69, 25.65);

\path[fill=fillColor] (151.19, 39.48) rectangle (152.19, 40.48);

\path[fill=fillColor] (152.26, 35.90) rectangle (153.26, 36.90);

\path[fill=fillColor] (153.56,109.37) rectangle (154.56,110.37);

\path[fill=fillColor] (150.40, 78.29) rectangle (151.40, 79.29);

\path[fill=fillColor] (154.28, 91.58) rectangle (155.28, 92.58);

\path[fill=fillColor] (153.59,106.12) rectangle (154.59,107.12);

\path[fill=fillColor] (153.28, 79.98) rectangle (154.28, 80.98);

\path[fill=fillColor] (149.45,113.17) rectangle (150.45,114.17);

\path[fill=fillColor] (154.79,101.30) rectangle (155.79,102.30);

\path[fill=fillColor] (156.21, 89.36) rectangle (157.21, 90.36);

\path[fill=fillColor] (154.00, 26.63) rectangle (155.00, 27.63);

\path[fill=fillColor] (155.53, 25.01) rectangle (156.53, 26.01);

\path[fill=fillColor] (152.66,119.39) rectangle (153.66,120.39);

\path[fill=fillColor] (150.19,103.80) rectangle (151.19,104.80);

\path[fill=fillColor] (151.83,103.53) rectangle (152.83,104.53);

\path[fill=fillColor] (149.98, 93.78) rectangle (150.98, 94.78);

\path[fill=fillColor] (152.94, 48.83) rectangle (153.94, 49.83);

\path[fill=fillColor] (150.40,105.21) rectangle (151.40,106.21);

\path[fill=fillColor] (154.81, 25.34) rectangle (155.81, 26.34);

\path[fill=fillColor] (149.70, 53.16) rectangle (150.70, 54.16);

\path[fill=fillColor] (153.34,109.74) rectangle (154.34,110.74);

\path[fill=fillColor] (153.51, 32.65) rectangle (154.51, 33.65);

\path[fill=fillColor] (150.56, 46.55) rectangle (151.56, 47.55);

\path[fill=fillColor] (153.81, 91.86) rectangle (154.81, 92.86);

\path[fill=fillColor] (150.17, 55.83) rectangle (151.17, 56.83);

\path[fill=fillColor] (152.56,111.35) rectangle (153.56,112.35);

\path[fill=fillColor] (151.54, 88.08) rectangle (152.54, 89.08);

\path[fill=fillColor] (152.66, 57.05) rectangle (153.66, 58.05);

\path[fill=fillColor] (150.09, 27.92) rectangle (151.09, 28.92);

\path[fill=fillColor] (153.57, 73.88) rectangle (154.57, 74.88);

\path[fill=fillColor] (151.79, 74.08) rectangle (152.79, 75.08);

\path[fill=fillColor] (153.38,100.33) rectangle (154.38,101.33);

\path[fill=fillColor] (151.76,114.32) rectangle (152.76,115.32);

\path[fill=fillColor] (149.28, 24.88) rectangle (150.28, 25.88);

\path[fill=fillColor] (149.26, 76.28) rectangle (150.26, 77.28);

\path[fill=fillColor] (149.21, 64.62) rectangle (150.21, 65.62);

\path[fill=fillColor] (154.25,105.11) rectangle (155.25,106.11);

\path[fill=fillColor] (155.86, 87.10) rectangle (156.86, 88.10);

\path[fill=fillColor] (149.43, 70.77) rectangle (150.43, 71.77);

\path[fill=fillColor] (149.46, 29.42) rectangle (150.46, 30.42);

\path[fill=fillColor] (150.74,108.95) rectangle (151.74,109.95);

\path[fill=fillColor] (155.57, 84.63) rectangle (156.57, 85.63);

\path[fill=fillColor] (149.64,111.81) rectangle (150.64,112.81);

\path[fill=fillColor] (153.05, 38.92) rectangle (154.05, 39.92);

\path[fill=fillColor] (152.13, 96.21) rectangle (153.13, 97.21);

\path[fill=fillColor] (154.01,107.51) rectangle (155.01,108.51);

\path[fill=fillColor] (153.57, 91.62) rectangle (154.57, 92.62);

\path[fill=fillColor] (155.78,108.54) rectangle (156.78,109.54);

\path[fill=fillColor] (153.20, 39.40) rectangle (154.20, 40.40);

\path[fill=fillColor] (154.92,112.71) rectangle (155.92,113.71);

\path[fill=fillColor] (156.11,105.32) rectangle (157.11,106.32);

\path[fill=fillColor] (151.42, 39.03) rectangle (152.42, 40.03);

\path[fill=fillColor] (155.54, 39.03) rectangle (156.54, 40.03);

\path[fill=fillColor] (150.88, 95.98) rectangle (151.88, 96.98);

\path[fill=fillColor] (155.63, 27.59) rectangle (156.63, 28.59);

\path[fill=fillColor] (151.80, 69.29) rectangle (152.80, 70.29);

\path[fill=fillColor] (155.29, 88.49) rectangle (156.29, 89.49);

\path[fill=fillColor] (155.51, 42.21) rectangle (156.51, 43.21);

\path[fill=fillColor] (154.36,103.29) rectangle (155.36,104.29);

\path[fill=fillColor] (152.41, 95.80) rectangle (153.41, 96.80);

\path[fill=fillColor] (152.52,103.76) rectangle (153.52,104.76);

\path[fill=fillColor] (149.36,114.09) rectangle (150.36,115.09);

\path[fill=fillColor] (153.98,113.50) rectangle (154.98,114.50);

\path[fill=fillColor] (155.15, 61.21) rectangle (156.15, 62.21);

\path[fill=fillColor] (150.78, 86.07) rectangle (151.78, 87.07);

\path[fill=fillColor] (151.59,115.26) rectangle (152.59,116.26);

\path[fill=fillColor] (150.70, 89.88) rectangle (151.70, 90.88);

\path[fill=fillColor] (154.44, 97.95) rectangle (155.44, 98.95);

\path[fill=fillColor] (155.07, 58.57) rectangle (156.07, 59.57);

\path[fill=fillColor] (149.81, 31.90) rectangle (150.81, 32.90);

\path[fill=fillColor] (152.71,113.11) rectangle (153.71,114.11);

\path[fill=fillColor] (153.10, 76.57) rectangle (154.10, 77.57);

\path[fill=fillColor] (151.60, 85.43) rectangle (152.60, 86.43);

\path[fill=fillColor] (149.60, 27.46) rectangle (150.60, 28.46);

\path[fill=fillColor] (150.73, 93.31) rectangle (151.73, 94.31);

\path[fill=fillColor] (156.08,110.79) rectangle (157.08,111.79);

\path[fill=fillColor] (150.23,111.09) rectangle (151.23,112.09);

\path[fill=fillColor] (154.52,103.35) rectangle (155.52,104.35);

\path[fill=fillColor] (150.78, 55.70) rectangle (151.78, 56.70);

\path[fill=fillColor] (150.18, 26.65) rectangle (151.18, 27.65);

\path[fill=fillColor] (149.21, 94.87) rectangle (150.21, 95.87);

\path[fill=fillColor] (152.18, 90.25) rectangle (153.18, 91.25);

\path[fill=fillColor] (155.17,105.29) rectangle (156.17,106.29);

\path[fill=fillColor] (155.99, 62.37) rectangle (156.99, 63.37);

\path[fill=fillColor] (155.94,108.96) rectangle (156.94,109.96);

\path[fill=fillColor] (155.18,110.38) rectangle (156.18,111.38);

\path[fill=fillColor] (155.94,117.27) rectangle (156.94,118.27);

\path[fill=fillColor] (154.45, 36.36) rectangle (155.45, 37.36);

\path[fill=fillColor] (155.37, 91.39) rectangle (156.37, 92.39);

\path[fill=fillColor] (156.11, 99.18) rectangle (157.11,100.18);

\path[fill=fillColor] (155.74, 94.09) rectangle (156.74, 95.09);

\path[fill=fillColor] (149.97, 94.26) rectangle (150.97, 95.26);

\path[fill=fillColor] (153.29,106.55) rectangle (154.29,107.55);

\path[fill=fillColor] (149.81, 96.01) rectangle (150.81, 97.01);

\path[fill=fillColor] (150.08, 93.50) rectangle (151.08, 94.50);

\path[fill=fillColor] (153.57, 70.15) rectangle (154.57, 71.15);

\path[fill=fillColor] (150.13,107.25) rectangle (151.13,108.25);

\path[fill=fillColor] (153.62, 87.45) rectangle (154.62, 88.45);

\path[fill=fillColor] (150.62, 48.61) rectangle (151.62, 49.61);

\path[fill=fillColor] (150.06,100.65) rectangle (151.06,101.65);

\path[fill=fillColor] (150.58, 89.69) rectangle (151.58, 90.69);

\path[fill=fillColor] (153.75,105.34) rectangle (154.75,106.34);

\path[fill=fillColor] (154.51,106.34) rectangle (155.51,107.34);

\path[fill=fillColor] (151.03, 95.21) rectangle (152.03, 96.21);

\path[fill=fillColor] (151.15,106.30) rectangle (152.15,107.30);

\path[fill=fillColor] (154.33,103.71) rectangle (155.33,104.71);

\path[fill=fillColor] (154.66, 82.59) rectangle (155.66, 83.59);

\path[fill=fillColor] (150.29,118.28) rectangle (151.29,119.28);

\path[fill=fillColor] (155.39,107.25) rectangle (156.39,108.25);

\path[fill=fillColor] (149.69,106.46) rectangle (150.69,107.46);

\path[fill=fillColor] (149.28, 25.17) rectangle (150.28, 26.17);

\path[fill=fillColor] (150.49,100.78) rectangle (151.49,101.78);

\path[fill=fillColor] (154.49,102.78) rectangle (155.49,103.78);

\path[fill=fillColor] (154.16, 44.05) rectangle (155.16, 45.05);

\path[fill=fillColor] (154.06, 84.97) rectangle (155.06, 85.97);

\path[fill=fillColor] (153.39, 53.33) rectangle (154.39, 54.33);

\path[fill=fillColor] (155.01,116.29) rectangle (156.01,117.29);

\path[fill=fillColor] (151.96, 30.78) rectangle (152.96, 31.78);

\path[fill=fillColor] (150.69, 40.51) rectangle (151.69, 41.51);

\path[fill=fillColor] (149.47, 77.75) rectangle (150.47, 78.75);

\path[fill=fillColor] (150.26,118.71) rectangle (151.26,119.71);

\path[fill=fillColor] (155.31,110.06) rectangle (156.31,111.06);

\path[fill=fillColor] (151.90, 83.08) rectangle (152.90, 84.08);

\path[fill=fillColor] (153.38, 98.52) rectangle (154.38, 99.52);

\path[fill=fillColor] (151.27, 52.86) rectangle (152.27, 53.86);

\path[fill=fillColor] (151.19, 84.64) rectangle (152.19, 85.64);

\path[fill=fillColor] (153.58,116.53) rectangle (154.58,117.53);

\path[fill=fillColor] (151.72, 42.41) rectangle (152.72, 43.41);

\path[fill=fillColor] (154.66, 44.83) rectangle (155.66, 45.83);

\path[fill=fillColor] (155.40,109.88) rectangle (156.40,110.88);

\path[fill=fillColor] (152.93, 37.09) rectangle (153.93, 38.09);

\path[fill=fillColor] (149.50, 62.27) rectangle (150.50, 63.27);

\path[fill=fillColor] (151.46, 30.02) rectangle (152.46, 31.02);

\path[fill=fillColor] (154.45,111.53) rectangle (155.45,112.53);

\path[fill=fillColor] (154.78, 99.69) rectangle (155.78,100.69);

\path[fill=fillColor] (149.97,113.15) rectangle (150.97,114.15);

\path[fill=fillColor] (152.75, 58.83) rectangle (153.75, 59.83);

\path[fill=fillColor] (155.30,115.85) rectangle (156.30,116.85);

\path[fill=fillColor] (152.28,116.09) rectangle (153.28,117.09);

\path[fill=fillColor] (152.10, 46.01) rectangle (153.10, 47.01);

\path[fill=fillColor] (155.86, 56.50) rectangle (156.86, 57.50);

\path[fill=fillColor] (149.47, 44.81) rectangle (150.47, 45.81);

\path[fill=fillColor] (154.27,104.22) rectangle (155.27,105.22);

\path[fill=fillColor] (154.09, 60.59) rectangle (155.09, 61.59);

\path[fill=fillColor] (153.38, 80.33) rectangle (154.38, 81.33);

\path[fill=fillColor] (154.95, 48.38) rectangle (155.95, 49.38);

\path[fill=fillColor] (154.60, 69.16) rectangle (155.60, 70.16);

\path[fill=fillColor] (149.62, 85.00) rectangle (150.62, 86.00);

\path[fill=fillColor] (155.12,101.54) rectangle (156.12,102.54);

\path[fill=fillColor] (153.11, 44.37) rectangle (154.11, 45.37);

\path[fill=fillColor] (155.90,118.23) rectangle (156.90,119.23);

\path[fill=fillColor] (154.96,116.87) rectangle (155.96,117.87);

\path[fill=fillColor] (154.95,101.68) rectangle (155.95,102.68);

\path[fill=fillColor] (150.23, 84.30) rectangle (151.23, 85.30);

\path[fill=fillColor] (154.17, 57.16) rectangle (155.17, 58.16);

\path[fill=fillColor] (155.55, 98.58) rectangle (156.55, 99.58);

\path[fill=fillColor] (152.21, 65.81) rectangle (153.21, 66.81);

\path[fill=fillColor] (154.52, 59.49) rectangle (155.52, 60.49);

\path[fill=fillColor] (150.41, 91.18) rectangle (151.41, 92.18);

\path[fill=fillColor] (153.86,115.61) rectangle (154.86,116.61);

\path[fill=fillColor] (150.84,109.66) rectangle (151.84,110.66);

\path[fill=fillColor] (153.04, 93.95) rectangle (154.04, 94.95);

\path[fill=fillColor] (151.06,111.07) rectangle (152.06,112.07);

\path[fill=fillColor] (149.48, 56.17) rectangle (150.48, 57.17);

\path[fill=fillColor] (150.47,114.89) rectangle (151.47,115.89);

\path[fill=fillColor] (151.37,104.90) rectangle (152.37,105.90);

\path[fill=fillColor] (149.89,110.33) rectangle (150.89,111.33);

\path[fill=fillColor] (150.55,108.66) rectangle (151.55,109.66);

\path[fill=fillColor] (153.46,109.11) rectangle (154.46,110.11);

\path[fill=fillColor] (154.01, 98.02) rectangle (155.01, 99.02);

\path[fill=fillColor] (153.39,115.43) rectangle (154.39,116.43);

\path[fill=fillColor] (154.78, 67.03) rectangle (155.78, 68.03);

\path[fill=fillColor] (155.75,119.73) rectangle (156.75,120.73);

\path[fill=fillColor] (151.65,119.19) rectangle (152.65,120.19);

\path[fill=fillColor] (188.86, 91.26) rectangle (189.86, 92.26);

\path[fill=fillColor] (189.14, 25.50) rectangle (190.14, 26.50);

\path[fill=fillColor] (187.29, 84.70) rectangle (188.29, 85.70);

\path[fill=fillColor] (185.10,105.81) rectangle (186.10,106.81);

\path[fill=fillColor] (186.11,119.37) rectangle (187.11,120.37);

\path[fill=fillColor] (189.10,105.13) rectangle (190.10,106.13);

\path[fill=fillColor] (186.20, 87.05) rectangle (187.20, 88.05);

\path[fill=fillColor] (189.99,102.47) rectangle (190.99,103.47);

\path[fill=fillColor] (185.45, 81.57) rectangle (186.45, 82.57);

\path[fill=fillColor] (187.63,116.67) rectangle (188.63,117.67);

\path[fill=fillColor] (184.54,111.61) rectangle (185.54,112.61);

\path[fill=fillColor] (185.86, 38.42) rectangle (186.86, 39.42);

\path[fill=fillColor] (189.30, 92.90) rectangle (190.30, 93.90);

\path[fill=fillColor] (191.52,109.77) rectangle (192.52,110.77);

\path[fill=fillColor] (189.68, 90.42) rectangle (190.68, 91.42);

\path[fill=fillColor] (187.68, 84.68) rectangle (188.68, 85.68);

\path[fill=fillColor] (189.98,105.45) rectangle (190.98,106.45);

\path[fill=fillColor] (189.62,113.13) rectangle (190.62,114.13);

\path[fill=fillColor] (185.90, 39.67) rectangle (186.90, 40.67);

\path[fill=fillColor] (185.35, 28.83) rectangle (186.35, 29.83);

\path[fill=fillColor] (187.74, 89.27) rectangle (188.74, 90.27);

\path[fill=fillColor] (189.19, 92.46) rectangle (190.19, 93.46);

\path[fill=fillColor] (187.54,109.19) rectangle (188.54,110.19);

\path[fill=fillColor] (189.02, 48.25) rectangle (190.02, 49.25);

\path[fill=fillColor] (189.38,105.30) rectangle (190.38,106.30);

\path[fill=fillColor] (191.55, 44.93) rectangle (192.55, 45.93);

\path[fill=fillColor] (186.66, 23.83) rectangle (187.66, 24.83);

\path[fill=fillColor] (190.16, 27.76) rectangle (191.16, 28.76);

\path[fill=fillColor] (188.50, 76.76) rectangle (189.50, 77.76);

\path[fill=fillColor] (189.88, 87.08) rectangle (190.88, 88.08);

\path[fill=fillColor] (185.93, 81.03) rectangle (186.93, 82.03);

\path[fill=fillColor] (190.90, 53.90) rectangle (191.90, 54.90);

\path[fill=fillColor] (188.98, 72.33) rectangle (189.98, 73.33);

\path[fill=fillColor] (185.07, 78.94) rectangle (186.07, 79.94);

\path[fill=fillColor] (186.37, 39.53) rectangle (187.37, 40.53);

\path[fill=fillColor] (186.41, 89.16) rectangle (187.41, 90.16);

\path[fill=fillColor] (186.99,117.83) rectangle (187.99,118.83);

\path[fill=fillColor] (185.44, 95.92) rectangle (186.44, 96.92);

\path[fill=fillColor] (186.25,110.71) rectangle (187.25,111.71);

\path[fill=fillColor] (191.47, 98.87) rectangle (192.47, 99.87);

\path[fill=fillColor] (190.64,105.72) rectangle (191.64,106.72);

\path[fill=fillColor] (189.38, 25.21) rectangle (190.38, 26.21);

\path[fill=fillColor] (185.01, 98.57) rectangle (186.01, 99.57);

\path[fill=fillColor] (191.10,113.85) rectangle (192.10,114.85);

\path[fill=fillColor] (186.46, 28.95) rectangle (187.46, 29.95);

\path[fill=fillColor] (186.94,108.59) rectangle (187.94,109.59);

\path[fill=fillColor] (187.68, 52.95) rectangle (188.68, 53.95);

\path[fill=fillColor] (187.08,103.00) rectangle (188.08,104.00);

\path[fill=fillColor] (186.49,105.17) rectangle (187.49,106.17);

\path[fill=fillColor] (190.80,104.96) rectangle (191.80,105.96);

\path[fill=fillColor] (187.42, 32.86) rectangle (188.42, 33.86);

\path[fill=fillColor] (189.63, 26.18) rectangle (190.63, 27.18);

\path[fill=fillColor] (189.94, 97.81) rectangle (190.94, 98.81);

\path[fill=fillColor] (189.32, 78.84) rectangle (190.32, 79.84);

\path[fill=fillColor] (188.72, 27.94) rectangle (189.72, 28.94);

\path[fill=fillColor] (187.28, 88.78) rectangle (188.28, 89.78);

\path[fill=fillColor] (187.74, 27.95) rectangle (188.74, 28.95);

\path[fill=fillColor] (191.49, 94.98) rectangle (192.49, 95.98);

\path[fill=fillColor] (189.07,114.50) rectangle (190.07,115.50);

\path[fill=fillColor] (190.04, 25.77) rectangle (191.04, 26.77);

\path[fill=fillColor] (185.34,107.68) rectangle (186.34,108.68);

\path[fill=fillColor] (186.54, 34.82) rectangle (187.54, 35.82);

\path[fill=fillColor] (186.85, 88.72) rectangle (187.85, 89.72);

\path[fill=fillColor] (188.12, 64.72) rectangle (189.12, 65.72);

\path[fill=fillColor] (191.20, 84.22) rectangle (192.20, 85.22);

\path[fill=fillColor] (187.07, 94.43) rectangle (188.07, 95.43);

\path[fill=fillColor] (191.20, 24.48) rectangle (192.20, 25.48);

\path[fill=fillColor] (191.14,110.87) rectangle (192.14,111.87);

\path[fill=fillColor] (185.11, 26.14) rectangle (186.11, 27.14);

\path[fill=fillColor] (186.34,111.63) rectangle (187.34,112.63);

\path[fill=fillColor] (191.27,104.69) rectangle (192.27,105.69);

\path[fill=fillColor] (187.38,109.56) rectangle (188.38,110.56);

\path[fill=fillColor] (184.92, 24.86) rectangle (185.92, 25.86);

\path[fill=fillColor] (187.37, 41.63) rectangle (188.37, 42.63);

\path[fill=fillColor] (187.60, 52.01) rectangle (188.60, 53.01);

\path[fill=fillColor] (188.31,104.17) rectangle (189.31,105.17);

\path[fill=fillColor] (186.66, 24.70) rectangle (187.66, 25.70);

\path[fill=fillColor] (185.74, 35.84) rectangle (186.74, 36.84);

\path[fill=fillColor] (191.30,105.96) rectangle (192.30,106.96);

\path[fill=fillColor] (184.88, 34.72) rectangle (185.88, 35.72);

\path[fill=fillColor] (187.62, 88.15) rectangle (188.62, 89.15);

\path[fill=fillColor] (187.07, 23.98) rectangle (188.07, 24.98);

\path[fill=fillColor] (186.44,108.98) rectangle (187.44,109.98);

\path[fill=fillColor] (186.12, 37.97) rectangle (187.12, 38.97);

\path[fill=fillColor] (187.90, 63.72) rectangle (188.90, 64.72);

\path[fill=fillColor] (191.34, 30.65) rectangle (192.34, 31.65);

\path[fill=fillColor] (189.40, 28.51) rectangle (190.40, 29.51);

\path[fill=fillColor] (185.68, 32.74) rectangle (186.68, 33.74);

\path[fill=fillColor] (190.87, 83.56) rectangle (191.87, 84.56);

\path[fill=fillColor] (188.04, 56.23) rectangle (189.04, 57.23);

\path[fill=fillColor] (189.95, 27.44) rectangle (190.95, 28.44);

\path[fill=fillColor] (188.69, 26.77) rectangle (189.69, 27.77);

\path[fill=fillColor] (187.11, 34.16) rectangle (188.11, 35.16);

\path[fill=fillColor] (189.06, 23.97) rectangle (190.06, 24.97);

\path[fill=fillColor] (188.57, 30.61) rectangle (189.57, 31.61);

\path[fill=fillColor] (190.65, 29.04) rectangle (191.65, 30.04);

\path[fill=fillColor] (190.82, 39.77) rectangle (191.82, 40.77);

\path[fill=fillColor] (188.23, 28.34) rectangle (189.23, 29.34);

\path[fill=fillColor] (189.10, 24.95) rectangle (190.10, 25.95);

\path[fill=fillColor] (189.86, 48.42) rectangle (190.86, 49.42);

\path[fill=fillColor] (187.21, 28.09) rectangle (188.21, 29.09);

\path[fill=fillColor] (186.84, 25.77) rectangle (187.84, 26.77);

\path[fill=fillColor] (188.37, 68.74) rectangle (189.37, 69.74);

\path[fill=fillColor] (186.91, 33.92) rectangle (187.91, 34.92);

\path[fill=fillColor] (187.34, 34.56) rectangle (188.34, 35.56);

\path[fill=fillColor] (190.58, 26.31) rectangle (191.58, 27.31);

\path[fill=fillColor] (184.91,103.24) rectangle (185.91,104.24);

\path[fill=fillColor] (186.93, 90.04) rectangle (187.93, 91.04);

\path[fill=fillColor] (185.24, 40.10) rectangle (186.24, 41.10);

\path[fill=fillColor] (186.22, 32.97) rectangle (187.22, 33.97);

\path[fill=fillColor] (188.23, 26.37) rectangle (189.23, 27.37);

\path[fill=fillColor] (184.84, 58.60) rectangle (185.84, 59.60);

\path[fill=fillColor] (186.93, 39.26) rectangle (187.93, 40.26);

\path[fill=fillColor] (186.20,107.10) rectangle (187.20,108.10);

\path[fill=fillColor] (188.05, 23.90) rectangle (189.05, 24.90);

\path[fill=fillColor] (190.99, 28.86) rectangle (191.99, 29.86);

\path[fill=fillColor] (186.34,112.15) rectangle (187.34,113.15);

\path[fill=fillColor] (187.98, 49.95) rectangle (188.98, 50.95);

\path[fill=fillColor] (189.22, 81.91) rectangle (190.22, 82.91);

\path[fill=fillColor] (186.62, 26.40) rectangle (187.62, 27.40);

\path[fill=fillColor] (188.66, 78.75) rectangle (189.66, 79.75);

\path[fill=fillColor] (189.47, 25.07) rectangle (190.47, 26.07);

\path[fill=fillColor] (189.08, 30.24) rectangle (190.08, 31.24);

\path[fill=fillColor] (190.38, 24.46) rectangle (191.38, 25.46);

\path[fill=fillColor] (185.82,114.37) rectangle (186.82,115.37);

\path[fill=fillColor] (189.85, 29.35) rectangle (190.85, 30.35);

\path[fill=fillColor] (189.03, 25.45) rectangle (190.03, 26.45);

\path[fill=fillColor] (186.92, 23.89) rectangle (187.92, 24.89);

\path[fill=fillColor] (185.13, 86.47) rectangle (186.13, 87.47);

\path[fill=fillColor] (185.63, 63.25) rectangle (186.63, 64.25);

\path[fill=fillColor] (185.18, 52.20) rectangle (186.18, 53.20);

\path[fill=fillColor] (189.70,106.81) rectangle (190.70,107.81);

\path[fill=fillColor] (187.33,112.42) rectangle (188.33,113.42);

\path[fill=fillColor] (188.25, 39.48) rectangle (189.25, 40.48);

\path[fill=fillColor] (190.53,114.55) rectangle (191.53,115.55);

\path[fill=fillColor] (186.69, 30.55) rectangle (187.69, 31.55);

\path[fill=fillColor] (184.89, 56.33) rectangle (185.89, 57.33);

\path[fill=fillColor] (189.38, 26.91) rectangle (190.38, 27.91);

\path[fill=fillColor] (186.08, 69.70) rectangle (187.08, 70.70);

\path[fill=fillColor] (188.08, 28.84) rectangle (189.08, 29.84);

\path[fill=fillColor] (185.78, 97.37) rectangle (186.78, 98.37);

\path[fill=fillColor] (190.93, 30.36) rectangle (191.93, 31.36);

\path[fill=fillColor] (185.54,113.55) rectangle (186.54,114.55);

\path[fill=fillColor] (186.48, 24.79) rectangle (187.48, 25.79);

\path[fill=fillColor] (187.18,118.27) rectangle (188.18,119.27);

\path[fill=fillColor] (188.36, 92.65) rectangle (189.36, 93.65);

\path[fill=fillColor] (187.04, 91.59) rectangle (188.04, 92.59);

\path[fill=fillColor] (184.57, 89.70) rectangle (185.57, 90.70);

\path[fill=fillColor] (189.10, 71.24) rectangle (190.10, 72.24);

\path[fill=fillColor] (188.76, 54.64) rectangle (189.76, 55.64);

\path[fill=fillColor] (185.40, 95.64) rectangle (186.40, 96.64);

\path[fill=fillColor] (186.35, 26.58) rectangle (187.35, 27.58);

\path[fill=fillColor] (188.71, 57.53) rectangle (189.71, 58.53);

\path[fill=fillColor] (190.04, 24.54) rectangle (191.04, 25.54);

\path[fill=fillColor] (191.47, 89.21) rectangle (192.47, 90.21);

\path[fill=fillColor] (185.48, 28.09) rectangle (186.48, 29.09);

\path[fill=fillColor] (188.77,114.59) rectangle (189.77,115.59);

\path[fill=fillColor] (186.06, 24.97) rectangle (187.06, 25.97);

\path[fill=fillColor] (187.78, 35.83) rectangle (188.78, 36.83);

\path[fill=fillColor] (187.27,108.46) rectangle (188.27,109.46);

\path[fill=fillColor] (189.15, 91.82) rectangle (190.15, 92.82);

\path[fill=fillColor] (186.79, 93.65) rectangle (187.79, 94.65);

\path[fill=fillColor] (185.75, 26.71) rectangle (186.75, 27.71);

\path[fill=fillColor] (189.82,109.65) rectangle (190.82,110.65);

\path[fill=fillColor] (191.42, 50.60) rectangle (192.42, 51.60);

\path[fill=fillColor] (190.15, 34.93) rectangle (191.15, 35.93);

\path[fill=fillColor] (191.02,113.12) rectangle (192.02,114.12);

\path[fill=fillColor] (188.01, 82.43) rectangle (189.01, 83.43);

\path[fill=fillColor] (187.54, 48.74) rectangle (188.54, 49.74);

\path[fill=fillColor] (190.36, 76.70) rectangle (191.36, 77.70);

\path[fill=fillColor] (189.87, 57.20) rectangle (190.87, 58.20);

\path[fill=fillColor] (185.16,100.49) rectangle (186.16,101.49);

\path[fill=fillColor] (186.30,112.10) rectangle (187.30,113.10);

\path[fill=fillColor] (191.04,106.94) rectangle (192.04,107.94);

\path[fill=fillColor] (188.77, 28.01) rectangle (189.77, 29.01);

\path[fill=fillColor] (184.82,102.95) rectangle (185.82,103.95);

\path[fill=fillColor] (186.62, 33.40) rectangle (187.62, 34.40);

\path[fill=fillColor] (186.94,115.71) rectangle (187.94,116.71);

\path[fill=fillColor] (190.36, 44.52) rectangle (191.36, 45.52);

\path[fill=fillColor] (184.67, 32.52) rectangle (185.67, 33.52);

\path[fill=fillColor] (189.34, 71.11) rectangle (190.34, 72.11);

\path[fill=fillColor] (186.65,102.71) rectangle (187.65,103.71);

\path[fill=fillColor] (186.31, 59.92) rectangle (187.31, 60.92);

\path[fill=fillColor] (190.50, 25.68) rectangle (191.50, 26.68);

\path[fill=fillColor] (185.72, 27.21) rectangle (186.72, 28.21);

\path[fill=fillColor] (189.87, 25.39) rectangle (190.87, 26.39);

\path[fill=fillColor] (184.61, 26.66) rectangle (185.61, 27.66);

\path[fill=fillColor] (186.27, 94.54) rectangle (187.27, 95.54);

\path[fill=fillColor] (190.23, 31.22) rectangle (191.23, 32.22);

\path[fill=fillColor] (185.01,112.07) rectangle (186.01,113.07);

\path[fill=fillColor] (191.44, 46.84) rectangle (192.44, 47.84);

\path[fill=fillColor] (191.48, 72.54) rectangle (192.48, 73.54);

\path[fill=fillColor] (190.09, 82.73) rectangle (191.09, 83.73);

\path[fill=fillColor] (188.04, 23.92) rectangle (189.04, 24.92);

\path[fill=fillColor] (189.13,104.47) rectangle (190.13,105.47);

\path[fill=fillColor] (190.44, 88.74) rectangle (191.44, 89.74);

\path[fill=fillColor] (190.67, 90.69) rectangle (191.67, 91.69);

\path[fill=fillColor] (190.00,106.10) rectangle (191.00,107.10);

\path[fill=fillColor] (190.19, 28.45) rectangle (191.19, 29.45);

\path[fill=fillColor] (186.11, 26.76) rectangle (187.11, 27.76);

\path[fill=fillColor] (185.37, 99.33) rectangle (186.37,100.33);

\path[fill=fillColor] (186.09, 27.38) rectangle (187.09, 28.38);

\path[fill=fillColor] (187.70, 97.50) rectangle (188.70, 98.50);

\path[fill=fillColor] (189.07, 94.48) rectangle (190.07, 95.48);

\path[fill=fillColor] (190.91,113.54) rectangle (191.91,114.54);

\path[fill=fillColor] (185.07, 48.77) rectangle (186.07, 49.77);

\path[fill=fillColor] (184.80, 24.36) rectangle (185.80, 25.36);

\path[fill=fillColor] (189.90,102.89) rectangle (190.90,103.89);

\path[fill=fillColor] (187.22, 45.60) rectangle (188.22, 46.60);

\path[fill=fillColor] (190.48, 33.49) rectangle (191.48, 34.49);

\path[fill=fillColor] (184.97,110.04) rectangle (185.97,111.04);

\path[fill=fillColor] (190.36,113.49) rectangle (191.36,114.49);

\path[fill=fillColor] (185.99, 85.73) rectangle (186.99, 86.73);

\path[fill=fillColor] (190.62, 97.50) rectangle (191.62, 98.50);

\path[fill=fillColor] (186.25, 55.71) rectangle (187.25, 56.71);

\path[fill=fillColor] (187.59, 24.62) rectangle (188.59, 25.62);

\path[fill=fillColor] (186.67, 63.16) rectangle (187.67, 64.16);

\path[fill=fillColor] (184.77, 26.29) rectangle (185.77, 27.29);

\path[fill=fillColor] (187.74, 66.93) rectangle (188.74, 67.93);

\path[fill=fillColor] (187.22, 78.95) rectangle (188.22, 79.95);

\path[fill=fillColor] (190.39, 30.79) rectangle (191.39, 31.79);

\path[fill=fillColor] (188.93,117.89) rectangle (189.93,118.89);

\path[fill=fillColor] (190.51, 63.54) rectangle (191.51, 64.54);

\path[fill=fillColor] (189.04,112.99) rectangle (190.04,113.99);

\path[fill=fillColor] (189.51,111.84) rectangle (190.51,112.84);

\path[fill=fillColor] (187.82,113.70) rectangle (188.82,114.70);

\path[fill=fillColor] (189.85,111.54) rectangle (190.85,112.54);

\path[fill=fillColor] (189.08, 74.98) rectangle (190.08, 75.98);

\path[fill=fillColor] (189.58, 97.57) rectangle (190.58, 98.57);

\path[fill=fillColor] (188.30, 68.40) rectangle (189.30, 69.40);

\path[fill=fillColor] (188.03, 94.70) rectangle (189.03, 95.70);

\path[fill=fillColor] (189.44,102.77) rectangle (190.44,103.77);

\path[fill=fillColor] (185.87, 97.26) rectangle (186.87, 98.26);

\path[fill=fillColor] (188.59, 76.43) rectangle (189.59, 77.43);

\path[fill=fillColor] (187.03, 27.58) rectangle (188.03, 28.58);

\path[fill=fillColor] (188.76, 28.36) rectangle (189.76, 29.36);

\path[fill=fillColor] (186.30, 26.27) rectangle (187.30, 27.27);

\path[fill=fillColor] (185.18, 33.10) rectangle (186.18, 34.10);

\path[fill=fillColor] (187.33, 88.20) rectangle (188.33, 89.20);

\path[fill=fillColor] (186.74, 24.04) rectangle (187.74, 25.04);

\path[fill=fillColor] (188.41, 89.92) rectangle (189.41, 90.92);

\path[fill=fillColor] (190.88,103.37) rectangle (191.88,104.37);

\path[fill=fillColor] (191.20, 24.87) rectangle (192.20, 25.87);

\path[fill=fillColor] (185.91, 72.15) rectangle (186.91, 73.15);

\path[fill=fillColor] (185.72,111.01) rectangle (186.72,112.01);

\path[fill=fillColor] (189.41, 26.86) rectangle (190.41, 27.86);

\path[fill=fillColor] (189.32, 43.56) rectangle (190.32, 44.56);

\path[fill=fillColor] (189.05, 46.20) rectangle (190.05, 47.20);

\path[fill=fillColor] (189.35, 82.17) rectangle (190.35, 83.17);

\path[fill=fillColor] (191.23, 57.78) rectangle (192.23, 58.78);

\path[fill=fillColor] (190.06,101.73) rectangle (191.06,102.73);

\path[fill=fillColor] (185.31, 27.74) rectangle (186.31, 28.74);

\path[fill=fillColor] (188.41,103.94) rectangle (189.41,104.94);

\path[fill=fillColor] (188.25, 47.21) rectangle (189.25, 48.21);

\path[fill=fillColor] (186.73, 29.79) rectangle (187.73, 30.79);

\path[fill=fillColor] (187.32, 29.01) rectangle (188.32, 30.01);

\path[fill=fillColor] (186.52,114.39) rectangle (187.52,115.39);

\path[fill=fillColor] (188.72, 44.87) rectangle (189.72, 45.87);

\path[fill=fillColor] (187.62, 92.95) rectangle (188.62, 93.95);

\path[fill=fillColor] (191.44, 98.64) rectangle (192.44, 99.64);

\path[fill=fillColor] (188.87, 94.99) rectangle (189.87, 95.99);

\path[fill=fillColor] (185.03,117.83) rectangle (186.03,118.83);

\path[fill=fillColor] (186.29, 25.18) rectangle (187.29, 26.18);

\path[fill=fillColor] (191.47, 29.59) rectangle (192.47, 30.59);

\path[fill=fillColor] (190.40, 24.94) rectangle (191.40, 25.94);

\path[fill=fillColor] (186.43, 28.14) rectangle (187.43, 29.14);

\path[fill=fillColor] (185.94, 65.84) rectangle (186.94, 66.84);

\path[fill=fillColor] (189.91,110.40) rectangle (190.91,111.40);

\path[fill=fillColor] (189.05, 26.00) rectangle (190.05, 27.00);

\path[fill=fillColor] (188.98, 25.83) rectangle (189.98, 26.83);

\path[fill=fillColor] (189.54, 49.32) rectangle (190.54, 50.32);

\path[fill=fillColor] (190.71, 99.52) rectangle (191.71,100.52);

\path[fill=fillColor] (186.35,107.54) rectangle (187.35,108.54);

\path[fill=fillColor] (190.34,101.88) rectangle (191.34,102.88);

\path[fill=fillColor] (184.66, 28.57) rectangle (185.66, 29.57);

\path[fill=fillColor] (188.17,108.65) rectangle (189.17,109.65);

\path[fill=fillColor] (190.18, 65.04) rectangle (191.18, 66.04);

\path[fill=fillColor] (185.45, 67.38) rectangle (186.45, 68.38);

\path[fill=fillColor] (186.53,113.83) rectangle (187.53,114.83);

\path[fill=fillColor] (189.43,116.66) rectangle (190.43,117.66);

\path[fill=fillColor] (190.21, 27.60) rectangle (191.21, 28.60);

\path[fill=fillColor] (189.98, 42.99) rectangle (190.98, 43.99);

\path[fill=fillColor] (185.46, 33.52) rectangle (186.46, 34.52);

\path[fill=fillColor] (186.97, 55.54) rectangle (187.97, 56.54);

\path[fill=fillColor] (191.27, 35.40) rectangle (192.27, 36.40);

\path[fill=fillColor] (188.88, 79.28) rectangle (189.88, 80.28);

\path[fill=fillColor] (188.49, 32.26) rectangle (189.49, 33.26);

\path[fill=fillColor] (190.02, 25.92) rectangle (191.02, 26.92);

\path[fill=fillColor] (190.80, 96.38) rectangle (191.80, 97.38);

\path[fill=fillColor] (186.54, 93.40) rectangle (187.54, 94.40);

\path[fill=fillColor] (189.87, 86.76) rectangle (190.87, 87.76);

\path[fill=fillColor] (189.24,116.40) rectangle (190.24,117.40);

\path[fill=fillColor] (189.73,118.35) rectangle (190.73,119.35);

\path[fill=fillColor] (185.22, 48.75) rectangle (186.22, 49.75);

\path[fill=fillColor] (187.93, 26.63) rectangle (188.93, 27.63);

\path[fill=fillColor] (187.70, 68.14) rectangle (188.70, 69.14);

\path[fill=fillColor] (187.75, 95.20) rectangle (188.75, 96.20);

\path[fill=fillColor] (188.47,114.54) rectangle (189.47,115.54);

\path[fill=fillColor] (189.26, 36.94) rectangle (190.26, 37.94);

\path[fill=fillColor] (184.58,105.83) rectangle (185.58,106.83);

\path[fill=fillColor] (185.21, 80.26) rectangle (186.21, 81.26);

\path[fill=fillColor] (190.44, 37.78) rectangle (191.44, 38.78);

\path[fill=fillColor] (190.53,112.09) rectangle (191.53,113.09);

\path[fill=fillColor] (190.83,118.76) rectangle (191.83,119.76);

\path[fill=fillColor] (186.79, 24.47) rectangle (187.79, 25.47);

\path[fill=fillColor] (185.24, 32.29) rectangle (186.24, 33.29);

\path[fill=fillColor] (187.77, 35.13) rectangle (188.77, 36.13);

\path[fill=fillColor] (189.43,109.37) rectangle (190.43,110.37);

\path[fill=fillColor] (186.13, 76.35) rectangle (187.13, 77.35);

\path[fill=fillColor] (184.92, 89.57) rectangle (185.92, 90.57);

\path[fill=fillColor] (191.17,106.12) rectangle (192.17,107.12);

\path[fill=fillColor] (190.29, 79.98) rectangle (191.29, 80.98);

\path[fill=fillColor] (191.41,113.17) rectangle (192.41,114.17);

\path[fill=fillColor] (185.18,101.30) rectangle (186.18,102.30);

\path[fill=fillColor] (189.66, 88.86) rectangle (190.66, 89.86);

\path[fill=fillColor] (190.21, 26.63) rectangle (191.21, 27.63);

\path[fill=fillColor] (186.35, 24.95) rectangle (187.35, 25.95);

\path[fill=fillColor] (190.30,119.39) rectangle (191.30,120.39);

\path[fill=fillColor] (190.83,103.80) rectangle (191.83,104.80);

\path[fill=fillColor] (184.55,103.53) rectangle (185.55,104.53);

\path[fill=fillColor] (190.17, 89.92) rectangle (191.17, 90.92);

\path[fill=fillColor] (190.25, 48.66) rectangle (191.25, 49.66);

\path[fill=fillColor] (184.51,105.21) rectangle (185.51,106.21);

\path[fill=fillColor] (187.64, 25.34) rectangle (188.64, 26.34);

\path[fill=fillColor] (185.35, 38.89) rectangle (186.35, 39.89);

\path[fill=fillColor] (186.68,109.68) rectangle (187.68,110.68);

\path[fill=fillColor] (184.91, 32.59) rectangle (185.91, 33.59);

\path[fill=fillColor] (186.55, 43.43) rectangle (187.55, 44.43);

\path[fill=fillColor] (184.54, 90.73) rectangle (185.54, 91.73);

\path[fill=fillColor] (190.76, 54.35) rectangle (191.76, 55.35);

\path[fill=fillColor] (190.58,111.35) rectangle (191.58,112.35);

\path[fill=fillColor] (187.45, 85.75) rectangle (188.45, 86.75);

\path[fill=fillColor] (191.07, 49.60) rectangle (192.07, 50.60);

\path[fill=fillColor] (186.13, 27.65) rectangle (187.13, 28.65);

\path[fill=fillColor] (184.72, 73.73) rectangle (185.72, 74.73);

\path[fill=fillColor] (188.42, 62.20) rectangle (189.42, 63.20);

\path[fill=fillColor] (188.21,100.33) rectangle (189.21,101.33);

\path[fill=fillColor] (189.87,114.32) rectangle (190.87,115.32);

\path[fill=fillColor] (185.56, 24.88) rectangle (186.56, 25.88);

\path[fill=fillColor] (186.69, 72.80) rectangle (187.69, 73.80);

\path[fill=fillColor] (184.87, 66.30) rectangle (185.87, 67.30);

\path[fill=fillColor] (189.56,104.61) rectangle (190.56,105.61);

\path[fill=fillColor] (185.80, 85.64) rectangle (186.80, 86.64);

\path[fill=fillColor] (190.80, 69.77) rectangle (191.80, 70.77);

\path[fill=fillColor] (188.88, 32.81) rectangle (189.88, 33.81);

\path[fill=fillColor] (190.94,108.95) rectangle (191.94,109.95);

\path[fill=fillColor] (189.03, 83.18) rectangle (190.03, 84.18);

\path[fill=fillColor] (191.02,111.81) rectangle (192.02,112.81);

\path[fill=fillColor] (185.09, 38.92) rectangle (186.09, 39.92);

\path[fill=fillColor] (186.60, 96.21) rectangle (187.60, 97.21);

\path[fill=fillColor] (190.77,107.12) rectangle (191.77,108.12);

\path[fill=fillColor] (189.35, 90.23) rectangle (190.35, 91.23);

\path[fill=fillColor] (187.11,108.54) rectangle (188.11,109.54);

\path[fill=fillColor] (185.88, 33.03) rectangle (186.88, 34.03);

\path[fill=fillColor] (189.97,112.71) rectangle (190.97,113.71);

\path[fill=fillColor] (188.23,105.03) rectangle (189.23,106.03);

\path[fill=fillColor] (189.80, 39.03) rectangle (190.80, 40.03);

\path[fill=fillColor] (190.49, 39.03) rectangle (191.49, 40.03);

\path[fill=fillColor] (190.33, 88.89) rectangle (191.33, 89.89);

\path[fill=fillColor] (188.65, 29.56) rectangle (189.65, 30.56);

\path[fill=fillColor] (190.12, 69.45) rectangle (191.12, 70.45);

\path[fill=fillColor] (189.44, 71.53) rectangle (190.44, 72.53);

\path[fill=fillColor] (187.96, 41.66) rectangle (188.96, 42.66);

\path[fill=fillColor] (189.75,103.29) rectangle (190.75,104.29);

\path[fill=fillColor] (188.55, 89.14) rectangle (189.55, 90.14);

\path[fill=fillColor] (191.20,103.76) rectangle (192.20,104.76);

\path[fill=fillColor] (187.73,114.09) rectangle (188.73,115.09);

\path[fill=fillColor] (191.48,113.50) rectangle (192.48,114.50);

\path[fill=fillColor] (191.30, 54.39) rectangle (192.30, 55.39);

\path[fill=fillColor] (191.49, 86.07) rectangle (192.49, 87.07);

\path[fill=fillColor] (190.40,115.26) rectangle (191.40,116.26);

\path[fill=fillColor] (190.00, 89.88) rectangle (191.00, 90.88);

\path[fill=fillColor] (188.63, 97.44) rectangle (189.63, 98.44);

\path[fill=fillColor] (185.36, 54.93) rectangle (186.36, 55.93);

\path[fill=fillColor] (185.31, 31.84) rectangle (186.31, 32.84);

\path[fill=fillColor] (191.13,113.11) rectangle (192.13,114.11);

\path[fill=fillColor] (189.63, 74.11) rectangle (190.63, 75.11);

\path[fill=fillColor] (188.26, 85.43) rectangle (189.26, 86.43);

\path[fill=fillColor] (186.26, 27.46) rectangle (187.26, 28.46);

\path[fill=fillColor] (189.70, 90.29) rectangle (190.70, 91.29);

\path[fill=fillColor] (187.59,110.79) rectangle (188.59,111.79);

\path[fill=fillColor] (190.47,106.28) rectangle (191.47,107.28);

\path[fill=fillColor] (189.99,103.35) rectangle (190.99,104.35);

\path[fill=fillColor] (184.74, 50.01) rectangle (185.74, 51.01);

\path[fill=fillColor] (187.42, 30.37) rectangle (188.42, 31.37);

\path[fill=fillColor] (188.99, 94.87) rectangle (189.99, 95.87);

\path[fill=fillColor] (185.64, 88.33) rectangle (186.64, 89.33);

\path[fill=fillColor] (189.57,102.44) rectangle (190.57,103.44);

\path[fill=fillColor] (184.96, 61.73) rectangle (185.96, 62.73);

\path[fill=fillColor] (187.44,108.96) rectangle (188.44,109.96);

\path[fill=fillColor] (185.32,110.38) rectangle (186.32,111.38);

\path[fill=fillColor] (188.73,117.27) rectangle (189.73,118.27);

\path[fill=fillColor] (187.14, 36.36) rectangle (188.14, 37.36);

\path[fill=fillColor] (191.37, 91.39) rectangle (192.37, 92.39);

\path[fill=fillColor] (185.65, 99.18) rectangle (186.65,100.18);

\path[fill=fillColor] (187.78, 94.09) rectangle (188.78, 95.09);

\path[fill=fillColor] (184.93, 94.26) rectangle (185.93, 95.26);

\path[fill=fillColor] (190.41,105.92) rectangle (191.41,106.92);

\path[fill=fillColor] (186.16, 94.11) rectangle (187.16, 95.11);

\path[fill=fillColor] (189.91, 92.99) rectangle (190.91, 93.99);

\path[fill=fillColor] (187.31, 67.06) rectangle (188.31, 68.06);

\path[fill=fillColor] (190.98,107.25) rectangle (191.98,108.25);

\path[fill=fillColor] (191.09, 87.45) rectangle (192.09, 88.45);

\path[fill=fillColor] (185.33, 40.09) rectangle (186.33, 41.09);

\path[fill=fillColor] (189.17, 97.87) rectangle (190.17, 98.87);

\path[fill=fillColor] (188.77, 89.17) rectangle (189.77, 90.17);

\path[fill=fillColor] (187.33,105.34) rectangle (188.33,106.34);

\path[fill=fillColor] (188.55,106.34) rectangle (189.55,107.34);

\path[fill=fillColor] (189.33, 95.21) rectangle (190.33, 96.21);

\path[fill=fillColor] (184.72,106.30) rectangle (185.72,107.30);

\path[fill=fillColor] (188.38,102.24) rectangle (189.38,103.24);

\path[fill=fillColor] (190.43, 81.02) rectangle (191.43, 82.02);

\path[fill=fillColor] (190.23,118.28) rectangle (191.23,119.28);

\path[fill=fillColor] (187.93,106.62) rectangle (188.93,107.62);

\path[fill=fillColor] (186.28,106.46) rectangle (187.28,107.46);

\path[fill=fillColor] (187.30, 25.17) rectangle (188.30, 26.17);

\path[fill=fillColor] (189.02,100.78) rectangle (190.02,101.78);

\path[fill=fillColor] (185.49,102.78) rectangle (186.49,103.78);

\path[fill=fillColor] (186.78, 43.85) rectangle (187.78, 44.85);

\path[fill=fillColor] (189.41, 82.18) rectangle (190.41, 83.18);

\path[fill=fillColor] (184.56, 50.75) rectangle (185.56, 51.75);

\path[fill=fillColor] (189.85,116.29) rectangle (190.85,117.29);

\path[fill=fillColor] (184.82, 29.66) rectangle (185.82, 30.66);

\path[fill=fillColor] (187.19, 48.39) rectangle (188.19, 49.39);

\path[fill=fillColor] (186.33, 76.70) rectangle (187.33, 77.70);

\path[fill=fillColor] (191.28,118.71) rectangle (192.28,119.71);

\path[fill=fillColor] (185.99,109.21) rectangle (186.99,110.21);

\path[fill=fillColor] (188.10, 78.75) rectangle (189.10, 79.75);

\path[fill=fillColor] (186.89, 96.64) rectangle (187.89, 97.64);

\path[fill=fillColor] (186.61, 49.66) rectangle (187.61, 50.66);

\path[fill=fillColor] (191.41, 84.64) rectangle (192.41, 85.64);

\path[fill=fillColor] (190.57,116.53) rectangle (191.57,117.53);

\path[fill=fillColor] (185.34, 43.05) rectangle (186.34, 44.05);

\path[fill=fillColor] (185.25, 38.23) rectangle (186.25, 39.23);

\path[fill=fillColor] (189.36,109.88) rectangle (190.36,110.88);

\path[fill=fillColor] (188.15, 34.07) rectangle (189.15, 35.07);

\path[fill=fillColor] (186.92, 60.13) rectangle (187.92, 61.13);

\path[fill=fillColor] (188.41, 31.57) rectangle (189.41, 32.57);

\path[fill=fillColor] (190.47,111.53) rectangle (191.47,112.53);

\path[fill=fillColor] (190.40, 91.16) rectangle (191.40, 92.16);

\path[fill=fillColor] (190.13,113.15) rectangle (191.13,114.15);

\path[fill=fillColor] (187.16, 56.45) rectangle (188.16, 57.45);

\path[fill=fillColor] (189.79,115.85) rectangle (190.79,116.85);

\path[fill=fillColor] (187.93,116.09) rectangle (188.93,117.09);

\path[fill=fillColor] (188.26, 46.01) rectangle (189.26, 47.01);

\path[fill=fillColor] (186.62, 53.31) rectangle (187.62, 54.31);

\path[fill=fillColor] (191.28, 44.37) rectangle (192.28, 45.37);

\path[fill=fillColor] (187.44,104.22) rectangle (188.44,105.22);

\path[fill=fillColor] (190.42, 56.63) rectangle (191.42, 57.63);

\path[fill=fillColor] (191.12, 79.15) rectangle (192.12, 80.15);

\path[fill=fillColor] (189.57, 48.11) rectangle (190.57, 49.11);

\path[fill=fillColor] (188.59, 61.23) rectangle (189.59, 62.23);

\path[fill=fillColor] (188.13, 74.15) rectangle (189.13, 75.15);

\path[fill=fillColor] (185.64, 92.30) rectangle (186.64, 93.30);

\path[fill=fillColor] (185.97, 43.58) rectangle (186.97, 44.58);

\path[fill=fillColor] (189.17,118.23) rectangle (190.17,119.23);

\path[fill=fillColor] (185.91,116.87) rectangle (186.91,117.87);

\path[fill=fillColor] (190.80,100.98) rectangle (191.80,101.98);

\path[fill=fillColor] (189.51, 87.00) rectangle (190.51, 88.00);

\path[fill=fillColor] (186.16, 49.19) rectangle (187.16, 50.19);

\path[fill=fillColor] (186.70, 98.58) rectangle (187.70, 99.58);

\path[fill=fillColor] (189.76, 62.76) rectangle (190.76, 63.76);

\path[fill=fillColor] (188.01, 59.40) rectangle (189.01, 60.40);

\path[fill=fillColor] (189.50, 82.67) rectangle (190.50, 83.67);

\path[fill=fillColor] (188.48,115.61) rectangle (189.48,116.61);

\path[fill=fillColor] (188.56,105.40) rectangle (189.56,106.40);

\path[fill=fillColor] (185.49, 86.24) rectangle (186.49, 87.24);

\path[fill=fillColor] (190.46,106.36) rectangle (191.46,107.36);

\path[fill=fillColor] (188.66, 54.96) rectangle (189.66, 55.96);

\path[fill=fillColor] (191.00,114.89) rectangle (192.00,115.89);

\path[fill=fillColor] (188.50,104.90) rectangle (189.50,105.90);

\path[fill=fillColor] (187.49,110.33) rectangle (188.49,111.33);

\path[fill=fillColor] (188.47,108.66) rectangle (189.47,109.66);

\path[fill=fillColor] (185.65,109.11) rectangle (186.65,110.11);

\path[fill=fillColor] (186.07, 92.10) rectangle (187.07, 93.10);

\path[fill=fillColor] (185.02,115.43) rectangle (186.02,116.43);

\path[fill=fillColor] (184.76, 62.42) rectangle (185.76, 63.42);

\path[fill=fillColor] (187.94,119.73) rectangle (188.94,120.73);

\path[fill=fillColor] (185.55,119.19) rectangle (186.55,120.19);

\path[fill=fillColor] (225.73, 91.26) rectangle (226.73, 92.26);

\path[fill=fillColor] (221.60, 25.50) rectangle (222.60, 26.50);

\path[fill=fillColor] (222.24, 84.70) rectangle (223.24, 85.70);

\path[fill=fillColor] (226.54,105.81) rectangle (227.54,106.81);

\path[fill=fillColor] (221.72,119.37) rectangle (222.72,120.37);

\path[fill=fillColor] (225.65,105.13) rectangle (226.65,106.13);

\path[fill=fillColor] (221.46, 87.03) rectangle (222.46, 88.03);

\path[fill=fillColor] (226.61,102.47) rectangle (227.61,103.47);

\path[fill=fillColor] (223.10, 80.67) rectangle (224.10, 81.67);

\path[fill=fillColor] (220.72,116.67) rectangle (221.72,117.67);

\path[fill=fillColor] (221.24,111.61) rectangle (222.24,112.61);

\path[fill=fillColor] (223.75, 38.42) rectangle (224.75, 39.42);

\path[fill=fillColor] (225.48, 92.90) rectangle (226.48, 93.90);

\path[fill=fillColor] (221.28,109.77) rectangle (222.28,110.77);

\path[fill=fillColor] (220.63, 90.42) rectangle (221.63, 91.42);

\path[fill=fillColor] (221.77, 84.68) rectangle (222.77, 85.68);

\path[fill=fillColor] (220.72,105.45) rectangle (221.72,106.45);

\path[fill=fillColor] (226.14,113.13) rectangle (227.14,114.13);

\path[fill=fillColor] (225.09, 39.67) rectangle (226.09, 40.67);

\path[fill=fillColor] (222.99, 28.83) rectangle (223.99, 29.83);

\path[fill=fillColor] (223.03, 89.27) rectangle (224.03, 90.27);

\path[fill=fillColor] (222.83, 92.46) rectangle (223.83, 93.46);

\path[fill=fillColor] (220.45,109.19) rectangle (221.45,110.19);

\path[fill=fillColor] (224.80, 48.25) rectangle (225.80, 49.25);

\path[fill=fillColor] (220.03,105.30) rectangle (221.03,106.30);

\path[fill=fillColor] (223.21, 44.93) rectangle (224.21, 45.93);

\path[fill=fillColor] (221.30, 23.83) rectangle (222.30, 24.83);

\path[fill=fillColor] (221.90, 27.76) rectangle (222.90, 28.76);

\path[fill=fillColor] (224.12, 76.76) rectangle (225.12, 77.76);

\path[fill=fillColor] (220.87, 86.21) rectangle (221.87, 87.21);

\path[fill=fillColor] (225.35, 80.31) rectangle (226.35, 81.31);

\path[fill=fillColor] (220.39, 53.90) rectangle (221.39, 54.90);

\path[fill=fillColor] (220.97, 72.33) rectangle (221.97, 73.33);

\path[fill=fillColor] (224.55, 75.34) rectangle (225.55, 76.34);

\path[fill=fillColor] (225.75, 39.53) rectangle (226.75, 40.53);

\path[fill=fillColor] (224.81, 89.16) rectangle (225.81, 90.16);

\path[fill=fillColor] (222.55,117.83) rectangle (223.55,118.83);

\path[fill=fillColor] (221.16, 95.72) rectangle (222.16, 96.72);

\path[fill=fillColor] (226.21,110.71) rectangle (227.21,111.71);

\path[fill=fillColor] (226.64, 98.87) rectangle (227.64, 99.87);

\path[fill=fillColor] (220.48,105.72) rectangle (221.48,106.72);

\path[fill=fillColor] (222.09, 25.21) rectangle (223.09, 26.21);

\path[fill=fillColor] (225.84, 98.57) rectangle (226.84, 99.57);

\path[fill=fillColor] (223.93,113.85) rectangle (224.93,114.85);

\path[fill=fillColor] (221.19, 29.89) rectangle (222.19, 30.89);

\path[fill=fillColor] (222.96,108.59) rectangle (223.96,109.59);

\path[fill=fillColor] (223.53, 52.94) rectangle (224.53, 53.94);

\path[fill=fillColor] (224.40,103.00) rectangle (225.40,104.00);

\path[fill=fillColor] (222.85,105.10) rectangle (223.85,106.10);

\path[fill=fillColor] (224.45,104.94) rectangle (225.45,105.94);

\path[fill=fillColor] (220.69, 32.86) rectangle (221.69, 33.86);

\path[fill=fillColor] (223.53, 26.18) rectangle (224.53, 27.18);

\path[fill=fillColor] (221.56, 97.81) rectangle (222.56, 98.81);

\path[fill=fillColor] (225.74, 78.84) rectangle (226.74, 79.84);

\path[fill=fillColor] (221.25, 27.90) rectangle (222.25, 28.90);

\path[fill=fillColor] (220.74, 88.78) rectangle (221.74, 89.78);

\path[fill=fillColor] (220.34, 27.93) rectangle (221.34, 28.93);

\path[fill=fillColor] (220.32, 94.98) rectangle (221.32, 95.98);

\path[fill=fillColor] (221.77,114.50) rectangle (222.77,115.50);

\path[fill=fillColor] (223.50, 25.77) rectangle (224.50, 26.77);

\path[fill=fillColor] (220.27,107.68) rectangle (221.27,108.68);

\path[fill=fillColor] (223.91, 34.82) rectangle (224.91, 35.82);

\path[fill=fillColor] (222.43, 88.72) rectangle (223.43, 89.72);

\path[fill=fillColor] (220.73, 64.72) rectangle (221.73, 65.72);

\path[fill=fillColor] (219.83, 84.22) rectangle (220.83, 85.22);

\path[fill=fillColor] (222.73, 94.43) rectangle (223.73, 95.43);

\path[fill=fillColor] (220.87, 24.53) rectangle (221.87, 25.53);

\path[fill=fillColor] (225.55,110.87) rectangle (226.55,111.87);

\path[fill=fillColor] (223.97, 26.25) rectangle (224.97, 27.25);

\path[fill=fillColor] (225.57,111.63) rectangle (226.57,112.63);

\path[fill=fillColor] (226.63,104.69) rectangle (227.63,105.69);

\path[fill=fillColor] (220.04,109.56) rectangle (221.04,110.56);

\path[fill=fillColor] (219.90, 24.86) rectangle (220.90, 25.86);

\path[fill=fillColor] (223.04, 41.63) rectangle (224.04, 42.63);

\path[fill=fillColor] (221.92, 52.01) rectangle (222.92, 53.01);

\path[fill=fillColor] (225.10,104.17) rectangle (226.10,105.17);

\path[fill=fillColor] (225.34, 24.70) rectangle (226.34, 25.70);

\path[fill=fillColor] (224.68, 35.56) rectangle (225.68, 36.56);

\path[fill=fillColor] (220.62,105.96) rectangle (221.62,106.96);

\path[fill=fillColor] (226.12, 34.72) rectangle (227.12, 35.72);

\path[fill=fillColor] (220.98, 88.06) rectangle (221.98, 89.06);

\path[fill=fillColor] (220.40, 23.98) rectangle (221.40, 24.98);

\path[fill=fillColor] (224.01,108.98) rectangle (225.01,109.98);

\path[fill=fillColor] (222.84, 37.94) rectangle (223.84, 38.94);

\path[fill=fillColor] (223.92, 63.50) rectangle (224.92, 64.50);

\path[fill=fillColor] (226.74, 30.65) rectangle (227.74, 31.65);

\path[fill=fillColor] (224.03, 29.70) rectangle (225.03, 30.70);

\path[fill=fillColor] (226.37, 32.71) rectangle (227.37, 33.71);

\path[fill=fillColor] (220.25, 83.56) rectangle (221.25, 84.56);

\path[fill=fillColor] (221.40, 56.23) rectangle (222.40, 57.23);

\path[fill=fillColor] (223.89, 27.38) rectangle (224.89, 28.38);

\path[fill=fillColor] (222.20, 26.77) rectangle (223.20, 27.77);

\path[fill=fillColor] (221.48, 34.16) rectangle (222.48, 35.16);

\path[fill=fillColor] (221.37, 23.97) rectangle (222.37, 24.97);

\path[fill=fillColor] (225.84, 30.57) rectangle (226.84, 31.57);

\path[fill=fillColor] (219.95, 29.04) rectangle (220.95, 30.04);

\path[fill=fillColor] (225.96, 39.77) rectangle (226.96, 40.77);

\path[fill=fillColor] (219.84, 28.34) rectangle (220.84, 29.34);

\path[fill=fillColor] (224.40, 24.93) rectangle (225.40, 25.93);

\path[fill=fillColor] (221.89, 48.31) rectangle (222.89, 49.31);

\path[fill=fillColor] (222.38, 27.96) rectangle (223.38, 28.96);

\path[fill=fillColor] (225.99, 25.77) rectangle (226.99, 26.77);

\path[fill=fillColor] (223.04, 68.34) rectangle (224.04, 69.34);

\path[fill=fillColor] (221.62, 33.92) rectangle (222.62, 34.92);

\path[fill=fillColor] (226.27, 30.55) rectangle (227.27, 31.55);

\path[fill=fillColor] (224.04, 26.37) rectangle (225.04, 27.37);

\path[fill=fillColor] (225.73,103.24) rectangle (226.73,104.24);

\path[fill=fillColor] (222.21, 89.79) rectangle (223.21, 90.79);

\path[fill=fillColor] (219.87, 40.13) rectangle (220.87, 41.13);

\path[fill=fillColor] (222.83, 32.88) rectangle (223.83, 33.88);

\path[fill=fillColor] (225.34, 26.58) rectangle (226.34, 27.58);

\path[fill=fillColor] (226.04, 62.88) rectangle (227.04, 63.88);

\path[fill=fillColor] (224.68, 39.26) rectangle (225.68, 40.26);

\path[fill=fillColor] (223.48,107.10) rectangle (224.48,108.10);

\path[fill=fillColor] (222.65, 23.90) rectangle (223.65, 24.90);

\path[fill=fillColor] (223.61, 28.79) rectangle (224.61, 29.79);

\path[fill=fillColor] (221.77,112.15) rectangle (222.77,113.15);

\path[fill=fillColor] (222.46, 49.63) rectangle (223.46, 50.63);

\path[fill=fillColor] (222.35, 81.16) rectangle (223.35, 82.16);

\path[fill=fillColor] (223.32, 26.40) rectangle (224.32, 27.40);

\path[fill=fillColor] (225.79, 78.30) rectangle (226.79, 79.30);

\path[fill=fillColor] (225.38, 25.07) rectangle (226.38, 26.07);

\path[fill=fillColor] (220.23, 29.91) rectangle (221.23, 30.91);

\path[fill=fillColor] (225.38, 24.46) rectangle (226.38, 25.46);

\path[fill=fillColor] (226.27,113.88) rectangle (227.27,114.88);

\path[fill=fillColor] (221.53, 29.35) rectangle (222.53, 30.35);

\path[fill=fillColor] (223.40, 25.45) rectangle (224.40, 26.45);

\path[fill=fillColor] (224.29, 23.89) rectangle (225.29, 24.89);

\path[fill=fillColor] (224.36, 86.42) rectangle (225.36, 87.42);

\path[fill=fillColor] (224.83, 63.16) rectangle (225.83, 64.16);

\path[fill=fillColor] (225.04, 52.17) rectangle (226.04, 53.17);

\path[fill=fillColor] (221.20,106.75) rectangle (222.20,107.75);

\path[fill=fillColor] (221.98,112.42) rectangle (222.98,113.42);

\path[fill=fillColor] (224.14, 39.48) rectangle (225.14, 40.48);

\path[fill=fillColor] (221.51,114.55) rectangle (222.51,115.55);

\path[fill=fillColor] (221.76, 32.29) rectangle (222.76, 33.29);

\path[fill=fillColor] (220.72, 52.56) rectangle (221.72, 53.56);

\path[fill=fillColor] (220.53, 26.89) rectangle (221.53, 27.89);

\path[fill=fillColor] (222.22, 68.72) rectangle (223.22, 69.72);

\path[fill=fillColor] (220.39, 28.82) rectangle (221.39, 29.82);

\path[fill=fillColor] (220.87, 95.97) rectangle (221.87, 96.97);

\path[fill=fillColor] (224.22, 30.36) rectangle (225.22, 31.36);

\path[fill=fillColor] (224.72,113.55) rectangle (225.72,114.55);

\path[fill=fillColor] (225.86, 24.79) rectangle (226.86, 25.79);

\path[fill=fillColor] (222.69,118.27) rectangle (223.69,119.27);

\path[fill=fillColor] (221.26, 92.74) rectangle (222.26, 93.74);

\path[fill=fillColor] (221.78, 91.59) rectangle (222.78, 92.59);

\path[fill=fillColor] (222.27, 89.19) rectangle (223.27, 90.19);

\path[fill=fillColor] (220.28, 71.24) rectangle (221.28, 72.24);

\path[fill=fillColor] (222.52, 54.64) rectangle (223.52, 55.64);

\path[fill=fillColor] (220.74, 95.60) rectangle (221.74, 96.60);

\path[fill=fillColor] (223.33, 27.57) rectangle (224.33, 28.57);

\path[fill=fillColor] (223.15, 57.56) rectangle (224.15, 58.56);

\path[fill=fillColor] (226.61, 24.54) rectangle (227.61, 25.54);

\path[fill=fillColor] (225.76, 88.93) rectangle (226.76, 89.93);

\path[fill=fillColor] (220.11, 27.20) rectangle (221.11, 28.20);

\path[fill=fillColor] (224.40,114.59) rectangle (225.40,115.59);

\path[fill=fillColor] (219.85, 24.97) rectangle (220.85, 25.97);

\path[fill=fillColor] (226.82, 35.83) rectangle (227.82, 36.83);

\path[fill=fillColor] (222.06,108.46) rectangle (223.06,109.46);

\path[fill=fillColor] (220.94, 91.21) rectangle (221.94, 92.21);

\path[fill=fillColor] (220.67, 93.39) rectangle (221.67, 94.39);

\path[fill=fillColor] (220.96, 26.71) rectangle (221.96, 27.71);

\path[fill=fillColor] (222.98,109.65) rectangle (223.98,110.65);

\path[fill=fillColor] (221.81, 50.58) rectangle (222.81, 51.58);

\path[fill=fillColor] (226.81, 34.90) rectangle (227.81, 35.90);

\path[fill=fillColor] (220.88,112.22) rectangle (221.88,113.22);

\path[fill=fillColor] (225.78, 82.43) rectangle (226.78, 83.43);

\path[fill=fillColor] (220.79, 48.74) rectangle (221.79, 49.74);

\path[fill=fillColor] (224.75, 76.56) rectangle (225.75, 77.56);

\path[fill=fillColor] (224.31, 57.20) rectangle (225.31, 58.20);

\path[fill=fillColor] (222.61,100.49) rectangle (223.61,101.49);

\path[fill=fillColor] (222.39,112.10) rectangle (223.39,113.10);

\path[fill=fillColor] (226.57,106.94) rectangle (227.57,107.94);

\path[fill=fillColor] (224.53, 27.98) rectangle (225.53, 28.98);

\path[fill=fillColor] (225.83,102.95) rectangle (226.83,103.95);

\path[fill=fillColor] (224.32, 33.40) rectangle (225.32, 34.40);

\path[fill=fillColor] (225.53,115.71) rectangle (226.53,116.71);

\path[fill=fillColor] (223.07, 43.89) rectangle (224.07, 44.89);

\path[fill=fillColor] (225.27, 32.52) rectangle (226.27, 33.52);

\path[fill=fillColor] (223.41, 70.58) rectangle (224.41, 71.58);

\path[fill=fillColor] (223.50,102.71) rectangle (224.50,103.71);

\path[fill=fillColor] (223.84, 59.92) rectangle (224.84, 60.92);

\path[fill=fillColor] (220.32, 25.68) rectangle (221.32, 26.68);

\path[fill=fillColor] (221.93, 27.21) rectangle (222.93, 28.21);

\path[fill=fillColor] (221.04, 25.39) rectangle (222.04, 26.39);

\path[fill=fillColor] (221.89, 26.66) rectangle (222.89, 27.66);

\path[fill=fillColor] (224.89, 94.54) rectangle (225.89, 95.54);

\path[fill=fillColor] (223.11, 31.22) rectangle (224.11, 32.22);

\path[fill=fillColor] (224.22,112.07) rectangle (225.22,113.07);

\path[fill=fillColor] (221.65, 46.68) rectangle (222.65, 47.68);

\path[fill=fillColor] (226.86, 71.49) rectangle (227.86, 72.49);

\path[fill=fillColor] (222.38, 81.96) rectangle (223.38, 82.96);

\path[fill=fillColor] (225.93, 23.92) rectangle (226.93, 24.92);

\path[fill=fillColor] (225.93,104.47) rectangle (226.93,105.47);

\path[fill=fillColor] (219.97, 84.63) rectangle (220.97, 85.63);

\path[fill=fillColor] (223.93, 89.91) rectangle (224.93, 90.91);

\path[fill=fillColor] (223.12,106.10) rectangle (224.12,107.10);

\path[fill=fillColor] (223.34, 28.45) rectangle (224.34, 29.45);

\path[fill=fillColor] (219.98, 27.25) rectangle (220.98, 28.25);

\path[fill=fillColor] (225.14, 99.33) rectangle (226.14,100.33);

\path[fill=fillColor] (221.06, 27.38) rectangle (222.06, 28.38);

\path[fill=fillColor] (221.84, 97.50) rectangle (222.84, 98.50);

\path[fill=fillColor] (222.49, 94.46) rectangle (223.49, 95.46);

\path[fill=fillColor] (221.69,113.54) rectangle (222.69,114.54);

\path[fill=fillColor] (225.82, 48.70) rectangle (226.82, 49.70);

\path[fill=fillColor] (225.13, 24.36) rectangle (226.13, 25.36);

\path[fill=fillColor] (223.83,102.80) rectangle (224.83,103.80);

\path[fill=fillColor] (226.02, 45.87) rectangle (227.02, 46.87);

\path[fill=fillColor] (224.92, 33.46) rectangle (225.92, 34.46);

\path[fill=fillColor] (220.66,110.02) rectangle (221.66,111.02);

\path[fill=fillColor] (219.93,113.49) rectangle (220.93,114.49);

\path[fill=fillColor] (226.72, 86.30) rectangle (227.72, 87.30);

\path[fill=fillColor] (222.49, 97.50) rectangle (223.49, 98.50);

\path[fill=fillColor] (221.78, 54.88) rectangle (222.78, 55.88);

\path[fill=fillColor] (222.98, 24.62) rectangle (223.98, 25.62);

\path[fill=fillColor] (224.29, 63.07) rectangle (225.29, 64.07);

\path[fill=fillColor] (222.86, 27.74) rectangle (223.86, 28.74);

\path[fill=fillColor] (221.88, 66.93) rectangle (222.88, 67.93);

\path[fill=fillColor] (223.21, 78.95) rectangle (224.21, 79.95);

\path[fill=fillColor] (224.31, 37.30) rectangle (225.31, 38.30);

\path[fill=fillColor] (224.75,117.89) rectangle (225.75,118.89);

\path[fill=fillColor] (226.00, 63.59) rectangle (227.00, 64.59);

\path[fill=fillColor] (221.73,112.99) rectangle (222.73,113.99);

\path[fill=fillColor] (225.30,111.84) rectangle (226.30,112.84);

\path[fill=fillColor] (223.04,113.70) rectangle (224.04,114.70);

\path[fill=fillColor] (226.08,111.54) rectangle (227.08,112.54);

\path[fill=fillColor] (223.30, 74.31) rectangle (224.30, 75.31);

\path[fill=fillColor] (223.10, 97.37) rectangle (224.10, 98.37);

\path[fill=fillColor] (224.99, 68.83) rectangle (225.99, 69.83);

\path[fill=fillColor] (221.17, 94.27) rectangle (222.17, 95.27);

\path[fill=fillColor] (220.90,102.59) rectangle (221.90,103.59);

\path[fill=fillColor] (220.62, 97.26) rectangle (221.62, 98.26);

\path[fill=fillColor] (224.77, 76.30) rectangle (225.77, 77.30);

\path[fill=fillColor] (222.96, 27.58) rectangle (223.96, 28.58);

\path[fill=fillColor] (222.62, 28.17) rectangle (223.62, 29.17);

\path[fill=fillColor] (221.64, 26.98) rectangle (222.64, 27.98);

\path[fill=fillColor] (223.28, 33.10) rectangle (224.28, 34.10);

\path[fill=fillColor] (222.25, 88.20) rectangle (223.25, 89.20);

\path[fill=fillColor] (223.26, 24.04) rectangle (224.26, 25.04);

\path[fill=fillColor] (221.20, 89.35) rectangle (222.20, 90.35);

\path[fill=fillColor] (224.29,103.37) rectangle (225.29,104.37);

\path[fill=fillColor] (226.18, 24.87) rectangle (227.18, 25.87);

\path[fill=fillColor] (226.17, 72.11) rectangle (227.17, 73.11);

\path[fill=fillColor] (220.39,111.01) rectangle (221.39,112.01);

\path[fill=fillColor] (219.89, 33.33) rectangle (220.89, 34.33);

\path[fill=fillColor] (221.38, 43.56) rectangle (222.38, 44.56);

\path[fill=fillColor] (226.21, 46.20) rectangle (227.21, 47.20);

\path[fill=fillColor] (226.28, 81.17) rectangle (227.28, 82.17);

\path[fill=fillColor] (221.30, 56.29) rectangle (222.30, 57.29);

\path[fill=fillColor] (224.90,101.73) rectangle (225.90,102.73);

\path[fill=fillColor] (223.15, 27.74) rectangle (224.15, 28.74);

\path[fill=fillColor] (222.60,103.94) rectangle (223.60,104.94);

\path[fill=fillColor] (221.53, 47.08) rectangle (222.53, 48.08);

\path[fill=fillColor] (221.05, 29.79) rectangle (222.05, 30.79);

\path[fill=fillColor] (220.65, 29.01) rectangle (221.65, 30.01);

\path[fill=fillColor] (224.67,114.39) rectangle (225.67,115.39);

\path[fill=fillColor] (220.48, 44.52) rectangle (221.48, 45.52);

\path[fill=fillColor] (219.83, 92.50) rectangle (220.83, 93.50);

\path[fill=fillColor] (224.88, 98.55) rectangle (225.88, 99.55);

\path[fill=fillColor] (220.79, 94.89) rectangle (221.79, 95.89);

\path[fill=fillColor] (220.77,117.83) rectangle (221.77,118.83);

\path[fill=fillColor] (224.41, 25.18) rectangle (225.41, 26.18);

\path[fill=fillColor] (224.76, 29.59) rectangle (225.76, 30.59);

\path[fill=fillColor] (225.24, 24.94) rectangle (226.24, 25.94);

\path[fill=fillColor] (220.00, 28.33) rectangle (221.00, 29.33);

\path[fill=fillColor] (226.61, 65.71) rectangle (227.61, 66.71);

\path[fill=fillColor] (223.97,110.40) rectangle (224.97,111.40);

\path[fill=fillColor] (221.24, 26.00) rectangle (222.24, 27.00);

\path[fill=fillColor] (220.06, 25.83) rectangle (221.06, 26.83);

\path[fill=fillColor] (225.34, 49.32) rectangle (226.34, 50.32);

\path[fill=fillColor] (220.41, 99.52) rectangle (221.41,100.52);

\path[fill=fillColor] (222.66,107.50) rectangle (223.66,108.50);

\path[fill=fillColor] (222.37,101.80) rectangle (223.37,102.80);

\path[fill=fillColor] (224.41, 28.57) rectangle (225.41, 29.57);

\path[fill=fillColor] (225.97,108.65) rectangle (226.97,109.65);

\path[fill=fillColor] (223.62, 64.82) rectangle (224.62, 65.82);

\path[fill=fillColor] (226.57, 68.52) rectangle (227.57, 69.52);

\path[fill=fillColor] (220.28,113.83) rectangle (221.28,114.83);

\path[fill=fillColor] (220.14,116.66) rectangle (221.14,117.66);

\path[fill=fillColor] (223.09, 27.88) rectangle (224.09, 28.88);

\path[fill=fillColor] (225.37, 42.62) rectangle (226.37, 43.62);

\path[fill=fillColor] (223.50, 33.52) rectangle (224.50, 34.52);

\path[fill=fillColor] (223.23, 55.48) rectangle (224.23, 56.48);

\path[fill=fillColor] (224.11, 35.28) rectangle (225.11, 36.28);

\path[fill=fillColor] (226.85, 76.08) rectangle (227.85, 77.08);

\path[fill=fillColor] (225.20, 32.26) rectangle (226.20, 33.26);

\path[fill=fillColor] (224.42, 25.92) rectangle (225.42, 26.92);

\path[fill=fillColor] (220.81, 96.10) rectangle (221.81, 97.10);

\path[fill=fillColor] (221.04, 93.40) rectangle (222.04, 94.40);

\path[fill=fillColor] (225.52, 86.76) rectangle (226.52, 87.76);

\path[fill=fillColor] (226.01,116.20) rectangle (227.01,117.20);

\path[fill=fillColor] (226.33,118.35) rectangle (227.33,119.35);

\path[fill=fillColor] (225.95, 48.98) rectangle (226.95, 49.98);

\path[fill=fillColor] (221.25, 26.63) rectangle (222.25, 27.63);

\path[fill=fillColor] (225.82, 67.81) rectangle (226.82, 68.81);

\path[fill=fillColor] (224.66, 93.94) rectangle (225.66, 94.94);

\path[fill=fillColor] (226.20,114.54) rectangle (227.20,115.54);

\path[fill=fillColor] (223.81, 36.89) rectangle (224.81, 37.89);

\path[fill=fillColor] (225.47,105.83) rectangle (226.47,106.83);

\path[fill=fillColor] (223.09, 70.81) rectangle (224.09, 71.81);

\path[fill=fillColor] (221.54, 37.78) rectangle (222.54, 38.78);

\path[fill=fillColor] (223.99,112.09) rectangle (224.99,113.09);

\path[fill=fillColor] (220.76,118.76) rectangle (221.76,119.76);

\path[fill=fillColor] (223.80, 24.47) rectangle (224.80, 25.47);

\path[fill=fillColor] (220.61, 32.29) rectangle (221.61, 33.29);

\path[fill=fillColor] (225.11, 35.21) rectangle (226.11, 36.21);

\path[fill=fillColor] (225.35,109.37) rectangle (226.35,110.37);

\path[fill=fillColor] (222.41, 75.52) rectangle (223.41, 76.52);

\path[fill=fillColor] (223.99, 89.17) rectangle (224.99, 90.17);

\path[fill=fillColor] (223.92,106.12) rectangle (224.92,107.12);

\path[fill=fillColor] (225.28, 79.98) rectangle (226.28, 80.98);

\path[fill=fillColor] (224.12,113.17) rectangle (225.12,114.17);

\path[fill=fillColor] (225.12,101.30) rectangle (226.12,102.30);

\path[fill=fillColor] (220.97, 88.19) rectangle (221.97, 89.19);

\path[fill=fillColor] (223.76, 26.63) rectangle (224.76, 27.63);

\path[fill=fillColor] (222.32, 24.95) rectangle (223.32, 25.95);

\path[fill=fillColor] (226.03,119.39) rectangle (227.03,120.39);

\path[fill=fillColor] (226.39,103.80) rectangle (227.39,104.80);

\path[fill=fillColor] (223.81,103.53) rectangle (224.81,104.53);

\path[fill=fillColor] (221.78, 89.85) rectangle (222.78, 90.85);

\path[fill=fillColor] (220.23, 49.02) rectangle (221.23, 50.02);

\path[fill=fillColor] (223.87,105.21) rectangle (224.87,106.21);

\path[fill=fillColor] (220.51, 25.34) rectangle (221.51, 26.34);

\path[fill=fillColor] (223.27, 38.89) rectangle (224.27, 39.89);

\path[fill=fillColor] (226.13,109.66) rectangle (227.13,110.66);

\path[fill=fillColor] (226.35, 32.59) rectangle (227.35, 33.59);

\path[fill=fillColor] (225.75, 43.43) rectangle (226.75, 44.43);

\path[fill=fillColor] (224.05, 90.58) rectangle (225.05, 91.58);

\path[fill=fillColor] (221.70, 53.35) rectangle (222.70, 54.35);

\path[fill=fillColor] (221.86,111.35) rectangle (222.86,112.35);

\path[fill=fillColor] (225.41, 85.00) rectangle (226.41, 86.00);

\path[fill=fillColor] (221.80, 48.94) rectangle (222.80, 49.94);

\path[fill=fillColor] (220.40, 27.65) rectangle (221.40, 28.65);

\path[fill=fillColor] (222.93, 73.58) rectangle (223.93, 74.58);

\path[fill=fillColor] (223.58, 67.74) rectangle (224.58, 68.74);

\path[fill=fillColor] (223.65,100.33) rectangle (224.65,101.33);

\path[fill=fillColor] (222.77,114.32) rectangle (223.77,115.32);

\path[fill=fillColor] (225.90, 24.88) rectangle (226.90, 25.88);

\path[fill=fillColor] (221.00, 72.61) rectangle (222.00, 73.61);

\path[fill=fillColor] (225.81, 65.70) rectangle (226.81, 66.70);

\path[fill=fillColor] (226.26,104.50) rectangle (227.26,105.50);

\path[fill=fillColor] (222.00, 84.84) rectangle (223.00, 85.84);

\path[fill=fillColor] (223.90, 68.97) rectangle (224.90, 69.97);

\path[fill=fillColor] (220.34, 31.87) rectangle (221.34, 32.87);

\path[fill=fillColor] (226.48,108.95) rectangle (227.48,109.95);

\path[fill=fillColor] (223.66, 81.72) rectangle (224.66, 82.72);

\path[fill=fillColor] (226.10,111.81) rectangle (227.10,112.81);

\path[fill=fillColor] (222.05, 38.92) rectangle (223.05, 39.92);

\path[fill=fillColor] (223.48, 96.18) rectangle (224.48, 97.18);

\path[fill=fillColor] (223.24,107.09) rectangle (224.24,108.09);

\path[fill=fillColor] (224.92, 90.23) rectangle (225.92, 91.23);

\path[fill=fillColor] (224.81,108.54) rectangle (225.81,109.54);

\path[fill=fillColor] (221.36, 33.03) rectangle (222.36, 34.03);

\path[fill=fillColor] (225.53,111.45) rectangle (226.53,112.45);

\path[fill=fillColor] (224.07,104.96) rectangle (225.07,105.96);

\path[fill=fillColor] (224.00, 39.03) rectangle (225.00, 40.03);

\path[fill=fillColor] (226.54, 39.03) rectangle (227.54, 40.03);

\path[fill=fillColor] (222.91, 88.73) rectangle (223.91, 89.73);

\path[fill=fillColor] (226.59, 29.56) rectangle (227.59, 30.56);

\path[fill=fillColor] (222.90, 69.29) rectangle (223.90, 70.29);

\path[fill=fillColor] (222.19, 71.31) rectangle (223.19, 72.31);

\path[fill=fillColor] (223.48, 41.66) rectangle (224.48, 42.66);

\path[fill=fillColor] (224.90,103.29) rectangle (225.90,104.29);

\path[fill=fillColor] (220.67, 88.42) rectangle (221.67, 89.42);

\path[fill=fillColor] (222.67,103.76) rectangle (223.67,104.76);

\path[fill=fillColor] (219.96,114.09) rectangle (220.96,115.09);

\path[fill=fillColor] (222.65,113.50) rectangle (223.65,114.50);

\path[fill=fillColor] (226.68, 54.02) rectangle (227.68, 55.02);

\path[fill=fillColor] (224.95, 86.07) rectangle (225.95, 87.07);

\path[fill=fillColor] (222.37,115.26) rectangle (223.37,116.26);

\path[fill=fillColor] (223.39, 89.88) rectangle (224.39, 90.88);

\path[fill=fillColor] (222.92, 96.58) rectangle (223.92, 97.58);

\path[fill=fillColor] (225.17, 55.07) rectangle (226.17, 56.07);

\path[fill=fillColor] (221.56, 31.84) rectangle (222.56, 32.84);

\path[fill=fillColor] (224.19,113.11) rectangle (225.19,114.11);

\path[fill=fillColor] (221.42, 73.44) rectangle (222.42, 74.44);

\path[fill=fillColor] (225.86, 85.43) rectangle (226.86, 86.43);

\path[fill=fillColor] (225.05, 27.46) rectangle (226.05, 28.46);

\path[fill=fillColor] (224.11, 90.09) rectangle (225.11, 91.09);

\path[fill=fillColor] (223.66,110.79) rectangle (224.66,111.79);

\path[fill=fillColor] (226.24,105.49) rectangle (227.24,106.49);

\path[fill=fillColor] (224.68,101.49) rectangle (225.68,102.49);

\path[fill=fillColor] (225.78, 50.01) rectangle (226.78, 51.01);

\path[fill=fillColor] (220.26, 30.37) rectangle (221.26, 31.37);

\path[fill=fillColor] (220.57, 94.87) rectangle (221.57, 95.87);

\path[fill=fillColor] (223.11, 88.06) rectangle (224.11, 89.06);

\path[fill=fillColor] (222.48,102.23) rectangle (223.48,103.23);

\path[fill=fillColor] (225.94, 60.59) rectangle (226.94, 61.59);

\path[fill=fillColor] (222.16,108.96) rectangle (223.16,109.96);

\path[fill=fillColor] (225.03,110.38) rectangle (226.03,111.38);

\path[fill=fillColor] (223.11,116.40) rectangle (224.11,117.40);

\path[fill=fillColor] (225.99, 36.07) rectangle (226.99, 37.07);

\path[fill=fillColor] (219.96, 91.39) rectangle (220.96, 92.39);

\path[fill=fillColor] (221.63, 99.18) rectangle (222.63,100.18);

\path[fill=fillColor] (222.98, 94.09) rectangle (223.98, 95.09);

\path[fill=fillColor] (220.69, 94.26) rectangle (221.69, 95.26);

\path[fill=fillColor] (226.71,105.72) rectangle (227.71,106.72);

\path[fill=fillColor] (221.34, 93.82) rectangle (222.34, 94.82);

\path[fill=fillColor] (224.35, 92.82) rectangle (225.35, 93.82);

\path[fill=fillColor] (221.32, 66.36) rectangle (222.32, 67.36);

\path[fill=fillColor] (226.70,107.25) rectangle (227.70,108.25);

\path[fill=fillColor] (224.79, 87.45) rectangle (225.79, 88.45);

\path[fill=fillColor] (224.72, 47.93) rectangle (225.72, 48.93);

\path[fill=fillColor] (223.20, 97.87) rectangle (224.20, 98.87);

\path[fill=fillColor] (223.74, 89.69) rectangle (224.74, 90.69);

\path[fill=fillColor] (220.98,105.34) rectangle (221.98,106.34);

\path[fill=fillColor] (221.97,102.60) rectangle (222.97,103.60);

\path[fill=fillColor] (224.93, 95.21) rectangle (225.93, 96.21);

\path[fill=fillColor] (223.09,106.30) rectangle (224.09,107.30);

\path[fill=fillColor] (224.00,101.97) rectangle (225.00,102.97);

\path[fill=fillColor] (223.22, 81.02) rectangle (224.22, 82.02);

\path[fill=fillColor] (222.09,118.28) rectangle (223.09,119.28);

\path[fill=fillColor] (223.94,106.58) rectangle (224.94,107.58);

\path[fill=fillColor] (222.10,102.48) rectangle (223.10,103.48);

\path[fill=fillColor] (225.43, 25.17) rectangle (226.43, 26.17);

\path[fill=fillColor] (224.85,100.78) rectangle (225.85,101.78);

\path[fill=fillColor] (224.82,102.78) rectangle (225.82,103.78);

\path[fill=fillColor] (225.85, 43.85) rectangle (226.85, 44.85);

\path[fill=fillColor] (220.25, 82.09) rectangle (221.25, 83.09);

\path[fill=fillColor] (225.08, 50.75) rectangle (226.08, 51.75);

\path[fill=fillColor] (221.62,116.29) rectangle (222.62,117.29);

\path[fill=fillColor] (223.94, 29.66) rectangle (224.94, 30.66);

\path[fill=fillColor] (223.32, 46.21) rectangle (224.32, 47.21);

\path[fill=fillColor] (225.87, 76.70) rectangle (226.87, 77.70);

\path[fill=fillColor] (222.25,118.71) rectangle (223.25,119.71);

\path[fill=fillColor] (225.26,109.21) rectangle (226.26,110.21);

\path[fill=fillColor] (224.84, 78.37) rectangle (225.84, 79.37);

\path[fill=fillColor] (224.42, 96.55) rectangle (225.42, 97.55);

\path[fill=fillColor] (224.62, 49.66) rectangle (225.62, 50.66);

\path[fill=fillColor] (223.45, 84.64) rectangle (224.45, 85.64);

\path[fill=fillColor] (225.52,111.32) rectangle (226.52,112.32);

\path[fill=fillColor] (224.88, 42.73) rectangle (225.88, 43.73);

\path[fill=fillColor] (223.30, 37.67) rectangle (224.30, 38.67);

\path[fill=fillColor] (222.06,109.88) rectangle (223.06,110.88);

\path[fill=fillColor] (222.01, 34.07) rectangle (223.01, 35.07);

\path[fill=fillColor] (222.95, 59.88) rectangle (223.95, 60.88);

\path[fill=fillColor] (224.39, 31.57) rectangle (225.39, 32.57);

\path[fill=fillColor] (220.44,105.40) rectangle (221.44,106.40);

\path[fill=fillColor] (221.89, 91.16) rectangle (222.89, 92.16);

\path[fill=fillColor] (222.21,113.15) rectangle (223.21,114.15);

\path[fill=fillColor] (221.55, 56.13) rectangle (222.55, 57.13);

\path[fill=fillColor] (221.84,115.85) rectangle (222.84,116.85);

\path[fill=fillColor] (221.21,116.09) rectangle (222.21,117.09);

\path[fill=fillColor] (221.30, 46.01) rectangle (222.30, 47.01);

\path[fill=fillColor] (222.95, 53.31) rectangle (223.95, 54.31);

\path[fill=fillColor] (220.79, 44.28) rectangle (221.79, 45.28);

\path[fill=fillColor] (224.28,104.22) rectangle (225.28,105.22);

\path[fill=fillColor] (223.79, 56.63) rectangle (224.79, 57.63);

\path[fill=fillColor] (223.16, 78.45) rectangle (224.16, 79.45);

\path[fill=fillColor] (221.55, 48.11) rectangle (222.55, 49.11);

\path[fill=fillColor] (223.14, 60.82) rectangle (224.14, 61.82);

\path[fill=fillColor] (222.89, 73.98) rectangle (223.89, 74.98);

\path[fill=fillColor] (224.52, 92.13) rectangle (225.52, 93.13);

\path[fill=fillColor] (221.25, 43.19) rectangle (222.25, 44.19);

\path[fill=fillColor] (225.77,117.07) rectangle (226.77,118.07);

\path[fill=fillColor] (225.81,116.87) rectangle (226.81,117.87);

\path[fill=fillColor] (224.03,101.68) rectangle (225.03,102.68);

\path[fill=fillColor] (224.28, 87.00) rectangle (225.28, 88.00);

\path[fill=fillColor] (226.11, 48.92) rectangle (227.11, 49.92);

\path[fill=fillColor] (220.85, 98.58) rectangle (221.85, 99.58);

\path[fill=fillColor] (220.14, 62.68) rectangle (221.14, 63.68);

\path[fill=fillColor] (226.40, 59.12) rectangle (227.40, 60.12);

\path[fill=fillColor] (225.49, 82.13) rectangle (226.49, 83.13);

\path[fill=fillColor] (220.85,115.61) rectangle (221.85,116.61);

\path[fill=fillColor] (226.42,105.18) rectangle (227.42,106.18);

\path[fill=fillColor] (225.84, 85.58) rectangle (226.84, 86.58);

\path[fill=fillColor] (221.42,105.99) rectangle (222.42,106.99);

\path[fill=fillColor] (221.76, 53.36) rectangle (222.76, 54.36);

\path[fill=fillColor] (220.14,114.89) rectangle (221.14,115.89);

\path[fill=fillColor] (220.57,104.90) rectangle (221.57,105.90);

\path[fill=fillColor] (225.31,110.33) rectangle (226.31,111.33);

\path[fill=fillColor] (225.82,108.66) rectangle (226.82,109.66);

\path[fill=fillColor] (224.07,109.02) rectangle (225.07,110.02);

\path[fill=fillColor] (220.14, 91.76) rectangle (221.14, 92.76);

\path[fill=fillColor] (220.43,115.43) rectangle (221.43,116.43);

\path[fill=fillColor] (220.23, 62.81) rectangle (221.23, 63.81);

\path[fill=fillColor] (222.83,119.73) rectangle (223.83,120.73);

\path[fill=fillColor] (220.03,119.19) rectangle (221.03,120.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.59, 20.40) -- (229.12, 20.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.59, 20.40) -- ( 52.59, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.90, 20.40) -- ( 87.90, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.21, 20.40) -- (123.21, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.51, 20.40) -- (158.51, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.82, 20.40) -- (193.82, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.12, 20.40) -- (229.12, 14.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 52.59,  2.40) {W};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 87.90,  2.40) {F};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (123.21,  2.40) {B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (158.51,  2.40) {FW};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.82,  2.40) {BW};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.12,  2.40) {FBW};
\end{scope}
\end{tikzpicture}


==> analysis_bio-010.tex <==
% Created by tikzDevice version 0.12 on 2020-06-04 17:48:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,126.47);
\begin{scope}
\path[clip] ( 36.00, 20.40) rectangle (245.72,124.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 51.98, 50.39) -- ( 59.45, 50.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.72, 27.55) -- ( 55.72, 31.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.72,120.23) -- ( 55.72, 78.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.85, 27.55) -- ( 57.58, 27.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.85,120.23) -- ( 57.58,120.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.98, 31.14) --
	( 59.45, 31.14) --
	( 59.45, 78.27) --
	( 51.98, 78.27) --
	( 51.98, 31.14);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 81.86, 50.11) -- ( 89.33, 50.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 85.59, 27.05) -- ( 85.59, 30.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 85.59,119.20) -- ( 85.59, 77.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.72, 27.05) -- ( 87.46, 27.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.72,119.20) -- ( 87.46,119.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.86, 30.36) --
	( 89.33, 30.36) --
	( 89.33, 77.71) --
	( 81.86, 77.71) --
	( 81.86, 30.36);

\path[draw=drawColor,line width= 1.2pt,line join=round] (111.73, 45.56) -- (119.20, 45.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (115.47, 24.47) -- (115.47, 30.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (115.47,115.59) -- (115.47, 64.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.60, 24.47) -- (117.33, 24.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.60,115.59) -- (117.33,115.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.73, 30.63) --
	(119.20, 30.63) --
	(119.20, 64.84) --
	(111.73, 64.84) --
	(111.73, 30.63);

\path[draw=drawColor,line width= 1.2pt,line join=round] (141.61, 45.44) -- (149.07, 45.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (145.34, 24.39) -- (145.34, 30.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (145.34,107.17) -- (145.34, 64.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.47, 24.39) -- (147.21, 24.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.47,107.17) -- (147.21,107.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.61, 30.63) --
	(149.07, 30.63) --
	(149.07, 64.12) --
	(141.61, 64.12) --
	(141.61, 30.63);

\path[draw=drawColor,line width= 1.2pt,line join=round] (171.48, 45.08) -- (178.95, 45.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (175.21, 24.47) -- (175.21, 29.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (175.21,100.53) -- (175.21, 62.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.35, 24.47) -- (177.08, 24.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.35,100.53) -- (177.08,100.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.48, 29.66) --
	(178.95, 29.66) --
	(178.95, 62.26) --
	(171.48, 62.26) --
	(171.48, 29.66);

\path[draw=drawColor,line width= 1.2pt,line join=round] (201.35, 45.08) -- (208.82, 45.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (205.09, 24.39) -- (205.09, 29.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (205.09,100.53) -- (205.09, 61.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.22, 24.39) -- (206.96, 24.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.22,100.53) -- (206.96,100.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.35, 29.66) --
	(208.82, 29.66) --
	(208.82, 61.56) --
	(201.35, 61.56) --
	(201.35, 29.66);

\path[draw=drawColor,line width= 1.2pt,line join=round] (231.23, 45.06) -- (238.70, 45.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (234.96, 24.24) -- (234.96, 29.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (234.96,100.53) -- (234.96, 61.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.10, 24.24) -- (236.83, 24.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.10,100.53) -- (236.83,100.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.23, 29.66) --
	(238.70, 29.66) --
	(238.70, 61.55) --
	(231.23, 61.55) --
	(231.23, 29.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 72.24) {$|E_{\mathrm{out}}|\quad [10^5]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 20.40) --
	(245.72, 20.40) --
	(245.72,124.07) --
	( 36.00,124.07) --
	( 36.00, 20.40);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 20.40) rectangle (245.72,124.07);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 66.17, 20.40) -- ( 66.17,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 96.05, 20.40) -- ( 96.05,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.92, 20.40) -- (125.92,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (155.80, 20.40) -- (155.80,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (185.67, 20.40) -- (185.67,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (215.54, 20.40) -- (215.54,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 27.22) -- (245.72, 27.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 39.90) -- (245.72, 39.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 52.58) -- (245.72, 52.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 65.26) -- (245.72, 65.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 77.94) -- (245.72, 77.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 90.62) -- (245.72, 90.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,103.30) -- (245.72,103.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,115.98) -- (245.72,115.98);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 44.11, 98.03) rectangle ( 45.11, 99.03);

\path[fill=fillColor] ( 44.58, 45.50) rectangle ( 45.58, 46.50);

\path[fill=fillColor] ( 47.21, 72.15) rectangle ( 48.21, 73.15);

\path[fill=fillColor] ( 45.38,106.75) rectangle ( 46.38,107.75);

\path[fill=fillColor] ( 48.93, 45.10) rectangle ( 49.93, 46.10);

\path[fill=fillColor] ( 43.55, 30.76) rectangle ( 44.55, 31.76);

\path[fill=fillColor] ( 48.52, 66.89) rectangle ( 49.52, 67.89);

\path[fill=fillColor] ( 45.95, 60.39) rectangle ( 46.95, 61.39);

\path[fill=fillColor] ( 48.58, 69.69) rectangle ( 49.58, 70.69);

\path[fill=fillColor] ( 46.17,117.62) rectangle ( 47.17,118.62);

\path[fill=fillColor] ( 45.22, 30.23) rectangle ( 46.22, 31.23);

\path[fill=fillColor] ( 48.36,119.73) rectangle ( 49.36,120.73);

\path[fill=fillColor] ( 47.65, 28.09) rectangle ( 48.65, 29.09);

\path[fill=fillColor] ( 44.80, 33.29) rectangle ( 45.80, 34.29);

\path[fill=fillColor] ( 46.70, 87.42) rectangle ( 47.70, 88.42);

\path[fill=fillColor] ( 47.95,104.97) rectangle ( 48.95,105.97);

\path[fill=fillColor] ( 46.40, 82.01) rectangle ( 47.40, 83.01);

\path[fill=fillColor] ( 43.40, 80.27) rectangle ( 44.40, 81.27);

\path[fill=fillColor] ( 45.49, 53.71) rectangle ( 46.49, 54.71);

\path[fill=fillColor] ( 44.71, 75.26) rectangle ( 45.71, 76.26);

\path[fill=fillColor] ( 44.73, 82.46) rectangle ( 45.73, 83.46);

\path[fill=fillColor] ( 47.83, 98.89) rectangle ( 48.83, 99.89);

\path[fill=fillColor] ( 48.50, 59.96) rectangle ( 49.50, 60.96);

\path[fill=fillColor] ( 45.02, 61.87) rectangle ( 46.02, 62.87);

\path[fill=fillColor] ( 46.96, 31.71) rectangle ( 47.96, 32.71);

\path[fill=fillColor] ( 48.39, 29.20) rectangle ( 49.39, 30.20);

\path[fill=fillColor] ( 43.95, 48.11) rectangle ( 44.95, 49.11);

\path[fill=fillColor] ( 46.79, 29.45) rectangle ( 47.79, 30.45);

\path[fill=fillColor] ( 48.42, 33.67) rectangle ( 49.42, 34.67);

\path[fill=fillColor] ( 45.20, 30.52) rectangle ( 46.20, 31.52);

\path[fill=fillColor] ( 44.47, 39.00) rectangle ( 45.47, 40.00);

\path[fill=fillColor] ( 48.97, 63.40) rectangle ( 49.97, 64.40);

\path[fill=fillColor] ( 46.58, 51.68) rectangle ( 47.58, 52.68);

\path[fill=fillColor] ( 46.14, 43.15) rectangle ( 47.14, 44.15);

\path[fill=fillColor] ( 45.09, 29.83) rectangle ( 46.09, 30.83);

\path[fill=fillColor] ( 45.47, 37.77) rectangle ( 46.47, 38.77);

\path[fill=fillColor] ( 45.01, 30.27) rectangle ( 46.01, 31.27);

\path[fill=fillColor] ( 47.06, 28.04) rectangle ( 48.06, 29.04);

\path[fill=fillColor] ( 46.86, 27.05) rectangle ( 47.86, 28.05);

\path[fill=fillColor] ( 46.72, 27.09) rectangle ( 47.72, 28.09);

\path[fill=fillColor] ( 73.50, 97.34) rectangle ( 74.50, 98.34);

\path[fill=fillColor] ( 77.71, 44.50) rectangle ( 78.71, 45.50);

\path[fill=fillColor] ( 74.47, 71.64) rectangle ( 75.47, 72.64);

\path[fill=fillColor] ( 76.28,100.09) rectangle ( 77.28,101.09);

\path[fill=fillColor] ( 74.30, 44.96) rectangle ( 75.30, 45.96);

\path[fill=fillColor] ( 73.92, 27.53) rectangle ( 74.92, 28.53);

\path[fill=fillColor] ( 76.55, 62.82) rectangle ( 77.55, 63.82);

\path[fill=fillColor] ( 76.20, 60.39) rectangle ( 77.20, 61.39);

\path[fill=fillColor] ( 73.94, 69.69) rectangle ( 74.94, 70.69);

\path[fill=fillColor] ( 74.66,117.44) rectangle ( 75.66,118.44);

\path[fill=fillColor] ( 76.07, 29.33) rectangle ( 77.07, 30.33);

\path[fill=fillColor] ( 75.94,118.70) rectangle ( 76.94,119.70);

\path[fill=fillColor] ( 76.23, 26.55) rectangle ( 77.23, 27.55);

\path[fill=fillColor] ( 76.75, 33.28) rectangle ( 77.75, 34.28);

\path[fill=fillColor] ( 77.11, 84.12) rectangle ( 78.11, 85.12);

\path[fill=fillColor] ( 75.21,104.97) rectangle ( 76.21,105.97);

\path[fill=fillColor] ( 76.23, 79.15) rectangle ( 77.23, 80.15);

\path[fill=fillColor] ( 78.56, 80.27) rectangle ( 79.56, 81.27);

\path[fill=fillColor] ( 75.03, 52.66) rectangle ( 76.03, 53.66);

\path[fill=fillColor] ( 75.90, 75.26) rectangle ( 76.90, 76.26);

\path[fill=fillColor] ( 77.26, 80.31) rectangle ( 78.26, 81.31);

\path[fill=fillColor] ( 78.47, 98.89) rectangle ( 79.47, 99.89);

\path[fill=fillColor] ( 76.44, 57.82) rectangle ( 77.44, 58.82);

\path[fill=fillColor] ( 73.39, 61.87) rectangle ( 74.39, 62.87);

\path[fill=fillColor] ( 75.22, 31.71) rectangle ( 76.22, 32.71);

\path[fill=fillColor] ( 77.21, 29.20) rectangle ( 78.21, 30.20);

\path[fill=fillColor] ( 78.73, 47.55) rectangle ( 79.73, 48.55);

\path[fill=fillColor] ( 79.04, 29.09) rectangle ( 80.04, 30.09);

\path[fill=fillColor] ( 75.78, 33.63) rectangle ( 76.78, 34.63);

\path[fill=fillColor] ( 77.71, 29.79) rectangle ( 78.71, 30.79);

\path[fill=fillColor] ( 74.21, 37.99) rectangle ( 75.21, 38.99);

\path[fill=fillColor] ( 73.73, 62.60) rectangle ( 74.73, 63.60);

\path[fill=fillColor] ( 75.43, 51.67) rectangle ( 76.43, 52.67);

\path[fill=fillColor] ( 76.97, 42.79) rectangle ( 77.97, 43.79);

\path[fill=fillColor] ( 73.52, 28.14) rectangle ( 74.52, 29.14);

\path[fill=fillColor] ( 75.78, 37.77) rectangle ( 76.78, 38.77);

\path[fill=fillColor] ( 76.02, 29.93) rectangle ( 77.02, 30.93);

\path[fill=fillColor] ( 74.25, 27.75) rectangle ( 75.25, 28.75);

\path[fill=fillColor] ( 73.94, 27.04) rectangle ( 74.94, 28.04);

\path[fill=fillColor] ( 74.29, 27.09) rectangle ( 75.29, 28.09);

\path[fill=fillColor] (108.70, 98.03) rectangle (109.70, 99.03);

\path[fill=fillColor] (107.78, 45.50) rectangle (108.78, 46.50);

\path[fill=fillColor] (105.44, 72.13) rectangle (106.44, 73.13);

\path[fill=fillColor] (106.16,106.67) rectangle (107.16,107.67);

\path[fill=fillColor] (108.16, 44.80) rectangle (109.16, 45.80);

\path[fill=fillColor] (105.79, 30.76) rectangle (106.79, 31.76);

\path[fill=fillColor] (104.72, 65.58) rectangle (105.72, 66.58);

\path[fill=fillColor] (107.03, 60.28) rectangle (108.03, 61.28);

\path[fill=fillColor] (108.29, 52.93) rectangle (109.29, 53.93);

\path[fill=fillColor] (103.95, 89.14) rectangle (104.95, 90.14);

\path[fill=fillColor] (108.34, 30.14) rectangle (109.34, 31.14);

\path[fill=fillColor] (105.78,115.09) rectangle (106.78,116.09);

\path[fill=fillColor] (105.86, 28.08) rectangle (106.86, 29.08);

\path[fill=fillColor] (106.09, 33.04) rectangle (107.09, 34.04);

\path[fill=fillColor] (103.58, 63.10) rectangle (104.58, 64.10);

\path[fill=fillColor] (104.44, 80.54) rectangle (105.44, 81.54);

\path[fill=fillColor] (104.96, 81.34) rectangle (105.96, 82.34);

\path[fill=fillColor] (108.81, 49.82) rectangle (109.81, 50.82);

\path[fill=fillColor] (107.16, 45.33) rectangle (108.16, 46.33);

\path[fill=fillColor] (104.85, 43.46) rectangle (105.85, 44.46);

\path[fill=fillColor] (104.26, 81.29) rectangle (105.26, 82.29);

\path[fill=fillColor] (103.76, 90.26) rectangle (104.76, 91.26);

\path[fill=fillColor] (108.32, 59.93) rectangle (109.32, 60.93);

\path[fill=fillColor] (103.87, 40.85) rectangle (104.87, 41.85);

\path[fill=fillColor] (108.47, 30.97) rectangle (109.47, 31.97);

\path[fill=fillColor] (106.32, 27.10) rectangle (107.32, 28.10);

\path[fill=fillColor] (108.86, 46.84) rectangle (109.86, 47.84);

\path[fill=fillColor] (108.12, 29.45) rectangle (109.12, 30.45);

\path[fill=fillColor] (106.07, 31.15) rectangle (107.07, 32.15);

\path[fill=fillColor] (105.17, 30.11) rectangle (106.17, 31.11);

\path[fill=fillColor] (103.90, 34.74) rectangle (104.90, 35.74);

\path[fill=fillColor] (107.72, 60.58) rectangle (108.72, 61.58);

\path[fill=fillColor] (108.96, 51.54) rectangle (109.96, 52.54);

\path[fill=fillColor] (107.18, 34.28) rectangle (108.18, 35.28);

\path[fill=fillColor] (106.68, 29.36) rectangle (107.68, 30.36);

\path[fill=fillColor] (103.15, 24.38) rectangle (104.15, 25.38);

\path[fill=fillColor] (104.86, 28.91) rectangle (105.86, 29.91);

\path[fill=fillColor] (108.95, 27.21) rectangle (109.95, 28.21);

\path[fill=fillColor] (106.27, 27.00) rectangle (107.27, 28.00);

\path[fill=fillColor] (108.36, 23.97) rectangle (109.36, 24.97);

\path[fill=fillColor] (134.28, 98.03) rectangle (135.28, 99.03);

\path[fill=fillColor] (133.48, 45.50) rectangle (134.48, 46.50);

\path[fill=fillColor] (137.77, 72.13) rectangle (138.77, 73.13);

\path[fill=fillColor] (133.68,106.67) rectangle (134.68,107.67);

\path[fill=fillColor] (134.57, 44.80) rectangle (135.57, 45.80);

\path[fill=fillColor] (137.18, 30.76) rectangle (138.18, 31.76);

\path[fill=fillColor] (136.50, 65.58) rectangle (137.50, 66.58);

\path[fill=fillColor] (136.46, 60.28) rectangle (137.46, 61.28);

\path[fill=fillColor] (136.22, 52.70) rectangle (137.22, 53.70);

\path[fill=fillColor] (136.66, 87.81) rectangle (137.66, 88.81);

\path[fill=fillColor] (137.37, 30.14) rectangle (138.37, 31.14);

\path[fill=fillColor] (134.18,115.09) rectangle (135.18,116.09);

\path[fill=fillColor] (138.39, 28.08) rectangle (139.39, 29.08);

\path[fill=fillColor] (136.48, 33.04) rectangle (137.48, 34.04);

\path[fill=fillColor] (133.91, 61.66) rectangle (134.91, 62.66);

\path[fill=fillColor] (133.07, 80.37) rectangle (134.07, 81.37);

\path[fill=fillColor] (135.72, 81.34) rectangle (136.72, 82.34);

\path[fill=fillColor] (133.72, 49.65) rectangle (134.72, 50.65);

\path[fill=fillColor] (133.73, 45.08) rectangle (134.73, 46.08);

\path[fill=fillColor] (134.48, 42.40) rectangle (135.48, 43.40);

\path[fill=fillColor] (134.38, 81.29) rectangle (135.38, 82.29);

\path[fill=fillColor] (135.21, 90.26) rectangle (136.21, 91.26);

\path[fill=fillColor] (133.58, 59.93) rectangle (134.58, 60.93);

\path[fill=fillColor] (134.80, 40.42) rectangle (135.80, 41.42);

\path[fill=fillColor] (138.11, 30.97) rectangle (139.11, 31.97);

\path[fill=fillColor] (134.31, 27.10) rectangle (135.31, 28.10);

\path[fill=fillColor] (134.17, 46.84) rectangle (135.17, 47.84);

\path[fill=fillColor] (137.17, 29.45) rectangle (138.17, 30.45);

\path[fill=fillColor] (138.76, 31.09) rectangle (139.76, 32.09);

\path[fill=fillColor] (133.18, 30.11) rectangle (134.18, 31.11);

\path[fill=fillColor] (137.31, 34.51) rectangle (138.31, 35.51);

\path[fill=fillColor] (137.44, 60.58) rectangle (138.44, 61.58);

\path[fill=fillColor] (136.41, 51.54) rectangle (137.41, 52.54);

\path[fill=fillColor] (136.27, 33.61) rectangle (137.27, 34.61);

\path[fill=fillColor] (137.40, 29.36) rectangle (138.40, 30.36);

\path[fill=fillColor] (134.99, 23.90) rectangle (135.99, 24.90);

\path[fill=fillColor] (134.91, 28.91) rectangle (135.91, 29.91);

\path[fill=fillColor] (135.85, 27.21) rectangle (136.85, 28.21);

\path[fill=fillColor] (138.13, 27.00) rectangle (139.13, 28.00);

\path[fill=fillColor] (135.35, 23.89) rectangle (136.35, 24.89);

\path[fill=fillColor] (166.86, 97.34) rectangle (167.86, 98.34);

\path[fill=fillColor] (165.36, 44.50) rectangle (166.36, 45.50);

\path[fill=fillColor] (167.39, 71.62) rectangle (168.39, 72.62);

\path[fill=fillColor] (166.50,100.03) rectangle (167.50,101.03);

\path[fill=fillColor] (167.51, 44.66) rectangle (168.51, 45.66);

\path[fill=fillColor] (168.63, 27.53) rectangle (169.63, 28.53);

\path[fill=fillColor] (164.86, 61.83) rectangle (165.86, 62.83);

\path[fill=fillColor] (164.40, 60.28) rectangle (165.40, 61.28);

\path[fill=fillColor] (164.17, 52.87) rectangle (165.17, 53.87);

\path[fill=fillColor] (164.90, 89.06) rectangle (165.90, 90.06);

\path[fill=fillColor] (163.21, 29.24) rectangle (164.21, 30.24);

\path[fill=fillColor] (165.77,114.94) rectangle (166.77,115.94);

\path[fill=fillColor] (163.09, 26.54) rectangle (164.09, 27.54);

\path[fill=fillColor] (165.24, 33.03) rectangle (166.24, 34.03);

\path[fill=fillColor] (164.27, 61.69) rectangle (165.27, 62.69);

\path[fill=fillColor] (164.25, 80.54) rectangle (165.25, 81.54);

\path[fill=fillColor] (165.69, 78.72) rectangle (166.69, 79.72);

\path[fill=fillColor] (164.59, 49.82) rectangle (165.59, 50.82);

\path[fill=fillColor] (163.24, 44.90) rectangle (164.24, 45.90);

\path[fill=fillColor] (163.92, 43.46) rectangle (164.92, 44.46);

\path[fill=fillColor] (168.29, 79.26) rectangle (169.29, 80.26);

\path[fill=fillColor] (162.79, 90.26) rectangle (163.79, 91.26);

\path[fill=fillColor] (165.07, 57.85) rectangle (166.07, 58.85);

\path[fill=fillColor] (165.30, 40.85) rectangle (166.30, 41.85);

\path[fill=fillColor] (164.97, 30.97) rectangle (165.97, 31.97);

\path[fill=fillColor] (165.86, 27.10) rectangle (166.86, 28.10);

\path[fill=fillColor] (164.48, 46.30) rectangle (165.48, 47.30);

\path[fill=fillColor] (168.40, 29.09) rectangle (169.40, 30.09);

\path[fill=fillColor] (165.54, 31.11) rectangle (166.54, 32.11);

\path[fill=fillColor] (166.06, 29.41) rectangle (167.06, 30.41);

\path[fill=fillColor] (167.00, 33.97) rectangle (168.00, 34.97);

\path[fill=fillColor] (164.46, 59.99) rectangle (165.46, 60.99);

\path[fill=fillColor] (164.01, 51.54) rectangle (165.01, 52.54);

\path[fill=fillColor] (168.11, 33.89) rectangle (169.11, 34.89);

\path[fill=fillColor] (164.84, 27.86) rectangle (165.84, 28.86);

\path[fill=fillColor] (164.19, 24.38) rectangle (165.19, 25.38);

\path[fill=fillColor] (164.63, 28.64) rectangle (165.63, 29.64);

\path[fill=fillColor] (165.26, 26.70) rectangle (166.26, 27.70);

\path[fill=fillColor] (166.16, 26.98) rectangle (167.16, 27.98);

\path[fill=fillColor] (168.09, 23.97) rectangle (169.09, 24.97);

\path[fill=fillColor] (192.74, 97.34) rectangle (193.74, 98.34);

\path[fill=fillColor] (197.89, 44.50) rectangle (198.89, 45.50);

\path[fill=fillColor] (194.97, 71.62) rectangle (195.97, 72.62);

\path[fill=fillColor] (194.37,100.03) rectangle (195.37,101.03);

\path[fill=fillColor] (198.39, 44.66) rectangle (199.39, 45.66);

\path[fill=fillColor] (196.53, 27.53) rectangle (197.53, 28.53);

\path[fill=fillColor] (194.21, 61.83) rectangle (195.21, 62.83);

\path[fill=fillColor] (193.57, 60.28) rectangle (194.57, 61.28);

\path[fill=fillColor] (195.73, 52.63) rectangle (196.73, 53.63);

\path[fill=fillColor] (194.31, 87.73) rectangle (195.31, 88.73);

\path[fill=fillColor] (192.92, 29.24) rectangle (193.92, 30.24);

\path[fill=fillColor] (196.41,114.94) rectangle (197.41,115.94);

\path[fill=fillColor] (195.21, 26.54) rectangle (196.21, 27.54);

\path[fill=fillColor] (195.58, 33.03) rectangle (196.58, 34.03);

\path[fill=fillColor] (197.67, 60.30) rectangle (198.67, 61.30);

\path[fill=fillColor] (197.97, 80.37) rectangle (198.97, 81.37);

\path[fill=fillColor] (197.29, 78.72) rectangle (198.29, 79.72);

\path[fill=fillColor] (192.90, 49.65) rectangle (193.90, 50.65);

\path[fill=fillColor] (196.84, 44.65) rectangle (197.84, 45.65);

\path[fill=fillColor] (198.06, 42.40) rectangle (199.06, 43.40);

\path[fill=fillColor] (192.95, 79.26) rectangle (193.95, 80.26);

\path[fill=fillColor] (193.22, 90.26) rectangle (194.22, 91.26);

\path[fill=fillColor] (196.91, 57.85) rectangle (197.91, 58.85);

\path[fill=fillColor] (195.27, 40.42) rectangle (196.27, 41.42);

\path[fill=fillColor] (192.92, 30.97) rectangle (193.92, 31.97);

\path[fill=fillColor] (196.13, 27.10) rectangle (197.13, 28.10);

\path[fill=fillColor] (196.75, 46.30) rectangle (197.75, 47.30);

\path[fill=fillColor] (194.93, 29.09) rectangle (195.93, 30.09);

\path[fill=fillColor] (194.38, 31.06) rectangle (195.38, 32.06);

\path[fill=fillColor] (193.78, 29.41) rectangle (194.78, 30.41);

\path[fill=fillColor] (195.54, 33.75) rectangle (196.54, 34.75);

\path[fill=fillColor] (193.16, 59.99) rectangle (194.16, 60.99);

\path[fill=fillColor] (197.83, 51.54) rectangle (198.83, 52.54);

\path[fill=fillColor] (195.11, 33.22) rectangle (196.11, 34.22);

\path[fill=fillColor] (195.41, 27.86) rectangle (196.41, 28.86);

\path[fill=fillColor] (196.87, 23.90) rectangle (197.87, 24.90);

\path[fill=fillColor] (194.03, 28.64) rectangle (195.03, 29.64);

\path[fill=fillColor] (197.06, 26.70) rectangle (198.06, 27.70);

\path[fill=fillColor] (195.45, 26.98) rectangle (196.45, 27.98);

\path[fill=fillColor] (194.57, 23.89) rectangle (195.57, 24.89);

\path[fill=fillColor] (226.67, 97.34) rectangle (227.67, 98.34);

\path[fill=fillColor] (227.04, 44.50) rectangle (228.04, 45.50);

\path[fill=fillColor] (226.06, 71.62) rectangle (227.06, 72.62);

\path[fill=fillColor] (222.98,100.03) rectangle (223.98,101.03);

\path[fill=fillColor] (227.87, 44.66) rectangle (228.87, 45.66);

\path[fill=fillColor] (227.51, 27.53) rectangle (228.51, 28.53);

\path[fill=fillColor] (222.81, 61.83) rectangle (223.81, 62.83);

\path[fill=fillColor] (227.27, 60.28) rectangle (228.27, 61.28);

\path[fill=fillColor] (228.35, 52.87) rectangle (229.35, 53.87);

\path[fill=fillColor] (227.11, 87.39) rectangle (228.11, 88.39);

\path[fill=fillColor] (227.52, 29.24) rectangle (228.52, 30.24);

\path[fill=fillColor] (224.45,114.94) rectangle (225.45,115.94);

\path[fill=fillColor] (225.83, 26.54) rectangle (226.83, 27.54);

\path[fill=fillColor] (226.12, 33.03) rectangle (227.12, 34.03);

\path[fill=fillColor] (228.47, 60.09) rectangle (229.47, 61.09);

\path[fill=fillColor] (223.24, 79.64) rectangle (224.24, 80.64);

\path[fill=fillColor] (225.22, 78.72) rectangle (226.22, 79.72);

\path[fill=fillColor] (225.57, 49.43) rectangle (226.57, 50.43);

\path[fill=fillColor] (223.27, 44.62) rectangle (224.27, 45.62);

\path[fill=fillColor] (224.72, 43.01) rectangle (225.72, 44.01);

\path[fill=fillColor] (223.40, 79.26) rectangle (224.40, 80.26);

\path[fill=fillColor] (224.27, 90.26) rectangle (225.27, 91.26);

\path[fill=fillColor] (223.88, 57.85) rectangle (224.88, 58.85);

\path[fill=fillColor] (223.59, 39.99) rectangle (224.59, 40.99);

\path[fill=fillColor] (222.75, 30.97) rectangle (223.75, 31.97);

\path[fill=fillColor] (226.39, 27.10) rectangle (227.39, 28.10);

\path[fill=fillColor] (228.05, 46.30) rectangle (229.05, 47.30);

\path[fill=fillColor] (222.76, 29.09) rectangle (223.76, 30.09);

\path[fill=fillColor] (225.68, 31.11) rectangle (226.68, 32.11);

\path[fill=fillColor] (223.08, 29.41) rectangle (224.08, 30.41);

\path[fill=fillColor] (224.71, 33.72) rectangle (225.71, 34.72);

\path[fill=fillColor] (224.25, 59.83) rectangle (225.25, 60.83);

\path[fill=fillColor] (226.54, 51.52) rectangle (227.54, 52.52);

\path[fill=fillColor] (227.24, 32.88) rectangle (228.24, 33.88);

\path[fill=fillColor] (227.51, 27.81) rectangle (228.51, 28.81);

\path[fill=fillColor] (226.20, 23.74) rectangle (227.20, 24.74);

\path[fill=fillColor] (227.94, 28.64) rectangle (228.94, 29.64);

\path[fill=fillColor] (222.95, 26.70) rectangle (223.95, 27.70);

\path[fill=fillColor] (224.77, 26.98) rectangle (225.77, 27.98);

\path[fill=fillColor] (224.50, 23.88) rectangle (225.50, 24.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.24, 20.40) -- (230.48, 20.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.24, 20.40) -- ( 51.24, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.11, 20.40) -- ( 81.11, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.98, 20.40) -- (110.98, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.86, 20.40) -- (140.86, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.73, 20.40) -- (170.73, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.61, 20.40) -- (200.61, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.48, 20.40) -- (230.48, 14.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 51.24,  2.40) {N};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.11,  2.40) {W};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.98,  2.40) {F};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.86,  2.40) {B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.73,  2.40) {FW};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.61,  2.40) {BW};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (230.48,  2.40) {FBW};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 20.40) -- ( 36.00,124.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 27.22) -- ( 30.00, 27.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.90) -- ( 30.00, 39.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 52.58) -- ( 30.00, 52.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 65.26) -- ( 30.00, 65.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 77.94) -- ( 30.00, 77.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 90.62) -- ( 30.00, 90.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,103.30) -- ( 30.00,103.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,115.98) -- ( 30.00,115.98);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 27.22) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 52.58) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 77.94) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,103.30) {7};
\end{scope}
\end{tikzpicture}


==> analysis_bio-011.tex <==
% Created by tikzDevice version 0.12 on 2020-06-04 17:48:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,126.47);
\begin{scope}
\path[clip] ( 36.00, 20.40) rectangle (245.72,124.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 51.98, 48.55) -- ( 59.45, 48.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.72, 35.46) -- ( 55.72, 40.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.72,117.10) -- ( 55.72, 72.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.85, 35.46) -- ( 57.58, 35.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.85,117.10) -- ( 57.58,117.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.98, 40.94) --
	( 59.45, 40.94) --
	( 59.45, 72.40) --
	( 51.98, 72.40) --
	( 51.98, 40.94);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 81.86, 47.64) -- ( 89.33, 47.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 85.59, 34.21) -- ( 85.59, 40.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 85.59,120.23) -- ( 85.59, 72.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.72, 34.21) -- ( 87.46, 34.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.72,120.23) -- ( 87.46,120.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.86, 40.24) --
	( 89.33, 40.24) --
	( 89.33, 72.40) --
	( 81.86, 72.40) --
	( 81.86, 40.24);

\path[draw=drawColor,line width= 1.2pt,line join=round] (111.73, 44.70) -- (119.20, 44.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (115.47, 24.62) -- (115.47, 35.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (115.47,104.90) -- (115.47, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.60, 24.62) -- (117.33, 24.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.60,104.90) -- (117.33,104.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.73, 35.84) --
	(119.20, 35.84) --
	(119.20, 63.74) --
	(111.73, 63.74) --
	(111.73, 35.84);

\path[draw=drawColor,line width= 1.2pt,line join=round] (141.61, 44.70) -- (149.07, 44.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (145.34, 24.62) -- (145.34, 35.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (145.34,104.90) -- (145.34, 63.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.47, 24.62) -- (147.21, 24.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.47,104.90) -- (147.21,104.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.61, 35.79) --
	(149.07, 35.79) --
	(149.07, 63.65) --
	(141.61, 63.65) --
	(141.61, 35.79);

\path[draw=drawColor,line width= 1.2pt,line join=round] (171.48, 44.18) -- (178.95, 44.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (175.21, 24.27) -- (175.21, 34.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (175.21, 98.37) -- (175.21, 60.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.35, 24.27) -- (177.08, 24.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.35, 98.37) -- (177.08, 98.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.48, 34.79) --
	(178.95, 34.79) --
	(178.95, 60.71) --
	(171.48, 60.71) --
	(171.48, 34.79);

\path[draw=drawColor,line width= 1.2pt,line join=round] (201.35, 44.18) -- (208.82, 44.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (205.09, 24.24) -- (205.09, 34.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (205.09, 98.33) -- (205.09, 60.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.22, 24.24) -- (206.96, 24.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.22, 98.33) -- (206.96, 98.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.35, 34.74) --
	(208.82, 34.74) --
	(208.82, 60.71) --
	(201.35, 60.71) --
	(201.35, 34.74);

\path[draw=drawColor,line width= 1.2pt,line join=round] (231.23, 44.18) -- (238.70, 44.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (234.96, 24.26) -- (234.96, 34.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (234.96, 94.90) -- (234.96, 60.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.10, 24.26) -- (236.83, 24.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.10, 94.90) -- (236.83, 94.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.23, 34.69) --
	(238.70, 34.69) --
	(238.70, 60.60) --
	(231.23, 60.60) --
	(231.23, 34.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 72.24) {$|E_{\mathrm{out}}|\quad [10^4]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 20.40) --
	(245.72, 20.40) --
	(245.72,124.07) --
	( 36.00,124.07) --
	( 36.00, 20.40);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 20.40) rectangle (245.72,124.07);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 66.17, 20.40) -- ( 66.17,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 96.05, 20.40) -- ( 96.05,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.92, 20.40) -- (125.92,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (155.80, 20.40) -- (155.80,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (185.67, 20.40) -- (185.67,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (215.54, 20.40) -- (215.54,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 35.44) -- (245.72, 35.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 46.75) -- (245.72, 46.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 58.07) -- (245.72, 58.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 69.39) -- (245.72, 69.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 80.71) -- (245.72, 80.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 92.03) -- (245.72, 92.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,103.35) -- (245.72,103.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,114.67) -- (245.72,114.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,125.99) -- (245.72,125.99);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 48.64, 48.59) rectangle ( 49.64, 49.59);

\path[fill=fillColor] ( 44.02,104.95) rectangle ( 45.02,105.95);

\path[fill=fillColor] ( 47.52, 83.90) rectangle ( 48.52, 84.90);

\path[fill=fillColor] ( 48.73, 56.08) rectangle ( 49.73, 57.08);

\path[fill=fillColor] ( 45.98, 58.56) rectangle ( 46.98, 59.56);

\path[fill=fillColor] ( 48.97,114.67) rectangle ( 49.97,115.67);

\path[fill=fillColor] ( 46.21, 84.27) rectangle ( 47.21, 85.27);

\path[fill=fillColor] ( 44.90, 98.03) rectangle ( 45.90, 99.03);

\path[fill=fillColor] ( 43.61, 49.01) rectangle ( 44.61, 50.01);

\path[fill=fillColor] ( 44.78, 80.58) rectangle ( 45.78, 81.58);

\path[fill=fillColor] ( 46.62, 47.15) rectangle ( 47.62, 48.15);

\path[fill=fillColor] ( 44.15, 53.21) rectangle ( 45.15, 54.21);

\path[fill=fillColor] ( 43.42, 91.31) rectangle ( 44.42, 92.31);

\path[fill=fillColor] ( 43.42,123.20) rectangle ( 44.42,124.20);

\path[fill=fillColor] ( 49.02, 46.62) rectangle ( 50.02, 47.62);

\path[fill=fillColor] ( 46.51, 75.94) rectangle ( 47.51, 76.94);

\path[fill=fillColor] ( 45.53, 57.95) rectangle ( 46.53, 58.95);

\path[fill=fillColor] ( 45.11,115.41) rectangle ( 46.11,116.41);

\path[fill=fillColor] ( 48.75, 76.29) rectangle ( 49.75, 77.29);

\path[fill=fillColor] ( 48.28, 54.59) rectangle ( 49.28, 55.59);

\path[fill=fillColor] ( 43.83, 78.62) rectangle ( 44.83, 79.62);

\path[fill=fillColor] ( 46.77, 59.47) rectangle ( 47.77, 60.47);

\path[fill=fillColor] ( 47.70, 59.49) rectangle ( 48.70, 60.49);

\path[fill=fillColor] ( 47.05,102.19) rectangle ( 48.05,103.19);

\path[fill=fillColor] ( 47.23, 64.47) rectangle ( 48.23, 65.47);

\path[fill=fillColor] ( 45.43,119.73) rectangle ( 46.43,120.73);

\path[fill=fillColor] ( 48.30, 37.03) rectangle ( 49.30, 38.03);

\path[fill=fillColor] ( 46.88, 71.22) rectangle ( 47.88, 72.22);

\path[fill=fillColor] ( 48.35, 36.65) rectangle ( 49.35, 37.65);

\path[fill=fillColor] ( 43.40, 42.98) rectangle ( 44.40, 43.98);

\path[fill=fillColor] ( 47.22, 63.89) rectangle ( 48.22, 64.89);

\path[fill=fillColor] ( 48.63, 57.36) rectangle ( 49.63, 58.36);

\path[fill=fillColor] ( 44.08, 78.84) rectangle ( 45.08, 79.84);

\path[fill=fillColor] ( 43.32, 70.33) rectangle ( 44.32, 71.33);

\path[fill=fillColor] ( 45.62, 80.60) rectangle ( 46.62, 81.60);

\path[fill=fillColor] ( 46.60, 72.59) rectangle ( 47.60, 73.59);

\path[fill=fillColor] ( 44.88, 85.60) rectangle ( 45.88, 86.60);

\path[fill=fillColor] ( 43.48, 36.78) rectangle ( 44.48, 37.78);

\path[fill=fillColor] ( 47.40, 41.48) rectangle ( 48.40, 42.48);

\path[fill=fillColor] ( 47.01, 46.20) rectangle ( 48.01, 47.20);

\path[fill=fillColor] ( 47.99, 40.94) rectangle ( 48.99, 41.94);

\path[fill=fillColor] ( 43.86, 80.41) rectangle ( 44.86, 81.41);

\path[fill=fillColor] ( 45.93, 65.58) rectangle ( 46.93, 66.58);

\path[fill=fillColor] ( 47.41, 60.84) rectangle ( 48.41, 61.84);

\path[fill=fillColor] ( 48.72,116.34) rectangle ( 49.72,117.34);

\path[fill=fillColor] ( 48.37, 43.03) rectangle ( 49.37, 44.03);

\path[fill=fillColor] ( 46.03, 49.90) rectangle ( 47.03, 50.90);

\path[fill=fillColor] ( 49.14,109.68) rectangle ( 50.14,110.68);

\path[fill=fillColor] ( 43.33, 40.17) rectangle ( 44.33, 41.17);

\path[fill=fillColor] ( 48.42, 60.76) rectangle ( 49.42, 61.76);

\path[fill=fillColor] ( 46.91, 41.32) rectangle ( 47.91, 42.32);

\path[fill=fillColor] ( 43.97, 36.03) rectangle ( 44.97, 37.03);

\path[fill=fillColor] ( 48.93,116.60) rectangle ( 49.93,117.60);

\path[fill=fillColor] ( 46.71, 46.07) rectangle ( 47.71, 47.07);

\path[fill=fillColor] ( 45.37, 37.53) rectangle ( 46.37, 38.53);

\path[fill=fillColor] ( 43.45, 35.57) rectangle ( 44.45, 36.57);

\path[fill=fillColor] ( 49.03, 78.90) rectangle ( 50.03, 79.90);

\path[fill=fillColor] ( 46.45, 39.79) rectangle ( 47.45, 40.79);

\path[fill=fillColor] ( 45.14, 78.53) rectangle ( 46.14, 79.53);

\path[fill=fillColor] ( 45.25, 40.35) rectangle ( 46.25, 41.35);

\path[fill=fillColor] ( 43.95, 41.35) rectangle ( 44.95, 42.35);

\path[fill=fillColor] ( 47.12, 49.00) rectangle ( 48.12, 50.00);

\path[fill=fillColor] ( 44.23,100.99) rectangle ( 45.23,101.99);

\path[fill=fillColor] ( 48.66, 36.19) rectangle ( 49.66, 37.19);

\path[fill=fillColor] ( 46.65, 91.67) rectangle ( 47.65, 92.67);

\path[fill=fillColor] ( 43.31, 86.54) rectangle ( 44.31, 87.54);

\path[fill=fillColor] ( 48.35, 49.60) rectangle ( 49.35, 50.60);

\path[fill=fillColor] ( 47.97, 95.03) rectangle ( 48.97, 96.03);

\path[fill=fillColor] ( 44.30,105.60) rectangle ( 45.30,106.60);

\path[fill=fillColor] ( 46.72, 35.88) rectangle ( 47.72, 36.88);

\path[fill=fillColor] ( 45.89, 48.59) rectangle ( 46.89, 49.59);

\path[fill=fillColor] ( 48.55, 47.34) rectangle ( 49.55, 48.34);

\path[fill=fillColor] ( 48.32, 45.31) rectangle ( 49.32, 46.31);

\path[fill=fillColor] ( 44.31, 49.76) rectangle ( 45.31, 50.76);

\path[fill=fillColor] ( 48.28, 42.36) rectangle ( 49.28, 43.36);

\path[fill=fillColor] ( 44.41, 46.08) rectangle ( 45.41, 47.08);

\path[fill=fillColor] ( 45.08, 42.31) rectangle ( 46.08, 43.31);

\path[fill=fillColor] ( 48.42, 79.68) rectangle ( 49.42, 80.68);

\path[fill=fillColor] ( 44.66, 35.34) rectangle ( 45.66, 36.34);

\path[fill=fillColor] ( 44.76, 79.67) rectangle ( 45.76, 80.67);

\path[fill=fillColor] ( 43.41, 79.37) rectangle ( 44.41, 80.37);

\path[fill=fillColor] ( 48.76, 36.19) rectangle ( 49.76, 37.19);

\path[fill=fillColor] ( 48.31, 53.17) rectangle ( 49.31, 54.17);

\path[fill=fillColor] ( 45.87, 50.01) rectangle ( 46.87, 51.01);

\path[fill=fillColor] ( 45.59, 47.17) rectangle ( 46.59, 48.17);

\path[fill=fillColor] ( 45.33, 40.46) rectangle ( 46.33, 41.46);

\path[fill=fillColor] ( 49.14, 51.84) rectangle ( 50.14, 52.84);

\path[fill=fillColor] ( 44.82, 47.79) rectangle ( 45.82, 48.79);

\path[fill=fillColor] ( 46.65, 48.07) rectangle ( 47.65, 49.07);

\path[fill=fillColor] ( 46.10, 42.44) rectangle ( 47.10, 43.44);

\path[fill=fillColor] ( 43.36, 63.90) rectangle ( 44.36, 64.90);

\path[fill=fillColor] ( 48.60, 60.15) rectangle ( 49.60, 61.15);

\path[fill=fillColor] ( 47.91, 67.48) rectangle ( 48.91, 68.48);

\path[fill=fillColor] ( 44.43, 55.56) rectangle ( 45.43, 56.56);

\path[fill=fillColor] ( 46.95, 36.02) rectangle ( 47.95, 37.02);

\path[fill=fillColor] ( 49.00, 45.86) rectangle ( 50.00, 46.86);

\path[fill=fillColor] ( 46.27, 43.24) rectangle ( 47.27, 44.24);

\path[fill=fillColor] ( 45.89, 46.95) rectangle ( 46.89, 47.95);

\path[fill=fillColor] ( 44.45, 53.07) rectangle ( 45.45, 54.07);

\path[fill=fillColor] ( 45.67, 35.64) rectangle ( 46.67, 36.64);

\path[fill=fillColor] ( 46.46, 47.27) rectangle ( 47.46, 48.27);

\path[fill=fillColor] ( 43.54, 48.05) rectangle ( 44.54, 49.05);

\path[fill=fillColor] ( 48.02, 34.96) rectangle ( 49.02, 35.96);

\path[fill=fillColor] ( 44.41, 43.66) rectangle ( 45.41, 44.66);

\path[fill=fillColor] ( 44.12, 46.15) rectangle ( 45.12, 47.15);

\path[fill=fillColor] ( 46.09, 52.69) rectangle ( 47.09, 53.69);

\path[fill=fillColor] ( 46.13, 38.62) rectangle ( 47.13, 39.62);

\path[fill=fillColor] ( 47.03, 42.36) rectangle ( 48.03, 43.36);

\path[fill=fillColor] ( 45.66, 51.01) rectangle ( 46.66, 52.01);

\path[fill=fillColor] ( 44.58, 43.71) rectangle ( 45.58, 44.71);

\path[fill=fillColor] ( 49.07, 38.47) rectangle ( 50.07, 39.47);

\path[fill=fillColor] ( 45.21, 46.79) rectangle ( 46.21, 47.79);

\path[fill=fillColor] ( 46.81, 43.71) rectangle ( 47.81, 44.71);

\path[fill=fillColor] ( 46.61, 39.88) rectangle ( 47.61, 40.88);

\path[fill=fillColor] ( 44.56, 47.82) rectangle ( 45.56, 48.82);

\path[fill=fillColor] ( 45.43, 41.70) rectangle ( 46.43, 42.70);

\path[fill=fillColor] ( 47.38, 40.43) rectangle ( 48.38, 41.43);

\path[fill=fillColor] ( 44.15, 47.14) rectangle ( 45.15, 48.14);

\path[fill=fillColor] ( 43.65, 43.89) rectangle ( 44.65, 44.89);

\path[fill=fillColor] ( 47.28, 44.79) rectangle ( 48.28, 45.79);

\path[fill=fillColor] ( 44.00, 49.35) rectangle ( 45.00, 50.35);

\path[fill=fillColor] ( 48.92, 38.66) rectangle ( 49.92, 39.66);

\path[fill=fillColor] ( 48.67, 38.26) rectangle ( 49.67, 39.26);

\path[fill=fillColor] ( 47.63, 36.23) rectangle ( 48.63, 37.23);

\path[fill=fillColor] ( 47.56, 39.61) rectangle ( 48.56, 40.61);

\path[fill=fillColor] ( 48.04, 36.50) rectangle ( 49.04, 37.50);

\path[fill=fillColor] ( 46.45, 39.89) rectangle ( 47.45, 40.89);

\path[fill=fillColor] ( 49.15, 37.16) rectangle ( 50.15, 38.16);

\path[fill=fillColor] ( 46.41, 36.11) rectangle ( 47.41, 37.11);

\path[fill=fillColor] ( 48.76, 36.75) rectangle ( 49.76, 37.75);

\path[fill=fillColor] ( 44.55, 37.56) rectangle ( 45.55, 38.56);

\path[fill=fillColor] ( 46.19, 36.15) rectangle ( 47.19, 37.15);

\path[fill=fillColor] ( 46.05, 36.15) rectangle ( 47.05, 37.15);

\path[fill=fillColor] ( 48.28, 37.55) rectangle ( 49.28, 38.55);

\path[fill=fillColor] ( 46.26, 36.39) rectangle ( 47.26, 37.39);

\path[fill=fillColor] ( 47.02, 36.30) rectangle ( 48.02, 37.30);

\path[fill=fillColor] ( 76.16,112.32) rectangle ( 77.16,113.32);

\path[fill=fillColor] ( 73.75, 44.90) rectangle ( 74.75, 45.90);

\path[fill=fillColor] ( 76.78,104.38) rectangle ( 77.78,105.38);

\path[fill=fillColor] ( 77.96, 83.65) rectangle ( 78.96, 84.65);

\path[fill=fillColor] ( 74.42, 51.22) rectangle ( 75.42, 52.22);

\path[fill=fillColor] ( 76.49, 53.69) rectangle ( 77.49, 54.69);

\path[fill=fillColor] ( 77.18,104.92) rectangle ( 78.18,105.92);

\path[fill=fillColor] ( 73.53, 84.05) rectangle ( 74.53, 85.05);

\path[fill=fillColor] ( 75.51, 94.40) rectangle ( 76.51, 95.40);

\path[fill=fillColor] ( 73.53, 47.90) rectangle ( 74.53, 48.90);

\path[fill=fillColor] ( 73.97, 80.00) rectangle ( 74.97, 81.00);

\path[fill=fillColor] ( 75.72, 44.98) rectangle ( 76.72, 45.98);

\path[fill=fillColor] ( 78.55, 49.37) rectangle ( 79.55, 50.37);

\path[fill=fillColor] ( 74.93, 86.61) rectangle ( 75.93, 87.61);

\path[fill=fillColor] ( 76.82,121.15) rectangle ( 77.82,122.15);

\path[fill=fillColor] ( 77.23, 43.92) rectangle ( 78.23, 44.92);

\path[fill=fillColor] ( 77.58, 73.42) rectangle ( 78.58, 74.42);

\path[fill=fillColor] ( 73.42, 57.93) rectangle ( 74.42, 58.93);

\path[fill=fillColor] ( 78.43,115.41) rectangle ( 79.43,116.41);

\path[fill=fillColor] ( 75.72,124.94) rectangle ( 76.72,125.94);

\path[fill=fillColor] ( 75.34, 76.29) rectangle ( 76.34, 77.29);

\path[fill=fillColor] ( 77.30, 53.96) rectangle ( 78.30, 54.96);

\path[fill=fillColor] ( 75.31, 78.14) rectangle ( 76.31, 79.14);

\path[fill=fillColor] ( 74.01, 56.54) rectangle ( 75.01, 57.54);

\path[fill=fillColor] ( 74.36, 59.49) rectangle ( 75.36, 60.49);

\path[fill=fillColor] ( 76.09,102.19) rectangle ( 77.09,103.19);

\path[fill=fillColor] ( 77.79, 59.89) rectangle ( 78.79, 60.89);

\path[fill=fillColor] ( 76.77,119.73) rectangle ( 77.77,120.73);

\path[fill=fillColor] ( 74.48, 35.78) rectangle ( 75.48, 36.78);

\path[fill=fillColor] ( 76.63, 71.22) rectangle ( 77.63, 72.22);

\path[fill=fillColor] ( 74.07, 36.00) rectangle ( 75.07, 37.00);

\path[fill=fillColor] ( 75.38, 42.63) rectangle ( 76.38, 43.63);

\path[fill=fillColor] ( 78.34, 63.89) rectangle ( 79.34, 64.89);

\path[fill=fillColor] ( 75.65, 57.12) rectangle ( 76.65, 58.12);

\path[fill=fillColor] ( 77.97, 78.72) rectangle ( 78.97, 79.72);

\path[fill=fillColor] ( 75.56, 65.30) rectangle ( 76.56, 66.30);

\path[fill=fillColor] ( 78.85, 79.42) rectangle ( 79.85, 80.42);

\path[fill=fillColor] ( 78.64, 72.59) rectangle ( 79.64, 73.59);

\path[fill=fillColor] ( 76.33, 82.03) rectangle ( 77.33, 83.03);

\path[fill=fillColor] ( 78.62, 36.78) rectangle ( 79.62, 37.78);

\path[fill=fillColor] ( 75.30, 38.10) rectangle ( 76.30, 39.10);

\path[fill=fillColor] ( 76.49, 46.20) rectangle ( 77.49, 47.20);

\path[fill=fillColor] ( 76.23, 39.85) rectangle ( 77.23, 40.85);

\path[fill=fillColor] ( 74.60, 78.98) rectangle ( 75.60, 79.98);

\path[fill=fillColor] ( 76.00, 64.46) rectangle ( 77.00, 65.46);

\path[fill=fillColor] ( 74.53, 60.84) rectangle ( 75.53, 61.84);

\path[fill=fillColor] ( 75.80,116.34) rectangle ( 76.80,117.34);

\path[fill=fillColor] ( 76.83, 41.75) rectangle ( 77.83, 42.75);

\path[fill=fillColor] ( 73.66, 48.66) rectangle ( 74.66, 49.66);

\path[fill=fillColor] ( 75.79,109.68) rectangle ( 76.79,110.68);

\path[fill=fillColor] ( 78.95, 39.44) rectangle ( 79.95, 40.44);

\path[fill=fillColor] ( 73.95, 60.76) rectangle ( 74.95, 61.76);

\path[fill=fillColor] ( 78.48, 41.32) rectangle ( 79.48, 42.32);

\path[fill=fillColor] ( 75.03, 36.03) rectangle ( 76.03, 37.03);

\path[fill=fillColor] ( 75.40,116.60) rectangle ( 76.40,117.60);

\path[fill=fillColor] ( 74.06, 44.62) rectangle ( 75.06, 45.62);

\path[fill=fillColor] ( 77.84, 37.53) rectangle ( 78.84, 38.53);

\path[fill=fillColor] ( 78.17, 34.58) rectangle ( 79.17, 35.58);

\path[fill=fillColor] ( 76.55, 78.90) rectangle ( 77.55, 79.90);

\path[fill=fillColor] ( 78.51, 38.02) rectangle ( 79.51, 39.02);

\path[fill=fillColor] ( 74.83, 72.59) rectangle ( 75.83, 73.59);

\path[fill=fillColor] ( 77.23, 39.83) rectangle ( 78.23, 40.83);

\path[fill=fillColor] ( 75.39, 40.59) rectangle ( 76.39, 41.59);

\path[fill=fillColor] ( 77.90, 48.66) rectangle ( 78.90, 49.66);

\path[fill=fillColor] ( 76.72, 99.33) rectangle ( 77.72,100.33);

\path[fill=fillColor] ( 78.23, 33.81) rectangle ( 79.23, 34.81);

\path[fill=fillColor] ( 74.38, 90.23) rectangle ( 75.38, 91.23);

\path[fill=fillColor] ( 74.83, 86.54) rectangle ( 75.83, 87.54);

\path[fill=fillColor] ( 77.29, 47.82) rectangle ( 78.29, 48.82);

\path[fill=fillColor] ( 77.26, 95.03) rectangle ( 78.26, 96.03);

\path[fill=fillColor] ( 73.40,105.60) rectangle ( 74.40,106.60);

\path[fill=fillColor] ( 77.88, 35.21) rectangle ( 78.88, 36.21);

\path[fill=fillColor] ( 73.48, 46.68) rectangle ( 74.48, 47.68);

\path[fill=fillColor] ( 78.73, 45.96) rectangle ( 79.73, 46.96);

\path[fill=fillColor] ( 78.10, 45.31) rectangle ( 79.10, 46.31);

\path[fill=fillColor] ( 75.09, 49.68) rectangle ( 76.09, 50.68);

\path[fill=fillColor] ( 75.47, 39.92) rectangle ( 76.47, 40.92);

\path[fill=fillColor] ( 73.85, 46.08) rectangle ( 74.85, 47.08);

\path[fill=fillColor] ( 78.06, 40.80) rectangle ( 79.06, 41.80);

\path[fill=fillColor] ( 77.74, 79.68) rectangle ( 78.74, 80.68);

\path[fill=fillColor] ( 77.96, 33.71) rectangle ( 78.96, 34.71);

\path[fill=fillColor] ( 78.84, 78.23) rectangle ( 79.84, 79.23);

\path[fill=fillColor] ( 77.41, 79.37) rectangle ( 78.41, 80.37);

\path[fill=fillColor] ( 78.73, 34.29) rectangle ( 79.73, 35.29);

\path[fill=fillColor] ( 75.14, 51.34) rectangle ( 76.14, 52.34);

\path[fill=fillColor] ( 77.28, 45.41) rectangle ( 78.28, 46.41);

\path[fill=fillColor] ( 75.15, 47.17) rectangle ( 76.15, 48.17);

\path[fill=fillColor] ( 78.82, 40.46) rectangle ( 79.82, 41.46);

\path[fill=fillColor] ( 74.05, 48.63) rectangle ( 75.05, 49.63);

\path[fill=fillColor] ( 75.60, 47.79) rectangle ( 76.60, 48.79);

\path[fill=fillColor] ( 77.96, 46.60) rectangle ( 78.96, 47.60);

\path[fill=fillColor] ( 75.15, 42.44) rectangle ( 76.15, 43.44);

\path[fill=fillColor] ( 75.61, 62.09) rectangle ( 76.61, 63.09);

\path[fill=fillColor] ( 77.87, 58.61) rectangle ( 78.87, 59.61);

\path[fill=fillColor] ( 73.45, 66.00) rectangle ( 74.45, 67.00);

\path[fill=fillColor] ( 74.51, 54.61) rectangle ( 75.51, 55.61);

\path[fill=fillColor] ( 74.26, 34.92) rectangle ( 75.26, 35.92);

\path[fill=fillColor] ( 75.25, 45.12) rectangle ( 76.25, 46.12);

\path[fill=fillColor] ( 78.82, 41.56) rectangle ( 79.82, 42.56);

\path[fill=fillColor] ( 76.19, 45.50) rectangle ( 77.19, 46.50);

\path[fill=fillColor] ( 77.32, 53.07) rectangle ( 78.32, 54.07);

\path[fill=fillColor] ( 75.04, 34.53) rectangle ( 76.04, 35.53);

\path[fill=fillColor] ( 78.68, 46.55) rectangle ( 79.68, 47.55);

\path[fill=fillColor] ( 74.82, 48.05) rectangle ( 75.82, 49.05);

\path[fill=fillColor] ( 78.83, 34.96) rectangle ( 79.83, 35.96);

\path[fill=fillColor] ( 77.41, 43.66) rectangle ( 78.41, 44.66);

\path[fill=fillColor] ( 77.10, 46.15) rectangle ( 78.10, 47.15);

\path[fill=fillColor] ( 74.74, 51.80) rectangle ( 75.74, 52.80);

\path[fill=fillColor] ( 74.72, 37.79) rectangle ( 75.72, 38.79);

\path[fill=fillColor] ( 77.32, 39.64) rectangle ( 78.32, 40.64);

\path[fill=fillColor] ( 75.45, 51.01) rectangle ( 76.45, 52.01);

\path[fill=fillColor] ( 77.10, 43.71) rectangle ( 78.10, 44.71);

\path[fill=fillColor] ( 76.51, 38.47) rectangle ( 77.51, 39.47);

\path[fill=fillColor] ( 78.62, 46.15) rectangle ( 79.62, 47.15);

\path[fill=fillColor] ( 73.59, 41.29) rectangle ( 74.59, 42.29);

\path[fill=fillColor] ( 74.76, 39.30) rectangle ( 75.76, 40.30);

\path[fill=fillColor] ( 75.26, 47.82) rectangle ( 76.26, 48.82);

\path[fill=fillColor] ( 78.00, 40.44) rectangle ( 79.00, 41.44);

\path[fill=fillColor] ( 74.24, 39.57) rectangle ( 75.24, 40.57);

\path[fill=fillColor] ( 76.92, 47.14) rectangle ( 77.92, 48.14);

\path[fill=fillColor] ( 73.33, 43.89) rectangle ( 74.33, 44.89);

\path[fill=fillColor] ( 74.16, 44.79) rectangle ( 75.16, 45.79);

\path[fill=fillColor] ( 73.17, 49.35) rectangle ( 74.17, 50.35);

\path[fill=fillColor] ( 76.67, 38.50) rectangle ( 77.67, 39.50);

\path[fill=fillColor] ( 77.32, 37.82) rectangle ( 78.32, 38.82);

\path[fill=fillColor] ( 73.67, 36.23) rectangle ( 74.67, 37.23);

\path[fill=fillColor] ( 76.38, 39.61) rectangle ( 77.38, 40.61);

\path[fill=fillColor] ( 77.03, 35.92) rectangle ( 78.03, 36.92);

\path[fill=fillColor] ( 75.50, 39.89) rectangle ( 76.50, 40.89);

\path[fill=fillColor] ( 78.21, 37.16) rectangle ( 79.21, 38.16);

\path[fill=fillColor] ( 76.30, 36.11) rectangle ( 77.30, 37.11);

\path[fill=fillColor] ( 76.87, 36.75) rectangle ( 77.87, 37.75);

\path[fill=fillColor] ( 79.09, 37.56) rectangle ( 80.09, 38.56);

\path[fill=fillColor] ( 76.78, 36.15) rectangle ( 77.78, 37.15);

\path[fill=fillColor] ( 74.93, 36.05) rectangle ( 75.93, 37.05);

\path[fill=fillColor] ( 77.15, 36.80) rectangle ( 78.15, 37.80);

\path[fill=fillColor] ( 76.63, 36.39) rectangle ( 77.63, 37.39);

\path[fill=fillColor] ( 74.88, 36.30) rectangle ( 75.88, 37.30);

\path[fill=fillColor] (108.75, 48.59) rectangle (109.75, 49.59);

\path[fill=fillColor] (108.45,104.40) rectangle (109.45,105.40);

\path[fill=fillColor] (106.92, 75.14) rectangle (107.92, 76.14);

\path[fill=fillColor] (106.94, 46.96) rectangle (107.94, 47.96);

\path[fill=fillColor] (108.14, 58.54) rectangle (109.14, 59.54);

\path[fill=fillColor] (106.55,114.67) rectangle (107.55,115.67);

\path[fill=fillColor] (103.04, 77.89) rectangle (104.04, 78.89);

\path[fill=fillColor] (108.71, 98.03) rectangle (109.71, 99.03);

\path[fill=fillColor] (106.24, 47.68) rectangle (107.24, 48.68);

\path[fill=fillColor] (106.56, 80.46) rectangle (107.56, 81.46);

\path[fill=fillColor] (103.64, 47.15) rectangle (104.64, 48.15);

\path[fill=fillColor] (107.58, 53.21) rectangle (108.58, 54.21);

\path[fill=fillColor] (107.14, 84.42) rectangle (108.14, 85.42);

\path[fill=fillColor] (106.46,117.71) rectangle (107.46,118.71);

\path[fill=fillColor] (108.56, 46.62) rectangle (109.56, 47.62);

\path[fill=fillColor] (106.99, 75.86) rectangle (107.99, 76.86);

\path[fill=fillColor] (108.57, 55.70) rectangle (109.57, 56.70);

\path[fill=fillColor] (104.96, 67.27) rectangle (105.96, 68.27);

\path[fill=fillColor] (107.12, 87.72) rectangle (108.12, 88.72);

\path[fill=fillColor] (105.25, 55.07) rectangle (106.25, 56.07);

\path[fill=fillColor] (107.75, 54.58) rectangle (108.75, 55.58);

\path[fill=fillColor] (103.39, 78.61) rectangle (104.39, 79.61);

\path[fill=fillColor] (107.61, 57.35) rectangle (108.61, 58.35);

\path[fill=fillColor] (107.14, 38.70) rectangle (108.14, 39.70);

\path[fill=fillColor] (107.98, 74.42) rectangle (108.98, 75.42);

\path[fill=fillColor] (103.30, 64.38) rectangle (104.30, 65.38);

\path[fill=fillColor] (106.31,113.23) rectangle (107.31,114.23);

\path[fill=fillColor] (106.23, 36.96) rectangle (107.23, 37.96);

\path[fill=fillColor] (105.88, 27.92) rectangle (106.88, 28.92);

\path[fill=fillColor] (107.08, 36.62) rectangle (108.08, 37.62);

\path[fill=fillColor] (108.13, 42.97) rectangle (109.13, 43.97);

\path[fill=fillColor] (104.74, 51.96) rectangle (105.74, 52.96);

\path[fill=fillColor] (104.54, 53.08) rectangle (105.54, 54.08);

\path[fill=fillColor] (105.60, 72.85) rectangle (106.60, 73.85);

\path[fill=fillColor] (107.68, 55.53) rectangle (108.68, 56.53);

\path[fill=fillColor] (105.32, 80.28) rectangle (106.32, 81.28);

\path[fill=fillColor] (103.57, 28.68) rectangle (104.57, 29.68);

\path[fill=fillColor] (106.76, 83.43) rectangle (107.76, 84.43);

\path[fill=fillColor] (108.74, 28.86) rectangle (109.74, 29.86);

\path[fill=fillColor] (108.80, 72.34) rectangle (109.80, 73.34);

\path[fill=fillColor] (103.82, 39.88) rectangle (104.82, 40.88);

\path[fill=fillColor] (104.98, 45.27) rectangle (105.98, 46.27);

\path[fill=fillColor] (107.48, 40.88) rectangle (108.48, 41.88);

\path[fill=fillColor] (104.77, 79.99) rectangle (105.77, 80.99);

\path[fill=fillColor] (108.14, 64.60) rectangle (109.14, 65.60);

\path[fill=fillColor] (103.50, 56.34) rectangle (104.50, 57.34);

\path[fill=fillColor] (104.11, 97.87) rectangle (105.11, 98.87);

\path[fill=fillColor] (105.31, 42.84) rectangle (106.31, 43.84);

\path[fill=fillColor] (105.78, 44.94) rectangle (106.78, 45.94);

\path[fill=fillColor] (108.48, 74.32) rectangle (109.48, 75.32);

\path[fill=fillColor] (105.21, 40.01) rectangle (106.21, 41.01);

\path[fill=fillColor] (107.91, 33.21) rectangle (108.91, 34.21);

\path[fill=fillColor] (105.21, 32.98) rectangle (106.21, 33.98);

\path[fill=fillColor] (107.14, 24.74) rectangle (108.14, 25.74);

\path[fill=fillColor] (107.02, 72.45) rectangle (108.02, 73.45);

\path[fill=fillColor] (108.36, 45.99) rectangle (109.36, 46.99);

\path[fill=fillColor] (106.76, 27.90) rectangle (107.76, 28.90);

\path[fill=fillColor] (104.89, 35.55) rectangle (105.89, 36.55);

\path[fill=fillColor] (104.11, 66.57) rectangle (105.11, 67.57);

\path[fill=fillColor] (107.48, 38.65) rectangle (108.48, 39.65);

\path[fill=fillColor] (104.62, 65.73) rectangle (105.62, 66.73);

\path[fill=fillColor] (105.13, 30.86) rectangle (106.13, 31.86);

\path[fill=fillColor] (108.55, 41.18) rectangle (109.55, 42.18);

\path[fill=fillColor] (106.94, 49.00) rectangle (107.94, 50.00);

\path[fill=fillColor] (103.46, 84.83) rectangle (104.46, 85.83);

\path[fill=fillColor] (106.91, 36.19) rectangle (107.91, 37.19);

\path[fill=fillColor] (107.96, 82.64) rectangle (108.96, 83.64);

\path[fill=fillColor] (104.96, 85.58) rectangle (105.96, 86.58);

\path[fill=fillColor] (107.58, 47.44) rectangle (108.58, 48.44);

\path[fill=fillColor] (103.76, 82.00) rectangle (104.76, 83.00);

\path[fill=fillColor] (106.32,100.11) rectangle (107.32,101.11);

\path[fill=fillColor] (105.94, 34.86) rectangle (106.94, 35.86);

\path[fill=fillColor] (105.02, 48.32) rectangle (106.02, 49.32);

\path[fill=fillColor] (104.46, 27.82) rectangle (105.46, 28.82);

\path[fill=fillColor] (106.87, 44.20) rectangle (107.87, 45.20);

\path[fill=fillColor] (107.73, 49.03) rectangle (108.73, 50.03);

\path[fill=fillColor] (107.25, 26.32) rectangle (108.25, 27.32);

\path[fill=fillColor] (105.82, 38.25) rectangle (106.82, 39.25);

\path[fill=fillColor] (106.09, 40.39) rectangle (107.09, 41.39);

\path[fill=fillColor] (108.01, 59.49) rectangle (109.01, 60.49);

\path[fill=fillColor] (106.50, 35.24) rectangle (107.50, 36.24);

\path[fill=fillColor] (105.63, 65.22) rectangle (106.63, 66.22);

\path[fill=fillColor] (105.76, 79.37) rectangle (106.76, 80.37);

\path[fill=fillColor] (105.58, 36.07) rectangle (106.58, 37.07);

\path[fill=fillColor] (106.60, 34.75) rectangle (107.60, 35.75);

\path[fill=fillColor] (103.95, 42.83) rectangle (104.95, 43.83);

\path[fill=fillColor] (104.72, 46.25) rectangle (105.72, 47.25);

\path[fill=fillColor] (103.18, 24.12) rectangle (104.18, 25.12);

\path[fill=fillColor] (105.44, 51.47) rectangle (106.44, 52.47);

\path[fill=fillColor] (108.95, 46.73) rectangle (109.95, 47.73);

\path[fill=fillColor] (108.82, 46.97) rectangle (109.82, 47.97);

\path[fill=fillColor] (106.20, 29.50) rectangle (107.20, 30.50);

\path[fill=fillColor] (103.59, 62.10) rectangle (104.59, 63.10);

\path[fill=fillColor] (103.58, 55.83) rectangle (104.58, 56.83);

\path[fill=fillColor] (108.80, 66.42) rectangle (109.80, 67.42);

\path[fill=fillColor] (103.33, 49.18) rectangle (104.33, 50.18);

\path[fill=fillColor] (104.36, 28.31) rectangle (105.36, 29.31);

\path[fill=fillColor] (104.18, 34.86) rectangle (105.18, 35.86);

\path[fill=fillColor] (103.16, 27.43) rectangle (104.16, 28.43);

\path[fill=fillColor] (108.91, 46.63) rectangle (109.91, 47.63);

\path[fill=fillColor] (108.70, 38.26) rectangle (109.70, 39.26);

\path[fill=fillColor] (105.46, 32.35) rectangle (106.46, 33.35);

\path[fill=fillColor] (103.73, 42.68) rectangle (104.73, 43.68);

\path[fill=fillColor] (108.11, 38.80) rectangle (109.11, 39.80);

\path[fill=fillColor] (107.43, 24.98) rectangle (108.43, 25.98);

\path[fill=fillColor] (107.66, 29.16) rectangle (108.66, 30.16);

\path[fill=fillColor] (106.29, 34.41) rectangle (107.29, 35.41);

\path[fill=fillColor] (105.04, 51.83) rectangle (106.04, 52.83);

\path[fill=fillColor] (104.06, 38.04) rectangle (105.06, 39.04);

\path[fill=fillColor] (103.07, 41.37) rectangle (104.07, 42.37);

\path[fill=fillColor] (103.03, 35.14) rectangle (104.03, 36.14);

\path[fill=fillColor] (108.79, 28.61) rectangle (109.79, 29.61);

\path[fill=fillColor] (108.97, 30.13) rectangle (109.97, 31.13);

\path[fill=fillColor] (106.64, 43.12) rectangle (107.64, 44.12);

\path[fill=fillColor] (106.61, 43.35) rectangle (107.61, 44.35);

\path[fill=fillColor] (107.73, 30.60) rectangle (108.73, 31.60);

\path[fill=fillColor] (108.30, 38.14) rectangle (109.30, 39.14);

\path[fill=fillColor] (105.97, 31.62) rectangle (106.97, 32.62);

\path[fill=fillColor] (108.91, 37.58) rectangle (109.91, 38.58);

\path[fill=fillColor] (104.29, 46.27) rectangle (105.29, 47.27);

\path[fill=fillColor] (104.87, 42.98) rectangle (105.87, 43.98);

\path[fill=fillColor] (105.79, 43.68) rectangle (106.79, 44.68);

\path[fill=fillColor] (105.66, 47.99) rectangle (106.66, 48.99);

\path[fill=fillColor] (105.30, 38.56) rectangle (106.30, 39.56);

\path[fill=fillColor] (104.76, 30.96) rectangle (105.76, 31.96);

\path[fill=fillColor] (108.10, 30.02) rectangle (109.10, 31.02);

\path[fill=fillColor] (105.18, 37.80) rectangle (106.18, 38.80);

\path[fill=fillColor] (107.60, 35.33) rectangle (108.60, 36.33);

\path[fill=fillColor] (108.02, 37.60) rectangle (109.02, 38.60);

\path[fill=fillColor] (104.80, 28.44) rectangle (105.80, 29.44);

\path[fill=fillColor] (108.19, 28.89) rectangle (109.19, 29.89);

\path[fill=fillColor] (106.18, 33.65) rectangle (107.18, 34.65);

\path[fill=fillColor] (103.92, 30.48) rectangle (104.92, 31.48);

\path[fill=fillColor] (106.44, 32.98) rectangle (107.44, 33.98);

\path[fill=fillColor] (107.69, 36.03) rectangle (108.69, 37.03);

\path[fill=fillColor] (103.44, 36.55) rectangle (104.44, 37.55);

\path[fill=fillColor] (105.02, 35.35) rectangle (106.02, 36.35);

\path[fill=fillColor] (103.47, 36.19) rectangle (104.47, 37.19);

\path[fill=fillColor] (133.66, 48.59) rectangle (134.66, 49.59);

\path[fill=fillColor] (137.18,104.40) rectangle (138.18,105.40);

\path[fill=fillColor] (135.23, 75.14) rectangle (136.23, 76.14);

\path[fill=fillColor] (135.38, 46.45) rectangle (136.38, 47.45);

\path[fill=fillColor] (136.83, 58.54) rectangle (137.83, 59.54);

\path[fill=fillColor] (135.12,114.67) rectangle (136.12,115.67);

\path[fill=fillColor] (133.47, 77.89) rectangle (134.47, 78.89);

\path[fill=fillColor] (133.10, 98.03) rectangle (134.10, 99.03);

\path[fill=fillColor] (133.70, 47.68) rectangle (134.70, 48.68);

\path[fill=fillColor] (134.39, 80.46) rectangle (135.39, 81.46);

\path[fill=fillColor] (134.76, 47.15) rectangle (135.76, 48.15);

\path[fill=fillColor] (135.72, 53.21) rectangle (136.72, 54.21);

\path[fill=fillColor] (136.95, 84.42) rectangle (137.95, 85.42);

\path[fill=fillColor] (134.87,117.71) rectangle (135.87,118.71);

\path[fill=fillColor] (135.38, 46.62) rectangle (136.38, 47.62);

\path[fill=fillColor] (138.11, 75.86) rectangle (139.11, 76.86);

\path[fill=fillColor] (133.46, 55.70) rectangle (134.46, 56.70);

\path[fill=fillColor] (134.05, 64.34) rectangle (135.05, 65.34);

\path[fill=fillColor] (136.39, 87.63) rectangle (137.39, 88.63);

\path[fill=fillColor] (133.94, 54.41) rectangle (134.94, 55.41);

\path[fill=fillColor] (135.97, 54.58) rectangle (136.97, 55.58);

\path[fill=fillColor] (134.26, 78.61) rectangle (135.26, 79.61);

\path[fill=fillColor] (135.15, 57.35) rectangle (136.15, 58.35);

\path[fill=fillColor] (135.99, 38.70) rectangle (136.99, 39.70);

\path[fill=fillColor] (133.34, 73.85) rectangle (134.34, 74.85);

\path[fill=fillColor] (135.39, 64.38) rectangle (136.39, 65.38);

\path[fill=fillColor] (137.20,113.23) rectangle (138.20,114.23);

\path[fill=fillColor] (134.93, 36.96) rectangle (135.93, 37.96);

\path[fill=fillColor] (134.96, 27.88) rectangle (135.96, 28.88);

\path[fill=fillColor] (136.40, 36.62) rectangle (137.40, 37.62);

\path[fill=fillColor] (133.66, 42.97) rectangle (134.66, 43.97);

\path[fill=fillColor] (134.29, 51.81) rectangle (135.29, 52.81);

\path[fill=fillColor] (136.63, 53.08) rectangle (137.63, 54.08);

\path[fill=fillColor] (136.32, 72.85) rectangle (137.32, 73.85);

\path[fill=fillColor] (135.34, 50.00) rectangle (136.34, 51.00);

\path[fill=fillColor] (138.19, 80.28) rectangle (139.19, 81.28);

\path[fill=fillColor] (136.06, 28.24) rectangle (137.06, 29.24);

\path[fill=fillColor] (136.02, 83.43) rectangle (137.02, 84.43);

\path[fill=fillColor] (137.65, 28.54) rectangle (138.65, 29.54);

\path[fill=fillColor] (137.73, 67.88) rectangle (138.73, 68.88);

\path[fill=fillColor] (135.87, 39.88) rectangle (136.87, 40.88);

\path[fill=fillColor] (132.97, 45.27) rectangle (133.97, 46.27);

\path[fill=fillColor] (138.67, 40.88) rectangle (139.67, 41.88);

\path[fill=fillColor] (138.23, 79.99) rectangle (139.23, 80.99);

\path[fill=fillColor] (136.59, 64.60) rectangle (137.59, 65.60);

\path[fill=fillColor] (133.52, 56.34) rectangle (134.52, 57.34);

\path[fill=fillColor] (137.87, 97.83) rectangle (138.87, 98.83);

\path[fill=fillColor] (135.80, 42.84) rectangle (136.80, 43.84);

\path[fill=fillColor] (136.85, 44.65) rectangle (137.85, 45.65);

\path[fill=fillColor] (135.03, 72.92) rectangle (136.03, 73.92);

\path[fill=fillColor] (133.29, 40.01) rectangle (134.29, 41.01);

\path[fill=fillColor] (135.65, 33.08) rectangle (136.65, 34.08);

\path[fill=fillColor] (136.02, 32.98) rectangle (137.02, 33.98);

\path[fill=fillColor] (135.58, 24.69) rectangle (136.58, 25.69);

\path[fill=fillColor] (135.66, 66.42) rectangle (136.66, 67.42);

\path[fill=fillColor] (137.57, 45.99) rectangle (138.57, 46.99);

\path[fill=fillColor] (137.17, 27.73) rectangle (138.17, 28.73);

\path[fill=fillColor] (138.18, 35.55) rectangle (139.18, 36.55);

\path[fill=fillColor] (138.46, 66.01) rectangle (139.46, 67.01);

\path[fill=fillColor] (133.51, 38.65) rectangle (134.51, 39.65);

\path[fill=fillColor] (138.10, 65.02) rectangle (139.10, 66.02);

\path[fill=fillColor] (135.86, 30.86) rectangle (136.86, 31.86);

\path[fill=fillColor] (134.79, 41.18) rectangle (135.79, 42.18);

\path[fill=fillColor] (135.63, 49.00) rectangle (136.63, 50.00);

\path[fill=fillColor] (137.03, 77.50) rectangle (138.03, 78.50);

\path[fill=fillColor] (135.69, 36.19) rectangle (136.69, 37.19);

\path[fill=fillColor] (134.13, 81.94) rectangle (135.13, 82.94);

\path[fill=fillColor] (136.59, 85.58) rectangle (137.59, 86.58);

\path[fill=fillColor] (135.33, 47.44) rectangle (136.33, 48.44);

\path[fill=fillColor] (137.19, 80.51) rectangle (138.19, 81.51);

\path[fill=fillColor] (133.18,100.10) rectangle (134.18,101.10);

\path[fill=fillColor] (138.62, 34.86) rectangle (139.62, 35.86);

\path[fill=fillColor] (137.47, 48.32) rectangle (138.47, 49.32);

\path[fill=fillColor] (138.41, 27.75) rectangle (139.41, 28.75);

\path[fill=fillColor] (137.84, 44.20) rectangle (138.84, 45.20);

\path[fill=fillColor] (134.42, 49.03) rectangle (135.42, 50.03);

\path[fill=fillColor] (138.30, 26.27) rectangle (139.30, 27.27);

\path[fill=fillColor] (134.10, 38.04) rectangle (135.10, 39.04);

\path[fill=fillColor] (133.94, 40.39) rectangle (134.94, 41.39);

\path[fill=fillColor] (137.18, 58.10) rectangle (138.18, 59.10);

\path[fill=fillColor] (133.14, 35.24) rectangle (134.14, 36.24);

\path[fill=fillColor] (136.68, 64.21) rectangle (137.68, 65.21);

\path[fill=fillColor] (135.94, 79.37) rectangle (136.94, 80.37);

\path[fill=fillColor] (137.78, 36.07) rectangle (138.78, 37.07);

\path[fill=fillColor] (137.54, 34.63) rectangle (138.54, 35.63);

\path[fill=fillColor] (138.65, 42.76) rectangle (139.65, 43.76);

\path[fill=fillColor] (137.22, 46.25) rectangle (138.22, 47.25);

\path[fill=fillColor] (133.59, 24.12) rectangle (134.59, 25.12);

\path[fill=fillColor] (137.33, 51.47) rectangle (138.33, 52.47);

\path[fill=fillColor] (134.80, 46.73) rectangle (135.80, 47.73);

\path[fill=fillColor] (137.49, 46.97) rectangle (138.49, 47.97);

\path[fill=fillColor] (138.81, 29.46) rectangle (139.81, 30.46);

\path[fill=fillColor] (134.46, 62.10) rectangle (135.46, 63.10);

\path[fill=fillColor] (138.12, 54.97) rectangle (139.12, 55.97);

\path[fill=fillColor] (135.23, 66.42) rectangle (136.23, 67.42);

\path[fill=fillColor] (137.43, 48.47) rectangle (138.43, 49.47);

\path[fill=fillColor] (134.15, 28.30) rectangle (135.15, 29.30);

\path[fill=fillColor] (135.51, 34.51) rectangle (136.51, 35.51);

\path[fill=fillColor] (135.70, 27.27) rectangle (136.70, 28.27);

\path[fill=fillColor] (135.88, 46.63) rectangle (136.88, 47.63);

\path[fill=fillColor] (138.84, 37.70) rectangle (139.84, 38.70);

\path[fill=fillColor] (137.16, 32.35) rectangle (138.16, 33.35);

\path[fill=fillColor] (136.78, 41.79) rectangle (137.78, 42.79);

\path[fill=fillColor] (133.24, 38.44) rectangle (134.24, 39.44);

\path[fill=fillColor] (133.83, 24.98) rectangle (134.83, 25.98);

\path[fill=fillColor] (138.46, 28.36) rectangle (139.46, 29.36);

\path[fill=fillColor] (133.10, 33.87) rectangle (134.10, 34.87);

\path[fill=fillColor] (134.44, 51.83) rectangle (135.44, 52.83);

\path[fill=fillColor] (133.18, 38.04) rectangle (134.18, 39.04);

\path[fill=fillColor] (136.29, 41.37) rectangle (137.29, 42.37);

\path[fill=fillColor] (134.80, 34.14) rectangle (135.80, 35.14);

\path[fill=fillColor] (135.27, 28.51) rectangle (136.27, 29.51);

\path[fill=fillColor] (138.80, 29.95) rectangle (139.80, 30.95);

\path[fill=fillColor] (138.84, 41.24) rectangle (139.84, 42.24);

\path[fill=fillColor] (137.21, 43.35) rectangle (138.21, 44.35);

\path[fill=fillColor] (136.48, 30.49) rectangle (137.48, 31.49);

\path[fill=fillColor] (138.83, 37.04) rectangle (139.83, 38.04);

\path[fill=fillColor] (135.90, 31.31) rectangle (136.90, 32.31);

\path[fill=fillColor] (135.80, 37.22) rectangle (136.80, 38.22);

\path[fill=fillColor] (136.87, 46.27) rectangle (137.87, 47.27);

\path[fill=fillColor] (135.41, 42.98) rectangle (136.41, 43.98);

\path[fill=fillColor] (138.80, 43.68) rectangle (139.80, 44.68);

\path[fill=fillColor] (136.18, 47.99) rectangle (137.18, 48.99);

\path[fill=fillColor] (138.42, 38.56) rectangle (139.42, 39.56);

\path[fill=fillColor] (133.37, 30.63) rectangle (134.37, 31.63);

\path[fill=fillColor] (136.12, 29.68) rectangle (137.12, 30.68);

\path[fill=fillColor] (136.30, 37.42) rectangle (137.30, 38.42);

\path[fill=fillColor] (135.73, 35.23) rectangle (136.73, 36.23);

\path[fill=fillColor] (134.16, 37.59) rectangle (135.16, 38.59);

\path[fill=fillColor] (135.71, 28.05) rectangle (136.71, 29.05);

\path[fill=fillColor] (138.02, 28.51) rectangle (139.02, 29.51);

\path[fill=fillColor] (138.64, 33.55) rectangle (139.64, 34.55);

\path[fill=fillColor] (133.00, 29.55) rectangle (134.00, 30.55);

\path[fill=fillColor] (134.04, 32.69) rectangle (135.04, 33.69);

\path[fill=fillColor] (135.02, 36.03) rectangle (136.02, 37.03);

\path[fill=fillColor] (135.81, 36.42) rectangle (136.81, 37.42);

\path[fill=fillColor] (133.39, 35.35) rectangle (134.39, 36.35);

\path[fill=fillColor] (135.39, 36.19) rectangle (136.39, 37.19);

\path[fill=fillColor] (164.95,112.32) rectangle (165.95,113.32);

\path[fill=fillColor] (163.10, 44.90) rectangle (164.10, 45.90);

\path[fill=fillColor] (164.71,103.84) rectangle (165.71,104.84);

\path[fill=fillColor] (166.26, 74.76) rectangle (167.26, 75.76);

\path[fill=fillColor] (166.43, 36.70) rectangle (167.43, 37.70);

\path[fill=fillColor] (166.49, 53.67) rectangle (167.49, 54.67);

\path[fill=fillColor] (166.63,104.92) rectangle (167.63,105.92);

\path[fill=fillColor] (166.68, 77.69) rectangle (167.68, 78.69);

\path[fill=fillColor] (166.82, 94.40) rectangle (167.82, 95.40);

\path[fill=fillColor] (164.48, 46.61) rectangle (165.48, 47.61);

\path[fill=fillColor] (167.18, 79.88) rectangle (168.18, 80.88);

\path[fill=fillColor] (168.15, 44.98) rectangle (169.15, 45.98);

\path[fill=fillColor] (165.92, 49.37) rectangle (166.92, 50.37);

\path[fill=fillColor] (164.44, 80.37) rectangle (165.44, 81.37);

\path[fill=fillColor] (168.66,115.68) rectangle (169.66,116.68);

\path[fill=fillColor] (163.45, 43.92) rectangle (164.45, 44.92);

\path[fill=fillColor] (164.57, 67.61) rectangle (165.57, 68.61);

\path[fill=fillColor] (162.81, 55.67) rectangle (163.81, 56.67);

\path[fill=fillColor] (166.45, 67.27) rectangle (167.45, 68.27);

\path[fill=fillColor] (164.49, 86.50) rectangle (165.49, 87.50);

\path[fill=fillColor] (168.57, 54.22) rectangle (169.57, 55.22);

\path[fill=fillColor] (167.25, 53.95) rectangle (168.25, 54.95);

\path[fill=fillColor] (164.45, 78.24) rectangle (165.45, 79.24);

\path[fill=fillColor] (166.17, 54.45) rectangle (167.17, 55.45);

\path[fill=fillColor] (163.11, 33.29) rectangle (164.11, 34.29);

\path[fill=fillColor] (163.04, 74.42) rectangle (164.04, 75.42);

\path[fill=fillColor] (167.61, 59.88) rectangle (168.61, 60.88);

\path[fill=fillColor] (164.49,113.23) rectangle (165.49,114.23);

\path[fill=fillColor] (165.70, 35.71) rectangle (166.70, 36.71);

\path[fill=fillColor] (167.12, 24.32) rectangle (168.12, 25.32);

\path[fill=fillColor] (162.80, 35.97) rectangle (163.80, 36.97);

\path[fill=fillColor] (167.44, 42.63) rectangle (168.44, 43.63);

\path[fill=fillColor] (167.25, 51.96) rectangle (168.25, 52.96);

\path[fill=fillColor] (164.98, 52.87) rectangle (165.98, 53.87);

\path[fill=fillColor] (167.18, 72.67) rectangle (168.18, 73.67);

\path[fill=fillColor] (168.64, 53.94) rectangle (169.64, 54.94);

\path[fill=fillColor] (167.13, 79.18) rectangle (168.13, 80.18);

\path[fill=fillColor] (164.49, 24.04) rectangle (165.49, 25.04);

\path[fill=fillColor] (163.35, 81.10) rectangle (164.35, 82.10);

\path[fill=fillColor] (165.92, 28.07) rectangle (166.92, 29.07);

\path[fill=fillColor] (163.36, 72.34) rectangle (164.36, 73.34);

\path[fill=fillColor] (165.42, 37.43) rectangle (166.42, 38.43);

\path[fill=fillColor] (167.35, 45.27) rectangle (168.35, 46.27);

\path[fill=fillColor] (168.53, 39.79) rectangle (169.53, 40.79);

\path[fill=fillColor] (166.77, 78.62) rectangle (167.77, 79.62);

\path[fill=fillColor] (165.18, 63.49) rectangle (166.18, 64.49);

\path[fill=fillColor] (165.14, 56.34) rectangle (166.14, 57.34);

\path[fill=fillColor] (167.27, 97.87) rectangle (168.27, 98.87);

\path[fill=fillColor] (163.64, 41.57) rectangle (164.64, 42.57);

\path[fill=fillColor] (167.44, 44.03) rectangle (168.44, 45.03);

\path[fill=fillColor] (164.85, 74.32) rectangle (165.85, 75.32);

\path[fill=fillColor] (164.08, 39.29) rectangle (165.08, 40.29);

\path[fill=fillColor] (165.12, 33.08) rectangle (166.12, 34.08);

\path[fill=fillColor] (167.00, 32.98) rectangle (168.00, 33.98);

\path[fill=fillColor] (164.49, 23.77) rectangle (165.49, 24.77);

\path[fill=fillColor] (164.89, 70.28) rectangle (165.89, 71.28);

\path[fill=fillColor] (168.08, 44.60) rectangle (169.08, 45.60);

\path[fill=fillColor] (165.59, 26.56) rectangle (166.59, 27.56);

\path[fill=fillColor] (167.74, 34.56) rectangle (168.74, 35.56);

\path[fill=fillColor] (164.78, 66.57) rectangle (165.78, 67.57);

\path[fill=fillColor] (164.17, 36.90) rectangle (165.17, 37.90);

\path[fill=fillColor] (165.05, 62.41) rectangle (166.05, 63.41);

\path[fill=fillColor] (164.93, 30.72) rectangle (165.93, 31.72);

\path[fill=fillColor] (163.62, 40.43) rectangle (164.62, 41.43);

\path[fill=fillColor] (165.28, 48.66) rectangle (166.28, 49.66);

\path[fill=fillColor] (167.54, 83.86) rectangle (168.54, 84.86);

\path[fill=fillColor] (164.27, 33.81) rectangle (165.27, 34.81);

\path[fill=fillColor] (166.52, 81.74) rectangle (167.52, 82.74);

\path[fill=fillColor] (163.97, 85.58) rectangle (164.97, 86.58);

\path[fill=fillColor] (166.74, 46.01) rectangle (167.74, 47.01);

\path[fill=fillColor] (167.62, 82.00) rectangle (168.62, 83.00);

\path[fill=fillColor] (168.70,100.11) rectangle (169.70,101.11);

\path[fill=fillColor] (167.59, 34.33) rectangle (168.59, 35.33);

\path[fill=fillColor] (164.51, 46.43) rectangle (165.51, 47.43);

\path[fill=fillColor] (165.68, 24.27) rectangle (166.68, 25.27);

\path[fill=fillColor] (167.41, 44.20) rectangle (168.41, 45.20);

\path[fill=fillColor] (167.15, 48.96) rectangle (168.15, 49.96);

\path[fill=fillColor] (167.05, 24.37) rectangle (168.05, 25.37);

\path[fill=fillColor] (163.36, 38.25) rectangle (164.36, 39.25);

\path[fill=fillColor] (164.55, 39.06) rectangle (165.55, 40.06);

\path[fill=fillColor] (167.38, 59.49) rectangle (168.38, 60.49);

\path[fill=fillColor] (163.46, 33.63) rectangle (164.46, 34.63);

\path[fill=fillColor] (167.14, 64.04) rectangle (168.14, 65.04);

\path[fill=fillColor] (168.23, 79.37) rectangle (169.23, 80.37);

\path[fill=fillColor] (163.23, 34.24) rectangle (164.23, 35.24);

\path[fill=fillColor] (165.99, 32.06) rectangle (166.99, 33.06);

\path[fill=fillColor] (166.28, 41.28) rectangle (167.28, 42.28);

\path[fill=fillColor] (163.70, 46.25) rectangle (164.70, 47.25);

\path[fill=fillColor] (166.45, 23.87) rectangle (167.45, 24.87);

\path[fill=fillColor] (165.46, 48.27) rectangle (166.46, 49.27);

\path[fill=fillColor] (165.31, 46.73) rectangle (166.31, 47.73);

\path[fill=fillColor] (167.65, 46.10) rectangle (168.65, 47.10);

\path[fill=fillColor] (167.35, 27.08) rectangle (168.35, 28.08);

\path[fill=fillColor] (165.74, 60.54) rectangle (166.74, 61.54);

\path[fill=fillColor] (168.19, 54.64) rectangle (169.19, 55.64);

\path[fill=fillColor] (167.91, 64.98) rectangle (168.91, 65.98);

\path[fill=fillColor] (164.00, 48.57) rectangle (165.00, 49.57);

\path[fill=fillColor] (162.86, 28.01) rectangle (163.86, 29.01);

\path[fill=fillColor] (165.38, 34.58) rectangle (166.38, 35.58);

\path[fill=fillColor] (164.44, 26.10) rectangle (165.44, 27.10);

\path[fill=fillColor] (168.07, 45.28) rectangle (169.07, 46.28);

\path[fill=fillColor] (166.51, 38.26) rectangle (167.51, 39.26);

\path[fill=fillColor] (168.16, 31.81) rectangle (169.16, 32.81);

\path[fill=fillColor] (163.34, 42.08) rectangle (164.34, 43.08);

\path[fill=fillColor] (166.42, 38.80) rectangle (167.42, 39.80);

\path[fill=fillColor] (168.00, 24.40) rectangle (169.00, 25.40);

\path[fill=fillColor] (166.10, 27.61) rectangle (167.10, 28.61);

\path[fill=fillColor] (166.22, 33.36) rectangle (167.22, 34.36);

\path[fill=fillColor] (162.91, 51.36) rectangle (163.91, 52.36);

\path[fill=fillColor] (166.02, 37.23) rectangle (167.02, 38.23);

\path[fill=fillColor] (167.54, 39.01) rectangle (168.54, 40.01);

\path[fill=fillColor] (164.68, 33.43) rectangle (165.68, 34.43);

\path[fill=fillColor] (165.24, 26.87) rectangle (166.24, 27.87);

\path[fill=fillColor] (164.22, 30.13) rectangle (165.22, 31.13);

\path[fill=fillColor] (165.31, 43.05) rectangle (166.31, 44.05);

\path[fill=fillColor] (165.14, 41.29) rectangle (166.14, 42.29);

\path[fill=fillColor] (164.02, 29.61) rectangle (165.02, 30.61);

\path[fill=fillColor] (165.56, 38.14) rectangle (166.56, 39.14);

\path[fill=fillColor] (164.29, 31.62) rectangle (165.29, 32.62);

\path[fill=fillColor] (168.60, 36.97) rectangle (169.60, 37.97);

\path[fill=fillColor] (166.80, 46.27) rectangle (167.80, 47.27);

\path[fill=fillColor] (165.07, 42.98) rectangle (166.07, 43.98);

\path[fill=fillColor] (167.39, 43.68) rectangle (168.39, 44.68);

\path[fill=fillColor] (168.38, 47.99) rectangle (169.38, 48.99);

\path[fill=fillColor] (162.90, 38.51) rectangle (163.90, 39.51);

\path[fill=fillColor] (163.48, 30.85) rectangle (164.48, 31.85);

\path[fill=fillColor] (164.32, 29.20) rectangle (165.32, 30.20);

\path[fill=fillColor] (167.01, 37.80) rectangle (168.01, 38.80);

\path[fill=fillColor] (163.45, 34.87) rectangle (164.45, 35.87);

\path[fill=fillColor] (168.35, 37.60) rectangle (169.35, 38.60);

\path[fill=fillColor] (163.99, 28.44) rectangle (164.99, 29.44);

\path[fill=fillColor] (164.12, 28.08) rectangle (165.12, 29.08);

\path[fill=fillColor] (168.57, 33.65) rectangle (169.57, 34.65);

\path[fill=fillColor] (163.91, 30.48) rectangle (164.91, 31.48);

\path[fill=fillColor] (164.80, 32.98) rectangle (165.80, 33.98);

\path[fill=fillColor] (168.25, 35.93) rectangle (169.25, 36.93);

\path[fill=fillColor] (164.40, 36.02) rectangle (165.40, 37.02);

\path[fill=fillColor] (165.61, 35.35) rectangle (166.61, 36.35);

\path[fill=fillColor] (168.51, 36.19) rectangle (169.51, 37.19);

\path[fill=fillColor] (198.02,112.32) rectangle (199.02,113.32);

\path[fill=fillColor] (193.67, 44.90) rectangle (194.67, 45.90);

\path[fill=fillColor] (196.13,103.84) rectangle (197.13,104.84);

\path[fill=fillColor] (194.55, 74.76) rectangle (195.55, 75.76);

\path[fill=fillColor] (195.86, 36.76) rectangle (196.86, 37.76);

\path[fill=fillColor] (195.99, 53.67) rectangle (196.99, 54.67);

\path[fill=fillColor] (195.41,104.92) rectangle (196.41,105.92);

\path[fill=fillColor] (192.83, 77.69) rectangle (193.83, 78.69);

\path[fill=fillColor] (192.84, 94.40) rectangle (193.84, 95.40);

\path[fill=fillColor] (196.20, 46.61) rectangle (197.20, 47.61);

\path[fill=fillColor] (195.82, 79.88) rectangle (196.82, 80.88);

\path[fill=fillColor] (195.06, 44.98) rectangle (196.06, 45.98);

\path[fill=fillColor] (196.62, 49.37) rectangle (197.62, 50.37);

\path[fill=fillColor] (196.71, 80.37) rectangle (197.71, 81.37);

\path[fill=fillColor] (196.79,115.68) rectangle (197.79,116.68);

\path[fill=fillColor] (194.76, 43.92) rectangle (195.76, 44.92);

\path[fill=fillColor] (193.05, 67.61) rectangle (194.05, 68.61);

\path[fill=fillColor] (193.10, 55.67) rectangle (194.10, 56.67);

\path[fill=fillColor] (195.32, 64.34) rectangle (196.32, 65.34);

\path[fill=fillColor] (198.24, 86.41) rectangle (199.24, 87.41);

\path[fill=fillColor] (196.28, 53.58) rectangle (197.28, 54.58);

\path[fill=fillColor] (195.86, 53.95) rectangle (196.86, 54.95);

\path[fill=fillColor] (195.48, 78.24) rectangle (196.48, 79.24);

\path[fill=fillColor] (198.27, 54.45) rectangle (199.27, 55.45);

\path[fill=fillColor] (193.50, 33.29) rectangle (194.50, 34.29);

\path[fill=fillColor] (196.23, 73.85) rectangle (197.23, 74.85);

\path[fill=fillColor] (195.83, 59.88) rectangle (196.83, 60.88);

\path[fill=fillColor] (193.65,113.23) rectangle (194.65,114.23);

\path[fill=fillColor] (194.07, 35.71) rectangle (195.07, 36.71);

\path[fill=fillColor] (195.34, 24.22) rectangle (196.34, 25.22);

\path[fill=fillColor] (195.70, 35.97) rectangle (196.70, 36.97);

\path[fill=fillColor] (192.89, 42.63) rectangle (193.89, 43.63);

\path[fill=fillColor] (196.71, 51.81) rectangle (197.71, 52.81);

\path[fill=fillColor] (192.85, 52.87) rectangle (193.85, 53.87);

\path[fill=fillColor] (196.72, 72.67) rectangle (197.72, 73.67);

\path[fill=fillColor] (198.32, 48.60) rectangle (199.32, 49.60);

\path[fill=fillColor] (194.54, 79.18) rectangle (195.54, 80.18);

\path[fill=fillColor] (195.54, 24.14) rectangle (196.54, 25.14);

\path[fill=fillColor] (193.00, 81.10) rectangle (194.00, 82.10);

\path[fill=fillColor] (193.00, 27.80) rectangle (194.00, 28.80);

\path[fill=fillColor] (194.60, 67.88) rectangle (195.60, 68.88);

\path[fill=fillColor] (197.63, 37.43) rectangle (198.63, 38.43);

\path[fill=fillColor] (198.15, 45.27) rectangle (199.15, 46.27);

\path[fill=fillColor] (196.79, 39.79) rectangle (197.79, 40.79);

\path[fill=fillColor] (196.10, 78.62) rectangle (197.10, 79.62);

\path[fill=fillColor] (192.94, 63.49) rectangle (193.94, 64.49);

\path[fill=fillColor] (197.90, 56.34) rectangle (198.90, 57.34);

\path[fill=fillColor] (195.06, 97.83) rectangle (196.06, 98.83);

\path[fill=fillColor] (195.51, 41.57) rectangle (196.51, 42.57);

\path[fill=fillColor] (198.53, 43.76) rectangle (199.53, 44.76);

\path[fill=fillColor] (198.46, 72.92) rectangle (199.46, 73.92);

\path[fill=fillColor] (192.78, 39.29) rectangle (193.78, 40.29);

\path[fill=fillColor] (193.98, 32.95) rectangle (194.98, 33.95);

\path[fill=fillColor] (194.91, 32.98) rectangle (195.91, 33.98);

\path[fill=fillColor] (195.30, 23.74) rectangle (196.30, 24.74);

\path[fill=fillColor] (197.16, 65.11) rectangle (198.16, 66.11);

\path[fill=fillColor] (194.46, 44.60) rectangle (195.46, 45.60);

\path[fill=fillColor] (194.90, 26.40) rectangle (195.90, 27.40);

\path[fill=fillColor] (195.46, 34.56) rectangle (196.46, 35.56);

\path[fill=fillColor] (196.48, 66.01) rectangle (197.48, 67.01);

\path[fill=fillColor] (194.67, 36.90) rectangle (195.67, 37.90);

\path[fill=fillColor] (197.17, 61.76) rectangle (198.17, 62.76);

\path[fill=fillColor] (198.00, 30.72) rectangle (199.00, 31.72);

\path[fill=fillColor] (195.90, 40.43) rectangle (196.90, 41.43);

\path[fill=fillColor] (194.31, 48.66) rectangle (195.31, 49.66);

\path[fill=fillColor] (197.27, 76.78) rectangle (198.27, 77.78);

\path[fill=fillColor] (195.54, 33.81) rectangle (196.54, 34.81);

\path[fill=fillColor] (197.18, 81.04) rectangle (198.18, 82.04);

\path[fill=fillColor] (194.32, 85.58) rectangle (195.32, 86.58);

\path[fill=fillColor] (196.06, 46.01) rectangle (197.06, 47.01);

\path[fill=fillColor] (196.11, 78.53) rectangle (197.11, 79.53);

\path[fill=fillColor] (196.14,100.10) rectangle (197.14,101.10);

\path[fill=fillColor] (196.04, 34.33) rectangle (197.04, 35.33);

\path[fill=fillColor] (196.41, 46.43) rectangle (197.41, 47.43);

\path[fill=fillColor] (194.86, 24.27) rectangle (195.86, 25.27);

\path[fill=fillColor] (195.69, 44.20) rectangle (196.69, 45.20);

\path[fill=fillColor] (197.17, 48.96) rectangle (198.17, 49.96);

\path[fill=fillColor] (197.63, 23.91) rectangle (198.63, 24.91);

\path[fill=fillColor] (193.15, 38.04) rectangle (194.15, 39.04);

\path[fill=fillColor] (197.52, 39.06) rectangle (198.52, 40.06);

\path[fill=fillColor] (192.78, 58.10) rectangle (193.78, 59.10);

\path[fill=fillColor] (196.46, 33.63) rectangle (197.46, 34.63);

\path[fill=fillColor] (196.34, 63.04) rectangle (197.34, 64.04);

\path[fill=fillColor] (197.08, 79.37) rectangle (198.08, 80.37);

\path[fill=fillColor] (195.68, 34.24) rectangle (196.68, 35.24);

\path[fill=fillColor] (195.22, 31.97) rectangle (196.22, 32.97);

\path[fill=fillColor] (196.99, 41.22) rectangle (197.99, 42.22);

\path[fill=fillColor] (197.38, 46.25) rectangle (198.38, 47.25);

\path[fill=fillColor] (196.47, 23.87) rectangle (197.47, 24.87);

\path[fill=fillColor] (198.44, 48.27) rectangle (199.44, 49.27);

\path[fill=fillColor] (194.23, 46.73) rectangle (195.23, 47.73);

\path[fill=fillColor] (194.68, 46.10) rectangle (195.68, 47.10);

\path[fill=fillColor] (192.72, 26.62) rectangle (193.72, 27.62);

\path[fill=fillColor] (195.45, 60.54) rectangle (196.45, 61.54);

\path[fill=fillColor] (195.58, 53.79) rectangle (196.58, 54.79);

\path[fill=fillColor] (192.79, 64.98) rectangle (193.79, 65.98);

\path[fill=fillColor] (194.95, 47.86) rectangle (195.95, 48.86);

\path[fill=fillColor] (193.45, 28.00) rectangle (194.45, 29.00);

\path[fill=fillColor] (197.35, 34.24) rectangle (198.35, 35.24);

\path[fill=fillColor] (192.64, 25.56) rectangle (193.64, 26.56);

\path[fill=fillColor] (196.82, 45.28) rectangle (197.82, 46.28);

\path[fill=fillColor] (198.51, 37.70) rectangle (199.51, 38.70);

\path[fill=fillColor] (197.18, 31.81) rectangle (198.18, 32.81);

\path[fill=fillColor] (197.74, 41.23) rectangle (198.74, 42.23);

\path[fill=fillColor] (196.82, 38.44) rectangle (197.82, 39.44);

\path[fill=fillColor] (198.20, 24.40) rectangle (199.20, 25.40);

\path[fill=fillColor] (196.93, 26.77) rectangle (197.93, 27.77);

\path[fill=fillColor] (194.54, 32.65) rectangle (195.54, 33.65);

\path[fill=fillColor] (197.71, 51.36) rectangle (198.71, 52.36);

\path[fill=fillColor] (193.53, 37.23) rectangle (194.53, 38.23);

\path[fill=fillColor] (195.63, 39.01) rectangle (196.63, 40.01);

\path[fill=fillColor] (198.36, 32.28) rectangle (199.36, 33.28);

\path[fill=fillColor] (194.96, 26.77) rectangle (195.96, 27.77);

\path[fill=fillColor] (198.42, 29.95) rectangle (199.42, 30.95);

\path[fill=fillColor] (192.72, 41.16) rectangle (193.72, 42.16);

\path[fill=fillColor] (194.67, 41.29) rectangle (195.67, 42.29);

\path[fill=fillColor] (193.87, 29.56) rectangle (194.87, 30.56);

\path[fill=fillColor] (194.93, 37.04) rectangle (195.93, 38.04);

\path[fill=fillColor] (195.19, 30.78) rectangle (196.19, 31.78);

\path[fill=fillColor] (192.78, 36.61) rectangle (193.78, 37.61);

\path[fill=fillColor] (193.22, 46.27) rectangle (194.22, 47.27);

\path[fill=fillColor] (192.83, 42.98) rectangle (193.83, 43.98);

\path[fill=fillColor] (195.81, 43.68) rectangle (196.81, 44.68);

\path[fill=fillColor] (197.55, 47.99) rectangle (198.55, 48.99);

\path[fill=fillColor] (197.09, 38.51) rectangle (198.09, 39.51);

\path[fill=fillColor] (194.13, 30.57) rectangle (195.13, 31.57);

\path[fill=fillColor] (195.59, 28.73) rectangle (196.59, 29.73);

\path[fill=fillColor] (195.86, 37.42) rectangle (196.86, 38.42);

\path[fill=fillColor] (192.74, 34.77) rectangle (193.74, 35.77);

\path[fill=fillColor] (198.00, 37.59) rectangle (199.00, 38.59);

\path[fill=fillColor] (197.26, 28.05) rectangle (198.26, 29.05);

\path[fill=fillColor] (197.92, 27.72) rectangle (198.92, 28.72);

\path[fill=fillColor] (194.01, 33.55) rectangle (195.01, 34.55);

\path[fill=fillColor] (194.51, 29.55) rectangle (195.51, 30.55);

\path[fill=fillColor] (198.08, 32.69) rectangle (199.08, 33.69);

\path[fill=fillColor] (195.80, 35.93) rectangle (196.80, 36.93);

\path[fill=fillColor] (197.16, 35.89) rectangle (198.16, 36.89);

\path[fill=fillColor] (193.19, 35.35) rectangle (194.19, 36.35);

\path[fill=fillColor] (194.62, 36.19) rectangle (195.62, 37.19);

\path[fill=fillColor] (226.20,112.32) rectangle (227.20,113.32);

\path[fill=fillColor] (226.91, 44.90) rectangle (227.91, 45.90);

\path[fill=fillColor] (222.86,103.84) rectangle (223.86,104.84);

\path[fill=fillColor] (228.48, 74.76) rectangle (229.48, 75.76);

\path[fill=fillColor] (223.91, 36.76) rectangle (224.91, 37.76);

\path[fill=fillColor] (226.53, 53.67) rectangle (227.53, 54.67);

\path[fill=fillColor] (226.59,104.92) rectangle (227.59,105.92);

\path[fill=fillColor] (224.15, 77.69) rectangle (225.15, 78.69);

\path[fill=fillColor] (226.90, 94.40) rectangle (227.90, 95.40);

\path[fill=fillColor] (225.30, 46.61) rectangle (226.30, 47.61);

\path[fill=fillColor] (223.37, 79.88) rectangle (224.37, 80.88);

\path[fill=fillColor] (223.79, 44.98) rectangle (224.79, 45.98);

\path[fill=fillColor] (223.11, 49.37) rectangle (224.11, 50.37);

\path[fill=fillColor] (222.81, 80.37) rectangle (223.81, 81.37);

\path[fill=fillColor] (227.13,115.68) rectangle (228.13,116.68);

\path[fill=fillColor] (222.59, 43.92) rectangle (223.59, 44.92);

\path[fill=fillColor] (227.22, 67.61) rectangle (228.22, 68.61);

\path[fill=fillColor] (223.22, 55.67) rectangle (224.22, 56.67);

\path[fill=fillColor] (224.51, 64.67) rectangle (225.51, 65.67);

\path[fill=fillColor] (222.53, 86.15) rectangle (223.53, 87.15);

\path[fill=fillColor] (224.93, 53.65) rectangle (225.93, 54.65);

\path[fill=fillColor] (227.81, 53.95) rectangle (228.81, 54.95);

\path[fill=fillColor] (223.36, 78.24) rectangle (224.36, 79.24);

\path[fill=fillColor] (224.15, 54.45) rectangle (225.15, 55.45);

\path[fill=fillColor] (225.22, 33.29) rectangle (226.22, 34.29);

\path[fill=fillColor] (225.34, 73.84) rectangle (226.34, 74.84);

\path[fill=fillColor] (223.23, 59.88) rectangle (224.23, 60.88);

\path[fill=fillColor] (227.83,112.89) rectangle (228.83,113.89);

\path[fill=fillColor] (224.97, 35.71) rectangle (225.97, 36.71);

\path[fill=fillColor] (227.34, 24.31) rectangle (228.34, 25.31);

\path[fill=fillColor] (225.12, 35.97) rectangle (226.12, 36.97);

\path[fill=fillColor] (226.15, 42.63) rectangle (227.15, 43.63);

\path[fill=fillColor] (222.91, 51.78) rectangle (223.91, 52.78);

\path[fill=fillColor] (228.13, 52.87) rectangle (229.13, 53.87);

\path[fill=fillColor] (227.00, 72.67) rectangle (228.00, 73.67);

\path[fill=fillColor] (223.14, 48.60) rectangle (224.14, 49.60);

\path[fill=fillColor] (224.22, 79.18) rectangle (225.22, 80.18);

\path[fill=fillColor] (226.88, 24.12) rectangle (227.88, 25.12);

\path[fill=fillColor] (223.91, 80.92) rectangle (224.91, 81.92);

\path[fill=fillColor] (223.77, 27.80) rectangle (224.77, 28.80);

\path[fill=fillColor] (224.51, 66.42) rectangle (225.51, 67.42);

\path[fill=fillColor] (227.81, 37.43) rectangle (228.81, 38.43);

\path[fill=fillColor] (223.47, 45.27) rectangle (224.47, 46.27);

\path[fill=fillColor] (223.45, 39.79) rectangle (224.45, 40.79);

\path[fill=fillColor] (227.18, 78.62) rectangle (228.18, 79.62);

\path[fill=fillColor] (228.19, 63.49) rectangle (229.19, 64.49);

\path[fill=fillColor] (227.50, 56.34) rectangle (228.50, 57.34);

\path[fill=fillColor] (227.44, 92.39) rectangle (228.44, 93.39);

\path[fill=fillColor] (227.46, 41.57) rectangle (228.46, 42.57);

\path[fill=fillColor] (223.91, 43.73) rectangle (224.91, 44.73);

\path[fill=fillColor] (226.74, 72.13) rectangle (227.74, 73.13);

\path[fill=fillColor] (225.87, 39.29) rectangle (226.87, 40.29);

\path[fill=fillColor] (226.14, 32.92) rectangle (227.14, 33.92);

\path[fill=fillColor] (226.47, 32.98) rectangle (227.47, 33.98);

\path[fill=fillColor] (222.78, 23.76) rectangle (223.78, 24.76);

\path[fill=fillColor] (226.56, 63.48) rectangle (227.56, 64.48);

\path[fill=fillColor] (225.30, 44.60) rectangle (226.30, 45.60);

\path[fill=fillColor] (228.44, 26.40) rectangle (229.44, 27.40);

\path[fill=fillColor] (223.29, 34.56) rectangle (224.29, 35.56);

\path[fill=fillColor] (226.77, 66.57) rectangle (227.77, 67.57);

\path[fill=fillColor] (223.71, 36.90) rectangle (224.71, 37.90);

\path[fill=fillColor] (224.69, 61.64) rectangle (225.69, 62.64);

\path[fill=fillColor] (227.72, 30.72) rectangle (228.72, 31.72);

\path[fill=fillColor] (228.12, 40.41) rectangle (229.12, 41.41);

\path[fill=fillColor] (226.65, 48.66) rectangle (227.65, 49.66);

\path[fill=fillColor] (224.67, 76.70) rectangle (225.67, 77.70);

\path[fill=fillColor] (227.76, 33.81) rectangle (228.76, 34.81);

\path[fill=fillColor] (225.52, 80.97) rectangle (226.52, 81.97);

\path[fill=fillColor] (226.82, 85.58) rectangle (227.82, 86.58);

\path[fill=fillColor] (223.31, 46.01) rectangle (224.31, 47.01);

\path[fill=fillColor] (228.31, 78.20) rectangle (229.31, 79.20);

\path[fill=fillColor] (226.85,100.10) rectangle (227.85,101.10);

\path[fill=fillColor] (227.81, 34.33) rectangle (228.81, 35.33);

\path[fill=fillColor] (223.17, 46.43) rectangle (224.17, 47.43);

\path[fill=fillColor] (228.48, 24.27) rectangle (229.48, 25.27);

\path[fill=fillColor] (227.46, 44.20) rectangle (228.46, 45.20);

\path[fill=fillColor] (228.15, 48.96) rectangle (229.15, 49.96);

\path[fill=fillColor] (224.62, 23.91) rectangle (225.62, 24.91);

\path[fill=fillColor] (225.62, 38.03) rectangle (226.62, 39.03);

\path[fill=fillColor] (225.66, 39.06) rectangle (226.66, 40.06);

\path[fill=fillColor] (225.48, 57.83) rectangle (226.48, 58.83);

\path[fill=fillColor] (222.65, 33.63) rectangle (223.65, 34.63);

\path[fill=fillColor] (224.29, 62.68) rectangle (225.29, 63.68);

\path[fill=fillColor] (223.17, 79.37) rectangle (224.17, 80.37);

\path[fill=fillColor] (223.40, 34.24) rectangle (224.40, 35.24);

\path[fill=fillColor] (228.24, 31.97) rectangle (229.24, 32.97);

\path[fill=fillColor] (225.24, 41.22) rectangle (226.24, 42.22);

\path[fill=fillColor] (225.05, 46.25) rectangle (226.05, 47.25);

\path[fill=fillColor] (228.01, 23.87) rectangle (229.01, 24.87);

\path[fill=fillColor] (228.26, 48.27) rectangle (229.26, 49.27);

\path[fill=fillColor] (224.61, 46.73) rectangle (225.61, 47.73);

\path[fill=fillColor] (224.64, 45.64) rectangle (225.64, 46.64);

\path[fill=fillColor] (222.54, 26.62) rectangle (223.54, 27.62);

\path[fill=fillColor] (227.57, 60.33) rectangle (228.57, 61.33);

\path[fill=fillColor] (222.87, 53.73) rectangle (223.87, 54.73);

\path[fill=fillColor] (223.62, 64.98) rectangle (224.62, 65.98);

\path[fill=fillColor] (226.92, 47.84) rectangle (227.92, 48.84);

\path[fill=fillColor] (224.58, 27.97) rectangle (225.58, 28.97);

\path[fill=fillColor] (224.74, 34.13) rectangle (225.74, 35.13);

\path[fill=fillColor] (226.28, 25.56) rectangle (227.28, 26.56);

\path[fill=fillColor] (225.35, 45.28) rectangle (226.35, 46.28);

\path[fill=fillColor] (224.17, 37.58) rectangle (225.17, 38.58);

\path[fill=fillColor] (226.72, 31.81) rectangle (227.72, 32.81);

\path[fill=fillColor] (223.42, 41.16) rectangle (224.42, 42.16);

\path[fill=fillColor] (225.04, 38.23) rectangle (226.04, 39.23);

\path[fill=fillColor] (224.73, 24.40) rectangle (225.73, 25.40);

\path[fill=fillColor] (226.67, 26.72) rectangle (227.67, 27.72);

\path[fill=fillColor] (223.89, 32.74) rectangle (224.89, 33.74);

\path[fill=fillColor] (223.73, 51.36) rectangle (224.73, 52.36);

\path[fill=fillColor] (228.37, 37.23) rectangle (229.37, 38.23);

\path[fill=fillColor] (225.09, 39.01) rectangle (226.09, 40.01);

\path[fill=fillColor] (227.99, 32.26) rectangle (228.99, 33.26);

\path[fill=fillColor] (226.23, 26.77) rectangle (227.23, 27.77);

\path[fill=fillColor] (226.83, 29.73) rectangle (227.83, 30.73);

\path[fill=fillColor] (222.99, 41.12) rectangle (223.99, 42.12);

\path[fill=fillColor] (226.10, 41.29) rectangle (227.10, 42.29);

\path[fill=fillColor] (227.13, 29.51) rectangle (228.13, 30.51);

\path[fill=fillColor] (228.45, 36.75) rectangle (229.45, 37.75);

\path[fill=fillColor] (228.17, 30.78) rectangle (229.17, 31.78);

\path[fill=fillColor] (227.52, 36.65) rectangle (228.52, 37.65);

\path[fill=fillColor] (222.80, 46.27) rectangle (223.80, 47.27);

\path[fill=fillColor] (224.79, 42.98) rectangle (225.79, 43.98);

\path[fill=fillColor] (227.16, 43.68) rectangle (228.16, 44.68);

\path[fill=fillColor] (227.95, 47.99) rectangle (228.95, 48.99);

\path[fill=fillColor] (225.84, 38.51) rectangle (226.84, 39.51);

\path[fill=fillColor] (226.69, 30.39) rectangle (227.69, 31.39);

\path[fill=fillColor] (227.57, 28.88) rectangle (228.57, 29.88);

\path[fill=fillColor] (228.33, 37.33) rectangle (229.33, 38.33);

\path[fill=fillColor] (223.96, 34.77) rectangle (224.96, 35.77);

\path[fill=fillColor] (222.93, 37.58) rectangle (223.93, 38.58);

\path[fill=fillColor] (225.19, 28.02) rectangle (226.19, 29.02);

\path[fill=fillColor] (224.63, 27.72) rectangle (225.63, 28.72);

\path[fill=fillColor] (226.37, 33.51) rectangle (227.37, 34.51);

\path[fill=fillColor] (227.91, 29.51) rectangle (228.91, 30.51);

\path[fill=fillColor] (225.50, 32.66) rectangle (226.50, 33.66);

\path[fill=fillColor] (225.29, 35.93) rectangle (226.29, 36.93);

\path[fill=fillColor] (223.36, 35.89) rectangle (224.36, 36.89);

\path[fill=fillColor] (224.20, 35.00) rectangle (225.20, 36.00);

\path[fill=fillColor] (228.09, 36.19) rectangle (229.09, 37.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.24, 20.40) -- (230.48, 20.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.24, 20.40) -- ( 51.24, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.11, 20.40) -- ( 81.11, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.98, 20.40) -- (110.98, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.86, 20.40) -- (140.86, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.73, 20.40) -- (170.73, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.61, 20.40) -- (200.61, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.48, 20.40) -- (230.48, 14.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 51.24,  2.40) {N};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.11,  2.40) {W};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.98,  2.40) {F};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.86,  2.40) {B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.73,  2.40) {FW};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.61,  2.40) {BW};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (230.48,  2.40) {FBW};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 24.12) -- ( 36.00,124.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 24.12) -- ( 30.00, 24.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 35.44) -- ( 30.00, 35.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 46.75) -- ( 30.00, 46.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 58.07) -- ( 30.00, 58.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 69.39) -- ( 30.00, 69.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 80.71) -- ( 30.00, 80.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 92.03) -- ( 30.00, 92.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,103.35) -- ( 30.00,103.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,114.67) -- ( 30.00,114.67);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 24.12) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 46.75) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 69.39) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 92.03) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,114.67) {8};
\end{scope}
\end{tikzpicture}


==> analysis_bio-012.tex <==
% Created by tikzDevice version 0.12 on 2020-06-04 17:48:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,126.47);
\begin{scope}
\path[clip] ( 36.00, 20.40) rectangle (245.72,124.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 51.98, 52.07) -- ( 59.45, 52.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.72, 34.13) -- ( 55.72, 40.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.72,120.23) -- ( 55.72, 72.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.85, 34.13) -- ( 57.58, 34.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.85,120.23) -- ( 57.58,120.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.98, 40.91) --
	( 59.45, 40.91) --
	( 59.45, 72.76) --
	( 51.98, 72.76) --
	( 51.98, 40.91);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 81.86, 50.48) -- ( 89.33, 50.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 85.59, 26.96) -- ( 85.59, 39.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 85.59,113.96) -- ( 85.59, 69.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.72, 26.96) -- ( 87.46, 26.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.72,113.96) -- ( 87.46,113.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.86, 39.41) --
	( 89.33, 39.41) --
	( 89.33, 69.66) --
	( 81.86, 69.66) --
	( 81.86, 39.41);

\path[draw=drawColor,line width= 1.2pt,line join=round] (111.73, 39.72) -- (119.20, 39.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (115.47, 24.40) -- (115.47, 30.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (115.47, 88.27) -- (115.47, 54.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.60, 24.40) -- (117.33, 24.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.60, 88.27) -- (117.33, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.73, 30.96) --
	(119.20, 30.96) --
	(119.20, 54.69) --
	(111.73, 54.69) --
	(111.73, 30.96);

\path[draw=drawColor,line width= 1.2pt,line join=round] (141.61, 39.41) -- (149.07, 39.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (145.34, 24.40) -- (145.34, 30.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (145.34, 88.27) -- (145.34, 54.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.47, 24.40) -- (147.21, 24.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.47, 88.27) -- (147.21, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.61, 30.67) --
	(149.07, 30.67) --
	(149.07, 54.47) --
	(141.61, 54.47) --
	(141.61, 30.67);

\path[draw=drawColor,line width= 1.2pt,line join=round] (171.48, 37.09) -- (178.95, 37.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (175.21, 24.24) -- (175.21, 27.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (175.21, 88.12) -- (175.21, 52.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.35, 24.24) -- (177.08, 24.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.35, 88.12) -- (177.08, 88.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.48, 27.76) --
	(178.95, 27.76) --
	(178.95, 52.52) --
	(171.48, 52.52) --
	(171.48, 27.76);

\path[draw=drawColor,line width= 1.2pt,line join=round] (201.35, 37.01) -- (208.82, 37.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (205.09, 24.24) -- (205.09, 27.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (205.09, 90.05) -- (205.09, 52.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.22, 24.24) -- (206.96, 24.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.22, 90.05) -- (206.96, 90.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.35, 27.24) --
	(208.82, 27.24) --
	(208.82, 52.52) --
	(201.35, 52.52) --
	(201.35, 27.24);

\path[draw=drawColor,line width= 1.2pt,line join=round] (231.23, 37.02) -- (238.70, 37.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (234.96, 24.24) -- (234.96, 27.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (234.96, 89.86) -- (234.96, 52.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.10, 24.24) -- (236.83, 24.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.10, 89.86) -- (236.83, 89.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.23, 27.32) --
	(238.70, 27.32) --
	(238.70, 52.52) --
	(231.23, 52.52) --
	(231.23, 27.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 72.24) {$|E_{\mathrm{out}}|\quad [10^3]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 20.40) --
	(245.72, 20.40) --
	(245.72,124.07) --
	( 36.00,124.07) --
	( 36.00, 20.40);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 20.40) rectangle (245.72,124.07);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 66.17, 20.40) -- ( 66.17,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 96.05, 20.40) -- ( 96.05,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.92, 20.40) -- (125.92,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (155.80, 20.40) -- (155.80,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (185.67, 20.40) -- (185.67,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (215.54, 20.40) -- (215.54,124.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 34.13) -- (245.72, 34.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 44.04) -- (245.72, 44.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 53.95) -- (245.72, 53.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 63.87) -- (245.72, 63.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 73.78) -- (245.72, 73.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 83.69) -- (245.72, 83.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 93.60) -- (245.72, 93.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,103.51) -- (245.72,103.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,113.42) -- (245.72,113.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,123.34) -- (245.72,123.34);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 44.30, 83.86) rectangle ( 45.30, 84.86);

\path[fill=fillColor] ( 44.69, 56.21) rectangle ( 45.69, 57.21);

\path[fill=fillColor] ( 46.43, 90.37) rectangle ( 47.43, 91.37);

\path[fill=fillColor] ( 43.89, 74.02) rectangle ( 44.89, 75.02);

\path[fill=fillColor] ( 48.39,120.32) rectangle ( 49.39,121.32);

\path[fill=fillColor] ( 48.52, 75.90) rectangle ( 49.52, 76.90);

\path[fill=fillColor] ( 49.14, 81.62) rectangle ( 50.14, 82.62);

\path[fill=fillColor] ( 43.73, 83.95) rectangle ( 44.73, 84.95);

\path[fill=fillColor] ( 44.54, 92.77) rectangle ( 45.54, 93.77);

\path[fill=fillColor] ( 46.93,117.14) rectangle ( 47.93,118.14);

\path[fill=fillColor] ( 46.99,120.62) rectangle ( 47.99,121.62);

\path[fill=fillColor] ( 47.37, 94.80) rectangle ( 48.37, 95.80);

\path[fill=fillColor] ( 48.81, 81.52) rectangle ( 49.81, 82.52);

\path[fill=fillColor] ( 47.28, 91.13) rectangle ( 48.28, 92.13);

\path[fill=fillColor] ( 44.45, 38.72) rectangle ( 45.45, 39.72);

\path[fill=fillColor] ( 43.50,107.02) rectangle ( 44.50,108.02);

\path[fill=fillColor] ( 46.23, 62.69) rectangle ( 47.23, 63.69);

\path[fill=fillColor] ( 45.47,108.90) rectangle ( 46.47,109.90);

\path[fill=fillColor] ( 44.59, 51.31) rectangle ( 45.59, 52.31);

\path[fill=fillColor] ( 46.56, 79.10) rectangle ( 47.56, 80.10);

\path[fill=fillColor] ( 46.41, 72.14) rectangle ( 47.41, 73.14);

\path[fill=fillColor] ( 46.89, 38.34) rectangle ( 47.89, 39.34);

\path[fill=fillColor] ( 45.36, 79.86) rectangle ( 46.36, 80.86);

\path[fill=fillColor] ( 44.22, 52.71) rectangle ( 45.22, 53.71);

\path[fill=fillColor] ( 44.42,120.70) rectangle ( 45.42,121.70);

\path[fill=fillColor] ( 48.42, 70.07) rectangle ( 49.42, 71.07);

\path[fill=fillColor] ( 45.37, 65.08) rectangle ( 46.37, 66.08);

\path[fill=fillColor] ( 46.37, 59.91) rectangle ( 47.37, 60.91);

\path[fill=fillColor] ( 45.89, 48.63) rectangle ( 46.89, 49.63);

\path[fill=fillColor] ( 44.54, 82.66) rectangle ( 45.54, 83.66);

\path[fill=fillColor] ( 44.28,118.26) rectangle ( 45.28,119.26);

\path[fill=fillColor] ( 44.56, 95.54) rectangle ( 45.56, 96.54);

\path[fill=fillColor] ( 43.91,109.30) rectangle ( 44.91,110.30);

\path[fill=fillColor] ( 45.15,122.09) rectangle ( 46.15,123.09);

\path[fill=fillColor] ( 47.76, 49.02) rectangle ( 48.76, 50.02);

\path[fill=fillColor] ( 48.26,117.48) rectangle ( 49.26,118.48);

\path[fill=fillColor] ( 43.38, 87.79) rectangle ( 44.38, 88.79);

\path[fill=fillColor] ( 49.24,111.27) rectangle ( 50.24,112.27);

\path[fill=fillColor] ( 44.32, 50.94) rectangle ( 45.32, 51.94);

\path[fill=fillColor] ( 47.22,108.37) rectangle ( 48.22,109.37);

\path[fill=fillColor] ( 46.35,109.11) rectangle ( 47.35,110.11);

\path[fill=fillColor] ( 45.13, 88.58) rectangle ( 46.13, 89.58);

\path[fill=fillColor] ( 46.70, 68.37) rectangle ( 47.70, 69.37);

\path[fill=fillColor] ( 44.38,113.82) rectangle ( 45.38,114.82);

\path[fill=fillColor] ( 47.33,119.73) rectangle ( 48.33,120.73);

\path[fill=fillColor] ( 45.78, 56.08) rectangle ( 46.78, 57.08);

\path[fill=fillColor] ( 45.73, 78.40) rectangle ( 46.73, 79.40);

\path[fill=fillColor] ( 44.43,113.46) rectangle ( 45.43,114.46);

\path[fill=fillColor] ( 43.63, 87.11) rectangle ( 44.63, 88.11);

\path[fill=fillColor] ( 45.98, 72.29) rectangle ( 46.98, 73.29);

\path[fill=fillColor] ( 46.02, 90.29) rectangle ( 47.02, 91.29);

\path[fill=fillColor] ( 49.05, 50.63) rectangle ( 50.05, 51.63);

\path[fill=fillColor] ( 44.96,114.09) rectangle ( 45.96,115.09);

\path[fill=fillColor] ( 44.77, 61.34) rectangle ( 45.77, 62.34);

\path[fill=fillColor] ( 45.77, 85.30) rectangle ( 46.77, 86.30);

\path[fill=fillColor] ( 47.79, 64.97) rectangle ( 48.79, 65.97);

\path[fill=fillColor] ( 46.44,110.64) rectangle ( 47.44,111.64);

\path[fill=fillColor] ( 47.95, 72.23) rectangle ( 48.95, 73.23);

\path[fill=fillColor] ( 47.79, 64.45) rectangle ( 48.79, 65.45);

\path[fill=fillColor] ( 44.66, 98.27) rectangle ( 45.66, 99.27);

\path[fill=fillColor] ( 45.92, 42.82) rectangle ( 46.92, 43.82);

\path[fill=fillColor] ( 45.52, 49.30) rectangle ( 46.52, 50.30);

\path[fill=fillColor] ( 45.12, 39.80) rectangle ( 46.12, 40.80);

\path[fill=fillColor] ( 47.69, 43.25) rectangle ( 48.69, 44.25);

\path[fill=fillColor] ( 43.96, 52.15) rectangle ( 44.96, 53.15);

\path[fill=fillColor] ( 46.37, 74.60) rectangle ( 47.37, 75.60);

\path[fill=fillColor] ( 45.64, 79.32) rectangle ( 46.64, 80.32);

\path[fill=fillColor] ( 47.19, 63.99) rectangle ( 48.19, 64.99);

\path[fill=fillColor] ( 47.96, 92.69) rectangle ( 48.96, 93.69);

\path[fill=fillColor] ( 47.32, 77.97) rectangle ( 48.32, 78.97);

\path[fill=fillColor] ( 47.63, 41.49) rectangle ( 48.63, 42.49);

\path[fill=fillColor] ( 44.22, 56.47) rectangle ( 45.22, 57.47);

\path[fill=fillColor] ( 46.37, 64.61) rectangle ( 47.37, 65.61);

\path[fill=fillColor] ( 46.31, 39.03) rectangle ( 47.31, 40.03);

\path[fill=fillColor] ( 45.84, 67.16) rectangle ( 46.84, 68.16);

\path[fill=fillColor] ( 43.49, 66.39) rectangle ( 44.49, 67.39);

\path[fill=fillColor] ( 46.44, 77.17) rectangle ( 47.44, 78.17);

\path[fill=fillColor] ( 44.97, 61.71) rectangle ( 45.97, 62.71);

\path[fill=fillColor] ( 44.19,121.53) rectangle ( 45.19,122.53);

\path[fill=fillColor] ( 46.10, 53.28) rectangle ( 47.10, 54.28);

\path[fill=fillColor] ( 44.95, 67.40) rectangle ( 45.95, 68.40);

\path[fill=fillColor] ( 44.75, 47.61) rectangle ( 45.75, 48.61);

\path[fill=fillColor] ( 45.05, 51.76) rectangle ( 46.05, 52.76);

\path[fill=fillColor] ( 44.05,108.45) rectangle ( 45.05,109.45);

\path[fill=fillColor] ( 44.43,104.96) rectangle ( 45.43,105.96);

\path[fill=fillColor] ( 43.68,108.75) rectangle ( 44.68,109.75);

\path[fill=fillColor] ( 44.93, 46.87) rectangle ( 45.93, 47.87);

\path[fill=fillColor] ( 43.57, 82.07) rectangle ( 44.57, 83.07);

\path[fill=fillColor] ( 46.27, 68.20) rectangle ( 47.27, 69.20);

\path[fill=fillColor] ( 45.22,115.16) rectangle ( 46.22,116.16);

\path[fill=fillColor] ( 46.43, 58.98) rectangle ( 47.43, 59.98);

\path[fill=fillColor] ( 44.61, 55.48) rectangle ( 45.61, 56.48);

\path[fill=fillColor] ( 45.58, 42.17) rectangle ( 46.58, 43.17);

\path[fill=fillColor] ( 46.24, 52.10) rectangle ( 47.24, 53.10);

\path[fill=fillColor] ( 43.56, 50.17) rectangle ( 44.56, 51.17);

\path[fill=fillColor] ( 47.91, 49.93) rectangle ( 48.91, 50.93);

\path[fill=fillColor] ( 46.18, 49.89) rectangle ( 47.18, 50.89);

\path[fill=fillColor] ( 46.71, 36.33) rectangle ( 47.71, 37.33);

\path[fill=fillColor] ( 45.04, 68.55) rectangle ( 46.04, 69.55);

\path[fill=fillColor] ( 47.56,113.89) rectangle ( 48.56,114.89);

\path[fill=fillColor] ( 45.89, 68.34) rectangle ( 46.89, 69.34);

\path[fill=fillColor] ( 45.82, 66.80) rectangle ( 46.82, 67.80);

\path[fill=fillColor] ( 48.73,103.19) rectangle ( 49.73,104.19);

\path[fill=fillColor] ( 47.04, 75.24) rectangle ( 48.04, 76.24);

\path[fill=fillColor] ( 47.89, 84.31) rectangle ( 48.89, 85.31);

\path[fill=fillColor] ( 46.20, 56.31) rectangle ( 47.20, 57.31);

\path[fill=fillColor] ( 47.64, 75.18) rectangle ( 48.64, 76.18);

\path[fill=fillColor] ( 45.27, 73.86) rectangle ( 46.27, 74.86);

\path[fill=fillColor] ( 44.17, 60.11) rectangle ( 45.17, 61.11);

\path[fill=fillColor] ( 45.59, 53.30) rectangle ( 46.59, 54.30);

\path[fill=fillColor] ( 47.79, 74.72) rectangle ( 48.79, 75.72);

\path[fill=fillColor] ( 46.57,109.63) rectangle ( 47.57,110.63);

\path[fill=fillColor] ( 46.64,109.68) rectangle ( 47.64,110.68);

\path[fill=fillColor] ( 47.74, 61.54) rectangle ( 48.74, 62.54);

\path[fill=fillColor] ( 45.94, 35.37) rectangle ( 46.94, 36.37);

\path[fill=fillColor] ( 43.43, 61.04) rectangle ( 44.43, 62.04);

\path[fill=fillColor] ( 49.16, 81.42) rectangle ( 50.16, 82.42);

\path[fill=fillColor] ( 48.69,103.94) rectangle ( 49.69,104.94);

\path[fill=fillColor] ( 45.39,103.99) rectangle ( 46.39,104.99);

\path[fill=fillColor] ( 44.48, 84.47) rectangle ( 45.48, 85.47);

\path[fill=fillColor] ( 45.68,121.75) rectangle ( 46.68,122.75);

\path[fill=fillColor] ( 45.16, 49.51) rectangle ( 46.16, 50.51);

\path[fill=fillColor] ( 44.28, 55.79) rectangle ( 45.28, 56.79);

\path[fill=fillColor] ( 45.36, 60.94) rectangle ( 46.36, 61.94);

\path[fill=fillColor] ( 47.28,118.88) rectangle ( 48.28,119.88);

\path[fill=fillColor] ( 47.34, 41.51) rectangle ( 48.34, 42.51);

\path[fill=fillColor] ( 43.71, 70.42) rectangle ( 44.71, 71.42);

\path[fill=fillColor] ( 47.82, 54.82) rectangle ( 48.82, 55.82);

\path[fill=fillColor] ( 44.69,115.95) rectangle ( 45.69,116.95);

\path[fill=fillColor] ( 43.89, 96.74) rectangle ( 44.89, 97.74);

\path[fill=fillColor] ( 47.63, 85.83) rectangle ( 48.63, 86.83);

\path[fill=fillColor] ( 44.57, 89.18) rectangle ( 45.57, 90.18);

\path[fill=fillColor] ( 46.29, 53.63) rectangle ( 47.29, 54.63);

\path[fill=fillColor] ( 45.46, 81.34) rectangle ( 46.46, 82.34);

\path[fill=fillColor] ( 47.76, 46.65) rectangle ( 48.76, 47.65);

\path[fill=fillColor] ( 44.09,102.81) rectangle ( 45.09,103.81);

\path[fill=fillColor] ( 48.18, 78.43) rectangle ( 49.18, 79.43);

\path[fill=fillColor] ( 46.29, 63.29) rectangle ( 47.29, 64.29);

\path[fill=fillColor] ( 44.15, 76.07) rectangle ( 45.15, 77.07);

\path[fill=fillColor] ( 48.36, 62.50) rectangle ( 49.36, 63.50);

\path[fill=fillColor] ( 45.54, 45.58) rectangle ( 46.54, 46.58);

\path[fill=fillColor] ( 46.92, 46.84) rectangle ( 47.92, 47.84);

\path[fill=fillColor] ( 49.18, 88.70) rectangle ( 50.18, 89.70);

\path[fill=fillColor] ( 43.73, 46.46) rectangle ( 44.73, 47.46);

\path[fill=fillColor] ( 47.07, 98.97) rectangle ( 48.07, 99.97);

\path[fill=fillColor] ( 47.98,121.53) rectangle ( 48.98,122.53);

\path[fill=fillColor] ( 44.25, 52.96) rectangle ( 45.25, 53.96);

\path[fill=fillColor] ( 43.89,102.50) rectangle ( 44.89,103.50);

\path[fill=fillColor] ( 46.18, 43.69) rectangle ( 47.18, 44.69);

\path[fill=fillColor] ( 46.62, 35.82) rectangle ( 47.62, 36.82);

\path[fill=fillColor] ( 48.54, 96.99) rectangle ( 49.54, 97.99);

\path[fill=fillColor] ( 48.32, 56.27) rectangle ( 49.32, 57.27);

\path[fill=fillColor] ( 46.92, 91.39) rectangle ( 47.92, 92.39);

\path[fill=fillColor] ( 44.00, 34.46) rectangle ( 45.00, 35.46);

\path[fill=fillColor] ( 46.31, 85.75) rectangle ( 47.31, 86.75);

\path[fill=fillColor] ( 44.42, 65.30) rectangle ( 45.42, 66.30);

\path[fill=fillColor] ( 44.37,104.42) rectangle ( 45.37,105.42);

\path[fill=fillColor] ( 44.48, 36.13) rectangle ( 45.48, 37.13);

\path[fill=fillColor] ( 46.40, 68.90) rectangle ( 47.40, 69.90);

\path[fill=fillColor] ( 46.55, 66.77) rectangle ( 47.55, 67.77);

\path[fill=fillColor] ( 45.80, 92.28) rectangle ( 46.80, 93.28);

\path[fill=fillColor] ( 45.66,116.17) rectangle ( 46.66,117.17);

\path[fill=fillColor] ( 46.31, 50.30) rectangle ( 47.31, 51.30);

\path[fill=fillColor] ( 49.09,122.81) rectangle ( 50.09,123.81);

\path[fill=fillColor] ( 44.38, 58.82) rectangle ( 45.38, 59.82);

\path[fill=fillColor] ( 47.27, 55.35) rectangle ( 48.27, 56.35);

\path[fill=fillColor] ( 46.13, 79.66) rectangle ( 47.13, 80.66);

\path[fill=fillColor] ( 44.27, 49.12) rectangle ( 45.27, 50.12);

\path[fill=fillColor] ( 47.71, 34.45) rectangle ( 48.71, 35.45);

\path[fill=fillColor] ( 43.34, 64.45) rectangle ( 44.34, 65.45);

\path[fill=fillColor] ( 44.41, 36.74) rectangle ( 45.41, 37.74);

\path[fill=fillColor] ( 49.16, 52.85) rectangle ( 50.16, 53.85);

\path[fill=fillColor] ( 48.18, 92.28) rectangle ( 49.18, 93.28);

\path[fill=fillColor] ( 48.83, 63.81) rectangle ( 49.83, 64.81);

\path[fill=fillColor] ( 44.84, 54.01) rectangle ( 45.84, 55.01);

\path[fill=fillColor] ( 43.52, 59.33) rectangle ( 44.52, 60.33);

\path[fill=fillColor] ( 46.01, 67.03) rectangle ( 47.01, 68.03);

\path[fill=fillColor] ( 44.32,111.24) rectangle ( 45.32,112.24);

\path[fill=fillColor] ( 47.62, 42.04) rectangle ( 48.62, 43.04);

\path[fill=fillColor] ( 45.38, 37.70) rectangle ( 46.38, 38.70);

\path[fill=fillColor] ( 46.13, 90.08) rectangle ( 47.13, 91.08);

\path[fill=fillColor] ( 48.04, 44.51) rectangle ( 49.04, 45.51);

\path[fill=fillColor] ( 43.45, 35.63) rectangle ( 44.45, 36.63);

\path[fill=fillColor] ( 47.29, 48.67) rectangle ( 48.29, 49.67);

\path[fill=fillColor] ( 43.68, 46.72) rectangle ( 44.68, 47.72);

\path[fill=fillColor] ( 44.13, 44.42) rectangle ( 45.13, 45.42);

\path[fill=fillColor] ( 45.83, 53.68) rectangle ( 46.83, 54.68);

\path[fill=fillColor] ( 48.90, 45.85) rectangle ( 49.90, 46.85);

\path[fill=fillColor] ( 47.95, 53.60) rectangle ( 48.95, 54.60);

\path[fill=fillColor] ( 44.37, 46.95) rectangle ( 45.37, 47.95);

\path[fill=fillColor] ( 46.91, 35.66) rectangle ( 47.91, 36.66);

\path[fill=fillColor] ( 46.32, 85.15) rectangle ( 47.32, 86.15);

\path[fill=fillColor] ( 46.63, 80.67) rectangle ( 47.63, 81.67);

\path[fill=fillColor] ( 43.74, 39.78) rectangle ( 44.74, 40.78);

\path[fill=fillColor] ( 43.64, 80.95) rectangle ( 44.64, 81.95);

\path[fill=fillColor] ( 48.21, 79.72) rectangle ( 49.21, 80.72);

\path[fill=fillColor] ( 49.01, 80.03) rectangle ( 50.01, 81.03);

\path[fill=fillColor] ( 45.26, 56.45) rectangle ( 46.26, 57.45);

\path[fill=fillColor] ( 48.59, 41.90) rectangle ( 49.59, 42.90);

\path[fill=fillColor] ( 46.37, 66.58) rectangle ( 47.37, 67.58);

\path[fill=fillColor] ( 48.52, 92.60) rectangle ( 49.52, 93.60);

\path[fill=fillColor] ( 43.59, 49.89) rectangle ( 44.59, 50.89);

\path[fill=fillColor] ( 47.69, 41.74) rectangle ( 48.69, 42.74);

\path[fill=fillColor] ( 45.85, 70.70) rectangle ( 46.85, 71.70);

\path[fill=fillColor] ( 46.54, 91.47) rectangle ( 47.54, 92.47);

\path[fill=fillColor] ( 45.01, 51.20) rectangle ( 46.01, 52.20);

\path[fill=fillColor] ( 47.30, 42.17) rectangle ( 48.30, 43.17);

\path[fill=fillColor] ( 46.70, 79.97) rectangle ( 47.70, 80.97);

\path[fill=fillColor] ( 47.19, 80.87) rectangle ( 48.19, 81.87);

\path[fill=fillColor] ( 45.32, 53.97) rectangle ( 46.32, 54.97);

\path[fill=fillColor] ( 43.43,100.00) rectangle ( 44.43,101.00);

\path[fill=fillColor] ( 49.03, 39.43) rectangle ( 50.03, 40.43);

\path[fill=fillColor] ( 47.29, 82.32) rectangle ( 48.29, 83.32);

\path[fill=fillColor] ( 48.42, 75.07) rectangle ( 49.42, 76.07);

\path[fill=fillColor] ( 47.85, 75.27) rectangle ( 48.85, 76.27);

\path[fill=fillColor] ( 44.35, 45.46) rectangle ( 45.35, 46.46);

\path[fill=fillColor] ( 49.22, 72.83) rectangle ( 50.22, 73.83);

\path[fill=fillColor] ( 48.35, 58.47) rectangle ( 49.35, 59.47);

\path[fill=fillColor] ( 48.46, 59.32) rectangle ( 49.46, 60.32);

\path[fill=fillColor] ( 46.98, 53.74) rectangle ( 47.98, 54.74);

\path[fill=fillColor] ( 43.44, 48.13) rectangle ( 44.44, 49.13);

\path[fill=fillColor] ( 44.71,105.66) rectangle ( 45.71,106.66);

\path[fill=fillColor] ( 48.23, 42.22) rectangle ( 49.23, 43.22);

\path[fill=fillColor] ( 48.35, 38.40) rectangle ( 49.35, 39.40);

\path[fill=fillColor] ( 48.46, 75.41) rectangle ( 49.46, 76.41);

\path[fill=fillColor] ( 45.57, 37.74) rectangle ( 46.57, 38.74);

\path[fill=fillColor] ( 48.04, 87.27) rectangle ( 49.04, 88.27);

\path[fill=fillColor] ( 47.48, 39.41) rectangle ( 48.48, 40.41);

\path[fill=fillColor] ( 46.24, 81.50) rectangle ( 47.24, 82.50);

\path[fill=fillColor] ( 48.41, 68.50) rectangle ( 49.41, 69.50);

\path[fill=fillColor] ( 47.58, 45.76) rectangle ( 48.58, 46.76);

\path[fill=fillColor] ( 46.19, 70.56) rectangle ( 47.19, 71.56);

\path[fill=fillColor] ( 48.87, 41.84) rectangle ( 49.87, 42.84);

\path[fill=fillColor] ( 46.37, 80.36) rectangle ( 47.37, 81.36);

\path[fill=fillColor] ( 45.91, 35.12) rectangle ( 46.91, 36.12);

\path[fill=fillColor] ( 45.52, 63.67) rectangle ( 46.52, 64.67);

\path[fill=fillColor] ( 44.78, 45.18) rectangle ( 45.78, 46.18);

\path[fill=fillColor] ( 43.54, 45.28) rectangle ( 44.54, 46.28);

\path[fill=fillColor] ( 43.93, 38.66) rectangle ( 44.93, 39.66);

\path[fill=fillColor] ( 48.55, 36.54) rectangle ( 49.55, 37.54);

\path[fill=fillColor] ( 44.10, 86.42) rectangle ( 45.10, 87.42);

\path[fill=fillColor] ( 48.11, 38.83) rectangle ( 49.11, 39.83);

\path[fill=fillColor] ( 47.79, 43.88) rectangle ( 48.79, 44.88);

\path[fill=fillColor] ( 47.96, 69.61) rectangle ( 48.96, 70.61);

\path[fill=fillColor] ( 45.32, 61.35) rectangle ( 46.32, 62.35);

\path[fill=fillColor] ( 44.81, 53.59) rectangle ( 45.81, 54.59);

\path[fill=fillColor] ( 44.73, 35.96) rectangle ( 45.73, 36.96);

\path[fill=fillColor] ( 45.92, 51.01) rectangle ( 46.92, 52.01);

\path[fill=fillColor] ( 48.47, 81.78) rectangle ( 49.47, 82.78);

\path[fill=fillColor] ( 46.13, 66.63) rectangle ( 47.13, 67.63);

\path[fill=fillColor] ( 47.88, 43.69) rectangle ( 48.88, 44.69);

\path[fill=fillColor] ( 44.61, 40.83) rectangle ( 45.61, 41.83);

\path[fill=fillColor] ( 43.51, 69.08) rectangle ( 44.51, 70.08);

\path[fill=fillColor] ( 48.19, 53.68) rectangle ( 49.19, 54.68);

\path[fill=fillColor] ( 44.23, 44.95) rectangle ( 45.23, 45.95);

\path[fill=fillColor] ( 47.75, 35.62) rectangle ( 48.75, 36.62);

\path[fill=fillColor] ( 48.09, 76.75) rectangle ( 49.09, 77.75);

\path[fill=fillColor] ( 48.93, 50.92) rectangle ( 49.93, 51.92);

\path[fill=fillColor] ( 46.11, 70.09) rectangle ( 47.11, 71.09);

\path[fill=fillColor] ( 47.99, 76.85) rectangle ( 48.99, 77.85);

\path[fill=fillColor] ( 47.46, 74.05) rectangle ( 48.46, 75.05);

\path[fill=fillColor] ( 48.31, 86.10) rectangle ( 49.31, 87.10);

\path[fill=fillColor] ( 47.83, 34.29) rectangle ( 48.83, 35.29);

\path[fill=fillColor] ( 45.23, 36.73) rectangle ( 46.23, 37.73);

\path[fill=fillColor] ( 44.65, 43.52) rectangle ( 45.65, 44.52);

\path[fill=fillColor] ( 45.64, 57.91) rectangle ( 46.64, 58.91);

\path[fill=fillColor] ( 46.89, 68.03) rectangle ( 47.89, 69.03);

\path[fill=fillColor] ( 47.48, 74.50) rectangle ( 48.48, 75.50);

\path[fill=fillColor] ( 43.48, 42.62) rectangle ( 44.48, 43.62);

\path[fill=fillColor] ( 46.68, 45.55) rectangle ( 47.68, 46.55);

\path[fill=fillColor] ( 47.69, 46.34) rectangle ( 48.69, 47.34);

\path[fill=fillColor] ( 44.29, 40.00) rectangle ( 45.29, 41.00);

\path[fill=fillColor] ( 48.03, 79.65) rectangle ( 49.03, 80.65);

\path[fill=fillColor] ( 46.16, 70.10) rectangle ( 47.16, 71.10);

\path[fill=fillColor] ( 44.73, 48.55) rectangle ( 45.73, 49.55);

\path[fill=fillColor] ( 47.74, 50.51) rectangle ( 48.74, 51.51);

\path[fill=fillColor] ( 43.77, 66.36) rectangle ( 44.77, 67.36);

\path[fill=fillColor] ( 44.33, 61.41) rectangle ( 45.33, 62.41);

\path[fill=fillColor] ( 47.51, 67.43) rectangle ( 48.51, 68.43);

\path[fill=fillColor] ( 47.93, 75.47) rectangle ( 48.93, 76.47);

\path[fill=fillColor] ( 46.90, 44.42) rectangle ( 47.90, 45.42);

\path[fill=fillColor] ( 45.52, 57.38) rectangle ( 46.52, 58.38);

\path[fill=fillColor] ( 43.69, 38.99) rectangle ( 44.69, 39.99);

\path[fill=fillColor] ( 48.25, 68.90) rectangle ( 49.25, 69.90);

\path[fill=fillColor] ( 47.46, 54.07) rectangle ( 48.46, 55.07);

\path[fill=fillColor] ( 46.13, 66.20) rectangle ( 47.13, 67.20);

\path[fill=fillColor] ( 49.01, 40.93) rectangle ( 50.01, 41.93);

\path[fill=fillColor] ( 44.49, 36.79) rectangle ( 45.49, 37.79);

\path[fill=fillColor] ( 44.17, 74.20) rectangle ( 45.17, 75.20);

\path[fill=fillColor] ( 46.65, 47.24) rectangle ( 47.65, 48.24);

\path[fill=fillColor] ( 44.38, 52.95) rectangle ( 45.38, 53.95);

\path[fill=fillColor] ( 46.33, 66.84) rectangle ( 47.33, 67.84);

\path[fill=fillColor] ( 48.23, 63.70) rectangle ( 49.23, 64.70);

\path[fill=fillColor] ( 47.41, 44.87) rectangle ( 48.41, 45.87);

\path[fill=fillColor] ( 48.17, 35.57) rectangle ( 49.17, 36.57);

\path[fill=fillColor] ( 43.74, 61.24) rectangle ( 44.74, 62.24);

\path[fill=fillColor] ( 45.74, 71.16) rectangle ( 46.74, 72.16);

\path[fill=fillColor] ( 45.62, 79.84) rectangle ( 46.62, 80.84);

\path[fill=fillColor] ( 47.63, 43.68) rectangle ( 48.63, 44.68);

\path[fill=fillColor] ( 47.78, 51.57) rectangle ( 48.78, 52.57);

\path[fill=fillColor] ( 44.77, 66.41) rectangle ( 45.77, 67.41);

\path[fill=fillColor] ( 44.97, 48.11) rectangle ( 45.97, 49.11);

\path[fill=fillColor] ( 44.81, 64.04) rectangle ( 45.81, 65.04);

\path[fill=fillColor] ( 43.78, 74.74) rectangle ( 44.78, 75.74);

\path[fill=fillColor] ( 49.09, 34.13) rectangle ( 50.09, 35.13);

\path[fill=fillColor] ( 46.20, 45.42) rectangle ( 47.20, 46.42);

\path[fill=fillColor] ( 47.42, 36.00) rectangle ( 48.42, 37.00);

\path[fill=fillColor] ( 43.67, 40.62) rectangle ( 44.67, 41.62);

\path[fill=fillColor] ( 44.42, 55.67) rectangle ( 45.42, 56.67);

\path[fill=fillColor] ( 46.56, 64.38) rectangle ( 47.56, 65.38);

\path[fill=fillColor] ( 46.40, 65.02) rectangle ( 47.40, 66.02);

\path[fill=fillColor] ( 48.92, 34.28) rectangle ( 49.92, 35.28);

\path[fill=fillColor] ( 48.64, 50.23) rectangle ( 49.64, 51.23);

\path[fill=fillColor] ( 45.96, 65.53) rectangle ( 46.96, 66.53);

\path[fill=fillColor] ( 47.17, 56.36) rectangle ( 48.17, 57.36);

\path[fill=fillColor] ( 45.14, 36.25) rectangle ( 46.14, 37.25);

\path[fill=fillColor] ( 48.94, 39.41) rectangle ( 49.94, 40.41);

\path[fill=fillColor] ( 46.88, 51.09) rectangle ( 47.88, 52.09);

\path[fill=fillColor] ( 48.96, 44.86) rectangle ( 49.96, 45.86);

\path[fill=fillColor] ( 44.85, 54.25) rectangle ( 45.85, 55.25);

\path[fill=fillColor] ( 44.90, 52.06) rectangle ( 45.90, 53.06);

\path[fill=fillColor] ( 49.04, 53.04) rectangle ( 50.04, 54.04);

\path[fill=fillColor] ( 45.23, 57.32) rectangle ( 46.23, 58.32);

\path[fill=fillColor] ( 47.63, 35.61) rectangle ( 48.63, 36.61);

\path[fill=fillColor] ( 43.60, 44.26) rectangle ( 44.60, 45.26);

\path[fill=fillColor] ( 49.15, 68.58) rectangle ( 50.15, 69.58);

\path[fill=fillColor] ( 44.88, 40.17) rectangle ( 45.88, 41.17);

\path[fill=fillColor] ( 45.85, 49.96) rectangle ( 46.85, 50.96);

\path[fill=fillColor] ( 44.08, 55.63) rectangle ( 45.08, 56.63);

\path[fill=fillColor] ( 47.03, 43.64) rectangle ( 48.03, 44.64);

\path[fill=fillColor] ( 46.05, 47.79) rectangle ( 47.05, 48.79);

\path[fill=fillColor] ( 44.27, 33.94) rectangle ( 45.27, 34.94);

\path[fill=fillColor] ( 46.13, 49.51) rectangle ( 47.13, 50.51);

\path[fill=fillColor] ( 49.09, 44.43) rectangle ( 50.09, 45.43);

\path[fill=fillColor] ( 45.07, 36.13) rectangle ( 46.07, 37.13);

\path[fill=fillColor] ( 47.83, 53.75) rectangle ( 48.83, 54.75);

\path[fill=fillColor] ( 49.02, 48.39) rectangle ( 50.02, 49.39);

\path[fill=fillColor] ( 45.00, 47.97) rectangle ( 46.00, 48.97);

\path[fill=fillColor] ( 47.68, 33.75) rectangle ( 48.68, 34.75);

\path[fill=fillColor] ( 47.70, 54.61) rectangle ( 48.70, 55.61);

\path[fill=fillColor] ( 44.12, 47.60) rectangle ( 45.12, 48.60);

\path[fill=fillColor] ( 45.18, 59.57) rectangle ( 46.18, 60.57);

\path[fill=fillColor] ( 44.75, 53.66) rectangle ( 45.75, 54.66);

\path[fill=fillColor] ( 46.69, 42.84) rectangle ( 47.69, 43.84);

\path[fill=fillColor] ( 43.41, 46.18) rectangle ( 44.41, 47.18);

\path[fill=fillColor] ( 47.07, 34.31) rectangle ( 48.07, 35.31);

\path[fill=fillColor] ( 47.74, 55.16) rectangle ( 48.74, 56.16);

\path[fill=fillColor] ( 48.69, 34.40) rectangle ( 49.69, 35.40);

\path[fill=fillColor] ( 47.22, 38.13) rectangle ( 48.22, 39.13);

\path[fill=fillColor] ( 45.77, 55.67) rectangle ( 46.77, 56.67);

\path[fill=fillColor] ( 47.68, 60.29) rectangle ( 48.68, 61.29);

\path[fill=fillColor] ( 43.64, 53.64) rectangle ( 44.64, 54.64);

\path[fill=fillColor] ( 45.37, 43.02) rectangle ( 46.37, 44.02);

\path[fill=fillColor] ( 45.93, 49.84) rectangle ( 46.93, 50.84);

\path[fill=fillColor] ( 44.20, 52.56) rectangle ( 45.20, 53.56);

\path[fill=fillColor] ( 44.90, 49.80) rectangle ( 45.90, 50.80);

\path[fill=fillColor] ( 47.22, 35.54) rectangle ( 48.22, 36.54);

\path[fill=fillColor] ( 45.62, 38.34) rectangle ( 46.62, 39.34);

\path[fill=fillColor] ( 47.85, 54.84) rectangle ( 48.85, 55.84);

\path[fill=fillColor] ( 46.09, 36.80) rectangle ( 47.09, 37.80);

\path[fill=fillColor] ( 43.87, 35.40) rectangle ( 44.87, 36.40);

\path[fill=fillColor] ( 44.25, 58.68) rectangle ( 45.25, 59.68);

\path[fill=fillColor] ( 47.82, 42.73) rectangle ( 48.82, 43.73);

\path[fill=fillColor] ( 44.39, 53.39) rectangle ( 45.39, 54.39);

\path[fill=fillColor] ( 45.24, 58.14) rectangle ( 46.24, 59.14);

\path[fill=fillColor] ( 48.60, 36.23) rectangle ( 49.60, 37.23);

\path[fill=fillColor] ( 44.99, 45.13) rectangle ( 45.99, 46.13);

\path[fill=fillColor] ( 43.96, 40.98) rectangle ( 44.96, 41.98);

\path[fill=fillColor] ( 47.51, 51.75) rectangle ( 48.51, 52.75);

\path[fill=fillColor] ( 48.64, 34.94) rectangle ( 49.64, 35.94);

\path[fill=fillColor] ( 46.56, 53.95) rectangle ( 47.56, 54.95);

\path[fill=fillColor] ( 46.84, 47.24) rectangle ( 47.84, 48.24);

\path[fill=fillColor] ( 49.15, 42.54) rectangle ( 50.15, 43.54);

\path[fill=fillColor] ( 44.50, 37.05) rectangle ( 45.50, 38.05);

\path[fill=fillColor] ( 45.65, 41.09) rectangle ( 46.65, 42.09);

\path[fill=fillColor] ( 46.15, 51.88) rectangle ( 47.15, 52.88);

\path[fill=fillColor] ( 47.08, 49.62) rectangle ( 48.08, 50.62);

\path[fill=fillColor] ( 45.11, 41.06) rectangle ( 46.11, 42.06);

\path[fill=fillColor] ( 48.06, 35.98) rectangle ( 49.06, 36.98);

\path[fill=fillColor] ( 44.57, 42.95) rectangle ( 45.57, 43.95);

\path[fill=fillColor] ( 43.60, 44.26) rectangle ( 44.60, 45.26);

\path[fill=fillColor] ( 48.87, 53.99) rectangle ( 49.87, 54.99);

\path[fill=fillColor] ( 45.25, 43.18) rectangle ( 46.25, 44.18);

\path[fill=fillColor] ( 44.37, 41.61) rectangle ( 45.37, 42.61);

\path[fill=fillColor] ( 45.71, 37.77) rectangle ( 46.71, 38.77);

\path[fill=fillColor] ( 48.63, 36.39) rectangle ( 49.63, 37.39);

\path[fill=fillColor] ( 48.87, 44.50) rectangle ( 49.87, 45.50);

\path[fill=fillColor] ( 46.17, 37.09) rectangle ( 47.17, 38.09);

\path[fill=fillColor] ( 48.32, 44.50) rectangle ( 49.32, 45.50);

\path[fill=fillColor] ( 45.61, 41.74) rectangle ( 46.61, 42.74);

\path[fill=fillColor] ( 44.77, 45.50) rectangle ( 45.77, 46.50);

\path[fill=fillColor] ( 46.09, 49.98) rectangle ( 47.09, 50.98);

\path[fill=fillColor] ( 48.36, 39.93) rectangle ( 49.36, 40.93);

\path[fill=fillColor] ( 46.45, 34.30) rectangle ( 47.45, 35.30);

\path[fill=fillColor] ( 46.30, 39.13) rectangle ( 47.30, 40.13);

\path[fill=fillColor] ( 46.63, 39.64) rectangle ( 47.63, 40.64);

\path[fill=fillColor] ( 45.90, 37.62) rectangle ( 46.90, 38.62);

\path[fill=fillColor] ( 45.12, 43.28) rectangle ( 46.12, 44.28);

\path[fill=fillColor] ( 48.32, 43.77) rectangle ( 49.32, 44.77);

\path[fill=fillColor] ( 46.55, 34.89) rectangle ( 47.55, 35.89);

\path[fill=fillColor] ( 47.65, 45.31) rectangle ( 48.65, 46.31);

\path[fill=fillColor] ( 43.42, 37.74) rectangle ( 44.42, 38.74);

\path[fill=fillColor] ( 46.30, 33.71) rectangle ( 47.30, 34.71);

\path[fill=fillColor] ( 44.01, 37.57) rectangle ( 45.01, 38.57);

\path[fill=fillColor] ( 49.24, 41.17) rectangle ( 50.24, 42.17);

\path[fill=fillColor] ( 45.26, 45.79) rectangle ( 46.26, 46.79);

\path[fill=fillColor] ( 43.62, 36.94) rectangle ( 44.62, 37.94);

\path[fill=fillColor] ( 44.24, 42.54) rectangle ( 45.24, 43.54);

\path[fill=fillColor] ( 43.34, 38.78) rectangle ( 44.34, 39.78);

\path[fill=fillColor] ( 47.41, 46.53) rectangle ( 48.41, 47.53);

\path[fill=fillColor] ( 44.61, 48.42) rectangle ( 45.61, 49.42);

\path[fill=fillColor] ( 44.96, 34.07) rectangle ( 45.96, 35.07);

\path[fill=fillColor] ( 45.50, 43.39) rectangle ( 46.50, 44.39);

\path[fill=fillColor] ( 45.21, 49.40) rectangle ( 46.21, 50.40);

\path[fill=fillColor] ( 46.07, 38.56) rectangle ( 47.07, 39.56);

\path[fill=fillColor] ( 47.53, 33.71) rectangle ( 48.53, 34.71);

\path[fill=fillColor] ( 46.51, 43.34) rectangle ( 47.51, 44.34);

\path[fill=fillColor] ( 43.56, 36.91) rectangle ( 44.56, 37.91);

\path[fill=fillColor] ( 45.82, 38.29) rectangle ( 46.82, 39.29);

\path[fill=fillColor] ( 46.81, 34.29) rectangle ( 47.81, 35.29);

\path[fill=fillColor] ( 48.61, 35.55) rectangle ( 49.61, 36.55);

\path[fill=fillColor] ( 47.31, 40.60) rectangle ( 48.31, 41.60);

\path[fill=fillColor] ( 47.19, 36.43) rectangle ( 48.19, 37.43);

\path[fill=fillColor] ( 48.64, 35.07) rectangle ( 49.64, 36.07);

\path[fill=fillColor] ( 46.86, 33.69) rectangle ( 47.86, 34.69);

\path[fill=fillColor] ( 45.00, 50.67) rectangle ( 46.00, 51.67);

\path[fill=fillColor] ( 45.08, 35.92) rectangle ( 46.08, 36.92);

\path[fill=fillColor] ( 46.49, 38.65) rectangle ( 47.49, 39.65);

\path[fill=fillColor] ( 45.30, 35.34) rectangle ( 46.30, 36.34);

\path[fill=fillColor] ( 46.84, 35.94) rectangle ( 47.84, 36.94);

\path[fill=fillColor] ( 47.93, 33.86) rectangle ( 48.93, 34.86);

\path[fill=fillColor] ( 44.30, 42.72) rectangle ( 45.30, 43.72);

\path[fill=fillColor] ( 48.35, 35.64) rectangle ( 49.35, 36.64);

\path[fill=fillColor] ( 44.95, 40.73) rectangle ( 45.95, 41.73);

\path[fill=fillColor] ( 45.34, 44.87) rectangle ( 46.34, 45.87);

\path[fill=fillColor] ( 45.30, 35.69) rectangle ( 46.30, 36.69);

\path[fill=fillColor] ( 49.17, 34.83) rectangle ( 50.17, 35.83);

\path[fill=fillColor] ( 44.85, 34.77) rectangle ( 45.85, 35.77);

\path[fill=fillColor] ( 45.78, 33.81) rectangle ( 46.78, 34.81);

\path[fill=fillColor] ( 48.60, 42.23) rectangle ( 49.60, 43.23);

\path[fill=fillColor] ( 43.48, 42.64) rectangle ( 44.48, 43.64);

\path[fill=fillColor] ( 44.12, 38.90) rectangle ( 45.12, 39.90);

\path[fill=fillColor] ( 46.75, 43.07) rectangle ( 47.75, 44.07);

\path[fill=fillColor] ( 46.53, 39.93) rectangle ( 47.53, 40.93);

\path[fill=fillColor] ( 46.23, 35.68) rectangle ( 47.23, 36.68);

\path[fill=fillColor] ( 47.13, 36.27) rectangle ( 48.13, 37.27);

\path[fill=fillColor] ( 46.95, 34.60) rectangle ( 47.95, 35.60);

\path[fill=fillColor] ( 44.21, 35.44) rectangle ( 45.21, 36.44);

\path[fill=fillColor] ( 48.32, 36.91) rectangle ( 49.32, 37.91);

\path[fill=fillColor] ( 46.13, 37.39) rectangle ( 47.13, 38.39);

\path[fill=fillColor] ( 48.50, 34.45) rectangle ( 49.50, 35.45);

\path[fill=fillColor] ( 48.73, 37.75) rectangle ( 49.73, 38.75);

\path[fill=fillColor] ( 47.51, 39.86) rectangle ( 48.51, 40.86);

\path[fill=fillColor] ( 44.40, 40.61) rectangle ( 45.40, 41.61);

\path[fill=fillColor] ( 45.59, 38.20) rectangle ( 46.59, 39.20);

\path[fill=fillColor] ( 48.04, 42.66) rectangle ( 49.04, 43.66);

\path[fill=fillColor] ( 47.56, 39.00) rectangle ( 48.56, 40.00);

\path[fill=fillColor] ( 45.69, 40.21) rectangle ( 46.69, 41.21);

\path[fill=fillColor] ( 47.28, 37.12) rectangle ( 48.28, 38.12);

\path[fill=fillColor] ( 48.78, 34.23) rectangle ( 49.78, 35.23);

\path[fill=fillColor] ( 44.78, 34.83) rectangle ( 45.78, 35.83);

\path[fill=fillColor] ( 48.22, 34.64) rectangle ( 49.22, 35.64);

\path[fill=fillColor] ( 46.25, 33.86) rectangle ( 47.25, 34.86);

\path[fill=fillColor] ( 46.70, 37.81) rectangle ( 47.70, 38.81);

\path[fill=fillColor] ( 43.62, 40.78) rectangle ( 44.62, 41.78);

\path[fill=fillColor] ( 45.16, 36.47) rectangle ( 46.16, 37.47);

\path[fill=fillColor] ( 48.67, 35.20) rectangle ( 49.67, 36.20);

\path[fill=fillColor] ( 44.03, 36.46) rectangle ( 45.03, 37.46);

\path[fill=fillColor] ( 44.58, 33.87) rectangle ( 45.58, 34.87);

\path[fill=fillColor] ( 46.92, 37.27) rectangle ( 47.92, 38.27);

\path[fill=fillColor] ( 45.97, 34.24) rectangle ( 46.97, 35.24);

\path[fill=fillColor] ( 44.86, 35.26) rectangle ( 45.86, 36.26);

\path[fill=fillColor] ( 45.17, 33.77) rectangle ( 46.17, 34.77);

\path[fill=fillColor] ( 44.57, 34.20) rectangle ( 45.57, 35.20);

\path[fill=fillColor] ( 46.99, 34.98) rectangle ( 47.99, 35.98);

\path[fill=fillColor] ( 43.78, 35.66) rectangle ( 44.78, 36.66);

\path[fill=fillColor] ( 46.41, 33.63) rectangle ( 47.41, 34.63);

\path[fill=fillColor] ( 44.89, 35.60) rectangle ( 45.89, 36.60);

\path[fill=fillColor] ( 49.10, 34.25) rectangle ( 50.10, 35.25);

\path[fill=fillColor] ( 75.97, 66.02) rectangle ( 76.97, 67.02);

\path[fill=fillColor] ( 74.04, 56.21) rectangle ( 75.04, 57.21);

\path[fill=fillColor] ( 78.32, 87.41) rectangle ( 79.32, 88.41);

\path[fill=fillColor] ( 73.63, 66.73) rectangle ( 74.63, 67.73);

\path[fill=fillColor] ( 78.29,120.32) rectangle ( 79.29,121.32);

\path[fill=fillColor] ( 73.34, 67.96) rectangle ( 74.34, 68.96);

\path[fill=fillColor] ( 78.69, 81.62) rectangle ( 79.69, 82.62);

\path[fill=fillColor] ( 74.95, 76.31) rectangle ( 75.95, 77.31);

\path[fill=fillColor] ( 76.78, 92.77) rectangle ( 77.78, 93.77);

\path[fill=fillColor] ( 77.96,115.17) rectangle ( 78.96,116.17);

\path[fill=fillColor] ( 73.80,114.60) rectangle ( 74.80,115.60);

\path[fill=fillColor] ( 75.63, 94.80) rectangle ( 76.63, 95.80);

\path[fill=fillColor] ( 74.56, 65.37) rectangle ( 75.56, 66.37);

\path[fill=fillColor] ( 74.07, 86.79) rectangle ( 75.07, 87.79);

\path[fill=fillColor] ( 73.97, 34.14) rectangle ( 74.97, 35.14);

\path[fill=fillColor] ( 73.94,105.27) rectangle ( 74.94,106.27);

\path[fill=fillColor] ( 76.15, 57.17) rectangle ( 77.15, 58.17);

\path[fill=fillColor] ( 78.20,108.90) rectangle ( 79.20,109.90);

\path[fill=fillColor] ( 75.44, 51.15) rectangle ( 76.44, 52.15);

\path[fill=fillColor] ( 76.80, 79.10) rectangle ( 77.80, 80.10);

\path[fill=fillColor] ( 75.43, 57.88) rectangle ( 76.43, 58.88);

\path[fill=fillColor] ( 73.87, 34.18) rectangle ( 74.87, 35.18);

\path[fill=fillColor] ( 76.53, 74.00) rectangle ( 77.53, 75.00);

\path[fill=fillColor] ( 76.66, 52.71) rectangle ( 77.66, 53.71);

\path[fill=fillColor] ( 78.26,118.92) rectangle ( 79.26,119.92);

\path[fill=fillColor] ( 75.12, 67.60) rectangle ( 76.12, 68.60);

\path[fill=fillColor] ( 76.30, 65.08) rectangle ( 77.30, 66.08);

\path[fill=fillColor] ( 78.75, 59.91) rectangle ( 79.75, 60.91);

\path[fill=fillColor] ( 74.77, 42.06) rectangle ( 75.77, 43.06);

\path[fill=fillColor] ( 77.45, 72.90) rectangle ( 78.45, 73.90);

\path[fill=fillColor] ( 74.91,115.39) rectangle ( 75.91,116.39);

\path[fill=fillColor] ( 77.10, 94.78) rectangle ( 78.10, 95.78);

\path[fill=fillColor] ( 77.71,107.95) rectangle ( 78.71,108.95);

\path[fill=fillColor] ( 75.37,115.83) rectangle ( 76.37,116.83);

\path[fill=fillColor] ( 78.98, 43.31) rectangle ( 79.98, 44.31);

\path[fill=fillColor] ( 77.83,117.48) rectangle ( 78.83,118.48);

\path[fill=fillColor] ( 73.28, 87.79) rectangle ( 74.28, 88.79);

\path[fill=fillColor] ( 74.23, 96.39) rectangle ( 75.23, 97.39);

\path[fill=fillColor] ( 78.20, 48.45) rectangle ( 79.20, 49.45);

\path[fill=fillColor] ( 75.03, 97.76) rectangle ( 76.03, 98.76);

\path[fill=fillColor] ( 75.32,106.02) rectangle ( 76.32,107.02);

\path[fill=fillColor] ( 74.64, 88.58) rectangle ( 75.64, 89.58);

\path[fill=fillColor] ( 76.22, 58.71) rectangle ( 77.22, 59.71);

\path[fill=fillColor] ( 76.95,109.40) rectangle ( 77.95,110.40);

\path[fill=fillColor] ( 78.55,111.04) rectangle ( 79.55,112.04);

\path[fill=fillColor] ( 74.50, 56.08) rectangle ( 75.50, 57.08);

\path[fill=fillColor] ( 75.74, 78.26) rectangle ( 76.74, 79.26);

\path[fill=fillColor] ( 77.90,113.46) rectangle ( 78.90,114.46);

\path[fill=fillColor] ( 77.36, 85.44) rectangle ( 78.36, 86.44);

\path[fill=fillColor] ( 74.64, 64.82) rectangle ( 75.64, 65.82);

\path[fill=fillColor] ( 75.97, 90.29) rectangle ( 76.97, 91.29);

\path[fill=fillColor] ( 78.70, 50.63) rectangle ( 79.70, 51.63);

\path[fill=fillColor] ( 74.13, 96.08) rectangle ( 75.13, 97.08);

\path[fill=fillColor] ( 79.08, 60.61) rectangle ( 80.08, 61.61);

\path[fill=fillColor] ( 75.36, 85.30) rectangle ( 76.36, 86.30);

\path[fill=fillColor] ( 74.03, 64.97) rectangle ( 75.03, 65.97);

\path[fill=fillColor] ( 76.19,110.64) rectangle ( 77.19,111.64);

\path[fill=fillColor] ( 76.65, 67.78) rectangle ( 77.65, 68.78);

\path[fill=fillColor] ( 74.01, 64.45) rectangle ( 75.01, 65.45);

\path[fill=fillColor] ( 76.75, 98.27) rectangle ( 77.75, 99.27);

\path[fill=fillColor] ( 78.33, 40.61) rectangle ( 79.33, 41.61);

\path[fill=fillColor] ( 78.26, 49.30) rectangle ( 79.26, 50.30);

\path[fill=fillColor] ( 78.11, 36.06) rectangle ( 79.11, 37.06);

\path[fill=fillColor] ( 75.64, 42.16) rectangle ( 76.64, 43.16);

\path[fill=fillColor] ( 74.66, 41.49) rectangle ( 75.66, 42.49);

\path[fill=fillColor] ( 74.12, 74.60) rectangle ( 75.12, 75.60);

\path[fill=fillColor] ( 75.42, 79.32) rectangle ( 76.42, 80.32);

\path[fill=fillColor] ( 78.55, 61.69) rectangle ( 79.55, 62.69);

\path[fill=fillColor] ( 74.56, 92.69) rectangle ( 75.56, 93.69);

\path[fill=fillColor] ( 75.62, 74.55) rectangle ( 76.62, 75.55);

\path[fill=fillColor] ( 78.83, 41.49) rectangle ( 79.83, 42.49);

\path[fill=fillColor] ( 74.54, 56.47) rectangle ( 75.54, 57.47);

\path[fill=fillColor] ( 73.27, 64.61) rectangle ( 74.27, 65.61);

\path[fill=fillColor] ( 78.99, 34.48) rectangle ( 79.99, 35.48);

\path[fill=fillColor] ( 73.74, 66.87) rectangle ( 74.74, 67.87);

\path[fill=fillColor] ( 74.36, 64.22) rectangle ( 75.36, 65.22);

\path[fill=fillColor] ( 75.60, 77.17) rectangle ( 76.60, 78.17);

\path[fill=fillColor] ( 77.96, 61.71) rectangle ( 78.96, 62.71);

\path[fill=fillColor] ( 77.10,116.70) rectangle ( 78.10,117.70);

\path[fill=fillColor] ( 76.84, 53.28) rectangle ( 77.84, 54.28);

\path[fill=fillColor] ( 73.23, 55.15) rectangle ( 74.23, 56.15);

\path[fill=fillColor] ( 78.74, 47.61) rectangle ( 79.74, 48.61);

\path[fill=fillColor] ( 73.74, 49.08) rectangle ( 74.74, 50.08);

\path[fill=fillColor] ( 76.19,108.45) rectangle ( 77.19,109.45);

\path[fill=fillColor] ( 78.95,104.96) rectangle ( 79.95,105.96);

\path[fill=fillColor] ( 77.16,108.75) rectangle ( 78.16,109.75);

\path[fill=fillColor] ( 77.94, 46.87) rectangle ( 78.94, 47.87);

\path[fill=fillColor] ( 79.08, 79.89) rectangle ( 80.08, 80.89);

\path[fill=fillColor] ( 75.10, 51.64) rectangle ( 76.10, 52.64);

\path[fill=fillColor] ( 76.22,115.16) rectangle ( 77.22,116.16);

\path[fill=fillColor] ( 76.19, 58.98) rectangle ( 77.19, 59.98);

\path[fill=fillColor] ( 77.78, 55.48) rectangle ( 78.78, 56.48);

\path[fill=fillColor] ( 78.57, 42.17) rectangle ( 79.57, 43.17);

\path[fill=fillColor] ( 78.28, 52.10) rectangle ( 79.28, 53.10);

\path[fill=fillColor] ( 74.59, 50.17) rectangle ( 75.59, 51.17);

\path[fill=fillColor] ( 76.04, 49.93) rectangle ( 77.04, 50.93);

\path[fill=fillColor] ( 73.77, 49.89) rectangle ( 74.77, 50.89);

\path[fill=fillColor] ( 73.35, 36.33) rectangle ( 74.35, 37.33);

\path[fill=fillColor] ( 74.81, 68.55) rectangle ( 75.81, 69.55);

\path[fill=fillColor] ( 75.32,110.53) rectangle ( 76.32,111.53);

\path[fill=fillColor] ( 74.46, 68.34) rectangle ( 75.46, 69.34);

\path[fill=fillColor] ( 75.05, 66.80) rectangle ( 76.05, 67.80);

\path[fill=fillColor] ( 73.45,103.19) rectangle ( 74.45,104.19);

\path[fill=fillColor] ( 77.67, 75.24) rectangle ( 78.67, 76.24);

\path[fill=fillColor] ( 74.47, 84.31) rectangle ( 75.47, 85.31);

\path[fill=fillColor] ( 74.50, 56.31) rectangle ( 75.50, 57.31);

\path[fill=fillColor] ( 78.10, 75.18) rectangle ( 79.10, 76.18);

\path[fill=fillColor] ( 77.54, 73.86) rectangle ( 78.54, 74.86);

\path[fill=fillColor] ( 76.34, 60.11) rectangle ( 77.34, 61.11);

\path[fill=fillColor] ( 74.82, 53.30) rectangle ( 75.82, 54.30);

\path[fill=fillColor] ( 74.68, 74.72) rectangle ( 75.68, 75.72);

\path[fill=fillColor] ( 74.06,104.93) rectangle ( 75.06,105.93);

\path[fill=fillColor] ( 74.66,109.68) rectangle ( 75.66,110.68);

\path[fill=fillColor] ( 77.33, 61.06) rectangle ( 78.33, 62.06);

\path[fill=fillColor] ( 74.98, 35.37) rectangle ( 75.98, 36.37);

\path[fill=fillColor] ( 77.03, 61.04) rectangle ( 78.03, 62.04);

\path[fill=fillColor] ( 73.86, 77.20) rectangle ( 74.86, 78.20);

\path[fill=fillColor] ( 73.68,103.94) rectangle ( 74.68,104.94);

\path[fill=fillColor] ( 77.65,103.99) rectangle ( 78.65,104.99);

\path[fill=fillColor] ( 77.05, 82.56) rectangle ( 78.05, 83.56);

\path[fill=fillColor] ( 77.44,121.75) rectangle ( 78.44,122.75);

\path[fill=fillColor] ( 74.37, 49.51) rectangle ( 75.37, 50.51);

\path[fill=fillColor] ( 74.16, 55.79) rectangle ( 75.16, 56.79);

\path[fill=fillColor] ( 73.63, 60.94) rectangle ( 74.63, 61.94);

\path[fill=fillColor] ( 75.72,115.58) rectangle ( 76.72,116.58);

\path[fill=fillColor] ( 73.20, 35.21) rectangle ( 74.20, 36.21);

\path[fill=fillColor] ( 74.42, 70.42) rectangle ( 75.42, 71.42);

\path[fill=fillColor] ( 78.00, 54.82) rectangle ( 79.00, 55.82);

\path[fill=fillColor] ( 78.38,115.95) rectangle ( 79.38,116.95);

\path[fill=fillColor] ( 73.19, 96.74) rectangle ( 74.19, 97.74);

\path[fill=fillColor] ( 73.65, 85.83) rectangle ( 74.65, 86.83);

\path[fill=fillColor] ( 78.81, 87.97) rectangle ( 79.81, 88.97);

\path[fill=fillColor] ( 76.06, 52.79) rectangle ( 77.06, 53.79);

\path[fill=fillColor] ( 75.84, 79.36) rectangle ( 76.84, 80.36);

\path[fill=fillColor] ( 73.82, 45.51) rectangle ( 74.82, 46.51);

\path[fill=fillColor] ( 78.78,102.81) rectangle ( 79.78,103.81);

\path[fill=fillColor] ( 73.91, 76.63) rectangle ( 74.91, 77.63);

\path[fill=fillColor] ( 73.68, 63.29) rectangle ( 74.68, 64.29);

\path[fill=fillColor] ( 78.88, 72.26) rectangle ( 79.88, 73.26);

\path[fill=fillColor] ( 77.93, 62.50) rectangle ( 78.93, 63.50);

\path[fill=fillColor] ( 77.07, 42.54) rectangle ( 78.07, 43.54);

\path[fill=fillColor] ( 75.24, 46.84) rectangle ( 76.24, 47.84);

\path[fill=fillColor] ( 77.37, 88.70) rectangle ( 78.37, 89.70);

\path[fill=fillColor] ( 75.33, 46.46) rectangle ( 76.33, 47.46);

\path[fill=fillColor] ( 74.39, 98.97) rectangle ( 75.39, 99.97);

\path[fill=fillColor] ( 78.30,121.53) rectangle ( 79.30,122.53);

\path[fill=fillColor] ( 77.52, 45.72) rectangle ( 78.52, 46.72);

\path[fill=fillColor] ( 78.15, 98.93) rectangle ( 79.15, 99.93);

\path[fill=fillColor] ( 76.42, 43.69) rectangle ( 77.42, 44.69);

\path[fill=fillColor] ( 76.31, 32.24) rectangle ( 77.31, 33.24);

\path[fill=fillColor] ( 75.61, 93.34) rectangle ( 76.61, 94.34);

\path[fill=fillColor] ( 76.88, 56.27) rectangle ( 77.88, 57.27);

\path[fill=fillColor] ( 75.17, 87.99) rectangle ( 76.17, 88.99);

\path[fill=fillColor] ( 77.20, 34.46) rectangle ( 78.20, 35.46);

\path[fill=fillColor] ( 78.39, 77.05) rectangle ( 79.39, 78.05);

\path[fill=fillColor] ( 77.02, 65.30) rectangle ( 78.02, 66.30);

\path[fill=fillColor] ( 74.89,104.42) rectangle ( 75.89,105.42);

\path[fill=fillColor] ( 74.05, 36.13) rectangle ( 75.05, 37.13);

\path[fill=fillColor] ( 75.68, 68.90) rectangle ( 76.68, 69.90);

\path[fill=fillColor] ( 77.88, 62.43) rectangle ( 78.88, 63.43);

\path[fill=fillColor] ( 78.33, 92.28) rectangle ( 79.33, 93.28);

\path[fill=fillColor] ( 74.58,116.17) rectangle ( 75.58,117.17);

\path[fill=fillColor] ( 78.62, 50.30) rectangle ( 79.62, 51.30);

\path[fill=fillColor] ( 79.03,116.40) rectangle ( 80.03,117.40);

\path[fill=fillColor] ( 73.91, 58.82) rectangle ( 74.91, 59.82);

\path[fill=fillColor] ( 73.22, 55.35) rectangle ( 74.22, 56.35);

\path[fill=fillColor] ( 77.00, 78.82) rectangle ( 78.00, 79.82);

\path[fill=fillColor] ( 73.92, 49.12) rectangle ( 74.92, 50.12);

\path[fill=fillColor] ( 76.82, 34.44) rectangle ( 77.82, 35.44);

\path[fill=fillColor] ( 73.17, 64.45) rectangle ( 74.17, 65.45);

\path[fill=fillColor] ( 75.56, 36.27) rectangle ( 76.56, 37.27);

\path[fill=fillColor] ( 74.99, 47.48) rectangle ( 75.99, 48.48);

\path[fill=fillColor] ( 78.27, 87.87) rectangle ( 79.27, 88.87);

\path[fill=fillColor] ( 77.16, 58.38) rectangle ( 78.16, 59.38);

\path[fill=fillColor] ( 76.98, 54.01) rectangle ( 77.98, 55.01);

\path[fill=fillColor] ( 76.94, 59.33) rectangle ( 77.94, 60.33);

\path[fill=fillColor] ( 75.71, 67.03) rectangle ( 76.71, 68.03);

\path[fill=fillColor] ( 78.98,111.24) rectangle ( 79.98,112.24);

\path[fill=fillColor] ( 75.30, 40.82) rectangle ( 76.30, 41.82);

\path[fill=fillColor] ( 78.37, 37.42) rectangle ( 79.37, 38.42);

\path[fill=fillColor] ( 73.52, 86.73) rectangle ( 74.52, 87.73);

\path[fill=fillColor] ( 76.94, 40.85) rectangle ( 77.94, 41.85);

\path[fill=fillColor] ( 74.06, 34.87) rectangle ( 75.06, 35.87);

\path[fill=fillColor] ( 77.20, 48.67) rectangle ( 78.20, 49.67);

\path[fill=fillColor] ( 75.69, 46.72) rectangle ( 76.69, 47.72);

\path[fill=fillColor] ( 76.78, 44.42) rectangle ( 77.78, 45.42);

\path[fill=fillColor] ( 73.29, 53.68) rectangle ( 74.29, 54.68);

\path[fill=fillColor] ( 75.49, 43.09) rectangle ( 76.49, 44.09);

\path[fill=fillColor] ( 73.34, 53.60) rectangle ( 74.34, 54.60);

\path[fill=fillColor] ( 75.92, 46.75) rectangle ( 76.92, 47.75);

\path[fill=fillColor] ( 77.00, 26.46) rectangle ( 78.00, 27.46);

\path[fill=fillColor] ( 75.47, 84.28) rectangle ( 76.47, 85.28);

\path[fill=fillColor] ( 75.16, 72.59) rectangle ( 76.16, 73.59);

\path[fill=fillColor] ( 79.06, 32.35) rectangle ( 80.06, 33.35);

\path[fill=fillColor] ( 76.40, 71.07) rectangle ( 77.40, 72.07);

\path[fill=fillColor] ( 77.76, 79.72) rectangle ( 78.76, 80.72);

\path[fill=fillColor] ( 75.55, 80.03) rectangle ( 76.55, 81.03);

\path[fill=fillColor] ( 78.18, 54.41) rectangle ( 79.18, 55.41);

\path[fill=fillColor] ( 78.66, 41.90) rectangle ( 79.66, 42.90);

\path[fill=fillColor] ( 76.79, 66.58) rectangle ( 77.79, 67.58);

\path[fill=fillColor] ( 75.68, 77.84) rectangle ( 76.68, 78.84);

\path[fill=fillColor] ( 75.88, 49.89) rectangle ( 76.88, 50.89);

\path[fill=fillColor] ( 78.92, 39.58) rectangle ( 79.92, 40.58);

\path[fill=fillColor] ( 73.47, 68.28) rectangle ( 74.47, 69.28);

\path[fill=fillColor] ( 77.33, 89.37) rectangle ( 78.33, 90.37);

\path[fill=fillColor] ( 75.97, 48.87) rectangle ( 76.97, 49.87);

\path[fill=fillColor] ( 73.97, 42.17) rectangle ( 74.97, 43.17);

\path[fill=fillColor] ( 76.95, 77.11) rectangle ( 77.95, 78.11);

\path[fill=fillColor] ( 75.25, 80.87) rectangle ( 76.25, 81.87);

\path[fill=fillColor] ( 78.75, 47.40) rectangle ( 79.75, 48.40);

\path[fill=fillColor] ( 75.15,100.00) rectangle ( 76.15,101.00);

\path[fill=fillColor] ( 76.23, 38.80) rectangle ( 77.23, 39.80);

\path[fill=fillColor] ( 75.42, 82.32) rectangle ( 76.42, 83.32);

\path[fill=fillColor] ( 77.44, 63.69) rectangle ( 78.44, 64.69);

\path[fill=fillColor] ( 75.28, 75.27) rectangle ( 76.28, 76.27);

\path[fill=fillColor] ( 76.56, 45.46) rectangle ( 77.56, 46.46);

\path[fill=fillColor] ( 73.50, 71.87) rectangle ( 74.50, 72.87);

\path[fill=fillColor] ( 73.68, 58.47) rectangle ( 74.68, 59.47);

\path[fill=fillColor] ( 75.13, 59.32) rectangle ( 76.13, 60.32);

\path[fill=fillColor] ( 73.73, 49.53) rectangle ( 74.73, 50.53);

\path[fill=fillColor] ( 74.68, 45.80) rectangle ( 75.68, 46.80);

\path[fill=fillColor] ( 76.48,105.66) rectangle ( 77.48,106.66);

\path[fill=fillColor] ( 77.10, 35.24) rectangle ( 78.10, 36.24);

\path[fill=fillColor] ( 78.15, 38.40) rectangle ( 79.15, 39.40);

\path[fill=fillColor] ( 73.80, 70.70) rectangle ( 74.80, 71.70);

\path[fill=fillColor] ( 74.71, 36.93) rectangle ( 75.71, 37.93);

\path[fill=fillColor] ( 76.07, 87.27) rectangle ( 77.07, 88.27);

\path[fill=fillColor] ( 73.35, 38.56) rectangle ( 74.35, 39.56);

\path[fill=fillColor] ( 76.15, 80.33) rectangle ( 77.15, 81.33);

\path[fill=fillColor] ( 76.55, 68.50) rectangle ( 77.55, 69.50);

\path[fill=fillColor] ( 78.24, 45.36) rectangle ( 79.24, 46.36);

\path[fill=fillColor] ( 74.84, 70.56) rectangle ( 75.84, 71.56);

\path[fill=fillColor] ( 77.76, 38.72) rectangle ( 78.76, 39.72);

\path[fill=fillColor] ( 77.88, 80.36) rectangle ( 78.88, 81.36);

\path[fill=fillColor] ( 75.46, 33.87) rectangle ( 76.46, 34.87);

\path[fill=fillColor] ( 74.09, 63.67) rectangle ( 75.09, 64.67);

\path[fill=fillColor] ( 73.52, 45.18) rectangle ( 74.52, 46.18);

\path[fill=fillColor] ( 74.32, 45.21) rectangle ( 75.32, 46.21);

\path[fill=fillColor] ( 73.85, 37.76) rectangle ( 74.85, 38.76);

\path[fill=fillColor] ( 76.71, 36.54) rectangle ( 77.71, 37.54);

\path[fill=fillColor] ( 78.65, 86.42) rectangle ( 79.65, 87.42);

\path[fill=fillColor] ( 73.67, 38.83) rectangle ( 74.67, 39.83);

\path[fill=fillColor] ( 73.22, 43.88) rectangle ( 74.22, 44.88);

\path[fill=fillColor] ( 78.49, 69.61) rectangle ( 79.49, 70.61);

\path[fill=fillColor] ( 75.23, 58.53) rectangle ( 76.23, 59.53);

\path[fill=fillColor] ( 77.57, 51.35) rectangle ( 78.57, 52.35);

\path[fill=fillColor] ( 73.66, 32.22) rectangle ( 74.66, 33.22);

\path[fill=fillColor] ( 77.70, 51.01) rectangle ( 78.70, 52.01);

\path[fill=fillColor] ( 77.03, 81.78) rectangle ( 78.03, 82.78);

\path[fill=fillColor] ( 77.63, 61.83) rectangle ( 78.63, 62.83);

\path[fill=fillColor] ( 74.17, 41.27) rectangle ( 75.17, 42.27);

\path[fill=fillColor] ( 75.32, 38.40) rectangle ( 76.32, 39.40);

\path[fill=fillColor] ( 74.05, 69.08) rectangle ( 75.05, 70.08);

\path[fill=fillColor] ( 77.21, 53.68) rectangle ( 78.21, 54.68);

\path[fill=fillColor] ( 77.59, 44.95) rectangle ( 78.59, 45.95);

\path[fill=fillColor] ( 73.77, 31.88) rectangle ( 74.77, 32.88);

\path[fill=fillColor] ( 73.30, 76.75) rectangle ( 74.30, 77.75);

\path[fill=fillColor] ( 78.44, 47.54) rectangle ( 79.44, 48.54);

\path[fill=fillColor] ( 78.28, 69.24) rectangle ( 79.28, 70.24);

\path[fill=fillColor] ( 75.67, 75.03) rectangle ( 76.67, 76.03);

\path[fill=fillColor] ( 76.33, 72.81) rectangle ( 77.33, 73.81);

\path[fill=fillColor] ( 73.92, 86.10) rectangle ( 74.92, 87.10);

\path[fill=fillColor] ( 73.49, 34.29) rectangle ( 74.49, 35.29);

\path[fill=fillColor] ( 73.34, 36.73) rectangle ( 74.34, 37.73);

\path[fill=fillColor] ( 78.03, 43.52) rectangle ( 79.03, 44.52);

\path[fill=fillColor] ( 76.17, 57.91) rectangle ( 77.17, 58.91);

\path[fill=fillColor] ( 74.81, 68.03) rectangle ( 75.81, 69.03);

\path[fill=fillColor] ( 76.71, 73.65) rectangle ( 77.71, 74.65);

\path[fill=fillColor] ( 78.25, 42.62) rectangle ( 79.25, 43.62);

\path[fill=fillColor] ( 75.14, 45.55) rectangle ( 76.14, 46.55);

\path[fill=fillColor] ( 75.58, 29.75) rectangle ( 76.58, 30.75);

\path[fill=fillColor] ( 78.20, 36.69) rectangle ( 79.20, 37.69);

\path[fill=fillColor] ( 73.91, 79.65) rectangle ( 74.91, 80.65);

\path[fill=fillColor] ( 76.83, 70.10) rectangle ( 77.83, 71.10);

\path[fill=fillColor] ( 78.46, 48.55) rectangle ( 79.46, 49.55);

\path[fill=fillColor] ( 76.07, 48.13) rectangle ( 77.07, 49.13);

\path[fill=fillColor] ( 76.54, 62.01) rectangle ( 77.54, 63.01);

\path[fill=fillColor] ( 74.09, 61.41) rectangle ( 75.09, 62.41);

\path[fill=fillColor] ( 74.53, 65.63) rectangle ( 75.53, 66.63);

\path[fill=fillColor] ( 75.53, 75.47) rectangle ( 76.53, 76.47);

\path[fill=fillColor] ( 73.21, 44.42) rectangle ( 74.21, 45.42);

\path[fill=fillColor] ( 77.77, 56.20) rectangle ( 78.77, 57.20);

\path[fill=fillColor] ( 73.90, 38.99) rectangle ( 74.90, 39.99);

\path[fill=fillColor] ( 77.72, 68.90) rectangle ( 78.72, 69.90);

\path[fill=fillColor] ( 75.32, 52.17) rectangle ( 76.32, 53.17);

\path[fill=fillColor] ( 77.13, 66.20) rectangle ( 78.13, 67.20);

\path[fill=fillColor] ( 74.74, 40.93) rectangle ( 75.74, 41.93);

\path[fill=fillColor] ( 77.69, 36.79) rectangle ( 78.69, 37.79);

\path[fill=fillColor] ( 73.29, 74.20) rectangle ( 74.29, 75.20);

\path[fill=fillColor] ( 77.38, 41.92) rectangle ( 78.38, 42.92);

\path[fill=fillColor] ( 78.35, 46.96) rectangle ( 79.35, 47.96);

\path[fill=fillColor] ( 78.01, 65.57) rectangle ( 79.01, 66.57);

\path[fill=fillColor] ( 77.72, 63.26) rectangle ( 78.72, 64.26);

\path[fill=fillColor] ( 74.22, 44.87) rectangle ( 75.22, 45.87);

\path[fill=fillColor] ( 77.83, 35.57) rectangle ( 78.83, 36.57);

\path[fill=fillColor] ( 76.09, 57.88) rectangle ( 77.09, 58.88);

\path[fill=fillColor] ( 78.24, 71.16) rectangle ( 79.24, 72.16);

\path[fill=fillColor] ( 75.40, 79.84) rectangle ( 76.40, 80.84);

\path[fill=fillColor] ( 75.20, 43.68) rectangle ( 76.20, 44.68);

\path[fill=fillColor] ( 74.45, 49.33) rectangle ( 75.45, 50.33);

\path[fill=fillColor] ( 77.27, 66.41) rectangle ( 78.27, 67.41);

\path[fill=fillColor] ( 76.15, 48.11) rectangle ( 77.15, 49.11);

\path[fill=fillColor] ( 78.76, 61.78) rectangle ( 79.76, 62.78);

\path[fill=fillColor] ( 73.67, 74.74) rectangle ( 74.67, 75.74);

\path[fill=fillColor] ( 73.30, 34.13) rectangle ( 74.30, 35.13);

\path[fill=fillColor] ( 77.20, 41.89) rectangle ( 78.20, 42.89);

\path[fill=fillColor] ( 73.94, 36.00) rectangle ( 74.94, 37.00);

\path[fill=fillColor] ( 78.25, 39.47) rectangle ( 79.25, 40.47);

\path[fill=fillColor] ( 76.90, 52.59) rectangle ( 77.90, 53.59);

\path[fill=fillColor] ( 78.56, 64.38) rectangle ( 79.56, 65.38);

\path[fill=fillColor] ( 77.15, 65.02) rectangle ( 78.15, 66.02);

\path[fill=fillColor] ( 75.07, 30.71) rectangle ( 76.07, 31.71);

\path[fill=fillColor] ( 74.31, 50.23) rectangle ( 75.31, 51.23);

\path[fill=fillColor] ( 78.28, 62.36) rectangle ( 79.28, 63.36);

\path[fill=fillColor] ( 75.46, 51.48) rectangle ( 76.46, 52.48);

\path[fill=fillColor] ( 77.88, 32.61) rectangle ( 78.88, 33.61);

\path[fill=fillColor] ( 78.07, 39.41) rectangle ( 79.07, 40.41);

\path[fill=fillColor] ( 77.34, 51.09) rectangle ( 78.34, 52.09);

\path[fill=fillColor] ( 75.01, 44.71) rectangle ( 76.01, 45.71);

\path[fill=fillColor] ( 76.78, 50.38) rectangle ( 77.78, 51.38);

\path[fill=fillColor] ( 74.31, 48.22) rectangle ( 75.31, 49.22);

\path[fill=fillColor] ( 73.39, 53.04) rectangle ( 74.39, 54.04);

\path[fill=fillColor] ( 73.37, 54.05) rectangle ( 74.37, 55.05);

\path[fill=fillColor] ( 73.54, 35.61) rectangle ( 74.54, 36.61);

\path[fill=fillColor] ( 77.94, 44.26) rectangle ( 78.94, 45.26);

\path[fill=fillColor] ( 78.30, 68.58) rectangle ( 79.30, 69.58);

\path[fill=fillColor] ( 76.54, 40.17) rectangle ( 77.54, 41.17);

\path[fill=fillColor] ( 76.31, 49.96) rectangle ( 77.31, 50.96);

\path[fill=fillColor] ( 78.80, 52.43) rectangle ( 79.80, 53.43);

\path[fill=fillColor] ( 73.16, 43.64) rectangle ( 74.16, 44.64);

\path[fill=fillColor] ( 78.51, 45.61) rectangle ( 79.51, 46.61);

\path[fill=fillColor] ( 77.64, 33.94) rectangle ( 78.64, 34.94);

\path[fill=fillColor] ( 76.96, 49.51) rectangle ( 77.96, 50.51);

\path[fill=fillColor] ( 73.37, 44.43) rectangle ( 74.37, 45.43);

\path[fill=fillColor] ( 79.04, 36.13) rectangle ( 80.04, 37.13);

\path[fill=fillColor] ( 75.12, 53.75) rectangle ( 76.12, 54.75);

\path[fill=fillColor] ( 74.25, 44.21) rectangle ( 75.25, 45.21);

\path[fill=fillColor] ( 76.45, 47.97) rectangle ( 77.45, 48.97);

\path[fill=fillColor] ( 78.91, 33.75) rectangle ( 79.91, 34.75);

\path[fill=fillColor] ( 77.78, 54.61) rectangle ( 78.78, 55.61);

\path[fill=fillColor] ( 76.62, 47.60) rectangle ( 77.62, 48.60);

\path[fill=fillColor] ( 77.46, 59.57) rectangle ( 78.46, 60.57);

\path[fill=fillColor] ( 76.24, 53.66) rectangle ( 77.24, 54.66);

\path[fill=fillColor] ( 76.18, 36.56) rectangle ( 77.18, 37.56);

\path[fill=fillColor] ( 78.43, 46.18) rectangle ( 79.43, 47.18);

\path[fill=fillColor] ( 75.30, 34.31) rectangle ( 76.30, 35.31);

\path[fill=fillColor] ( 78.13, 55.16) rectangle ( 79.13, 56.16);

\path[fill=fillColor] ( 74.09, 33.49) rectangle ( 75.09, 34.49);

\path[fill=fillColor] ( 73.99, 38.13) rectangle ( 74.99, 39.13);

\path[fill=fillColor] ( 77.43, 50.02) rectangle ( 78.43, 51.02);

\path[fill=fillColor] ( 76.58, 60.29) rectangle ( 77.58, 61.29);

\path[fill=fillColor] ( 76.33, 50.32) rectangle ( 77.33, 51.32);

\path[fill=fillColor] ( 78.67, 42.14) rectangle ( 79.67, 43.14);

\path[fill=fillColor] ( 77.22, 49.84) rectangle ( 78.22, 50.84);

\path[fill=fillColor] ( 78.13, 50.81) rectangle ( 79.13, 51.81);

\path[fill=fillColor] ( 78.65, 47.11) rectangle ( 79.65, 48.11);

\path[fill=fillColor] ( 73.97, 35.54) rectangle ( 74.97, 36.54);

\path[fill=fillColor] ( 77.47, 38.34) rectangle ( 78.47, 39.34);

\path[fill=fillColor] ( 76.07, 54.84) rectangle ( 77.07, 55.84);

\path[fill=fillColor] ( 74.35, 36.68) rectangle ( 75.35, 37.68);

\path[fill=fillColor] ( 75.24, 35.40) rectangle ( 76.24, 36.40);

\path[fill=fillColor] ( 77.17, 58.68) rectangle ( 78.17, 59.68);

\path[fill=fillColor] ( 75.98, 42.73) rectangle ( 76.98, 43.73);

\path[fill=fillColor] ( 78.27, 53.39) rectangle ( 79.27, 54.39);

\path[fill=fillColor] ( 75.44, 58.14) rectangle ( 76.44, 59.14);

\path[fill=fillColor] ( 78.01, 36.23) rectangle ( 79.01, 37.23);

\path[fill=fillColor] ( 73.44, 45.13) rectangle ( 74.44, 46.13);

\path[fill=fillColor] ( 76.60, 40.98) rectangle ( 77.60, 41.98);

\path[fill=fillColor] ( 77.93, 51.75) rectangle ( 78.93, 52.75);

\path[fill=fillColor] ( 74.26, 31.00) rectangle ( 75.26, 32.00);

\path[fill=fillColor] ( 73.44, 53.95) rectangle ( 74.44, 54.95);

\path[fill=fillColor] ( 73.32, 38.58) rectangle ( 74.32, 39.58);

\path[fill=fillColor] ( 76.66, 40.03) rectangle ( 77.66, 41.03);

\path[fill=fillColor] ( 73.23, 36.81) rectangle ( 74.23, 37.81);

\path[fill=fillColor] ( 73.69, 41.09) rectangle ( 74.69, 42.09);

\path[fill=fillColor] ( 73.58, 51.88) rectangle ( 74.58, 52.88);

\path[fill=fillColor] ( 77.61, 49.62) rectangle ( 78.61, 50.62);

\path[fill=fillColor] ( 73.59, 35.32) rectangle ( 74.59, 36.32);

\path[fill=fillColor] ( 77.93, 33.07) rectangle ( 78.93, 34.07);

\path[fill=fillColor] ( 77.42, 40.44) rectangle ( 78.42, 41.44);

\path[fill=fillColor] ( 75.84, 43.15) rectangle ( 76.84, 44.15);

\path[fill=fillColor] ( 77.85, 53.99) rectangle ( 78.85, 54.99);

\path[fill=fillColor] ( 78.14, 39.89) rectangle ( 79.14, 40.89);

\path[fill=fillColor] ( 74.61, 39.25) rectangle ( 75.61, 40.25);

\path[fill=fillColor] ( 78.51, 37.77) rectangle ( 79.51, 38.77);

\path[fill=fillColor] ( 77.72, 33.25) rectangle ( 78.72, 34.25);

\path[fill=fillColor] ( 75.96, 41.53) rectangle ( 76.96, 42.53);

\path[fill=fillColor] ( 75.35, 35.93) rectangle ( 76.35, 36.93);

\path[fill=fillColor] ( 74.72, 44.50) rectangle ( 75.72, 45.50);

\path[fill=fillColor] ( 74.45, 41.41) rectangle ( 75.45, 42.41);

\path[fill=fillColor] ( 78.09, 44.64) rectangle ( 79.09, 45.64);

\path[fill=fillColor] ( 78.31, 49.98) rectangle ( 79.31, 50.98);

\path[fill=fillColor] ( 74.20, 39.93) rectangle ( 75.20, 40.93);

\path[fill=fillColor] ( 75.70, 32.61) rectangle ( 76.70, 33.61);

\path[fill=fillColor] ( 74.46, 36.18) rectangle ( 75.46, 37.18);

\path[fill=fillColor] ( 78.59, 37.75) rectangle ( 79.59, 38.75);

\path[fill=fillColor] ( 76.88, 34.01) rectangle ( 77.88, 35.01);

\path[fill=fillColor] ( 74.91, 43.28) rectangle ( 75.91, 44.28);

\path[fill=fillColor] ( 78.25, 41.02) rectangle ( 79.25, 42.02);

\path[fill=fillColor] ( 75.66, 33.32) rectangle ( 76.66, 34.32);

\path[fill=fillColor] ( 76.85, 45.31) rectangle ( 77.85, 46.31);

\path[fill=fillColor] ( 76.50, 36.11) rectangle ( 77.50, 37.11);

\path[fill=fillColor] ( 79.10, 30.46) rectangle ( 80.10, 31.46);

\path[fill=fillColor] ( 78.51, 37.57) rectangle ( 79.51, 38.57);

\path[fill=fillColor] ( 77.07, 38.92) rectangle ( 78.07, 39.92);

\path[fill=fillColor] ( 77.02, 45.79) rectangle ( 78.02, 46.79);

\path[fill=fillColor] ( 78.44, 36.25) rectangle ( 79.44, 37.25);

\path[fill=fillColor] ( 73.46, 42.19) rectangle ( 74.46, 43.19);

\path[fill=fillColor] ( 76.84, 35.65) rectangle ( 77.84, 36.65);

\path[fill=fillColor] ( 78.07, 44.48) rectangle ( 79.07, 45.48);

\path[fill=fillColor] ( 76.37, 48.42) rectangle ( 77.37, 49.42);

\path[fill=fillColor] ( 75.65, 34.07) rectangle ( 76.65, 35.07);

\path[fill=fillColor] ( 78.44, 43.39) rectangle ( 79.44, 44.39);

\path[fill=fillColor] ( 78.54, 49.40) rectangle ( 79.54, 50.40);

\path[fill=fillColor] ( 74.50, 37.11) rectangle ( 75.50, 38.11);

\path[fill=fillColor] ( 73.34, 33.71) rectangle ( 74.34, 34.71);

\path[fill=fillColor] ( 76.73, 40.81) rectangle ( 77.73, 41.81);

\path[fill=fillColor] ( 75.38, 34.48) rectangle ( 76.38, 35.48);

\path[fill=fillColor] ( 76.08, 38.29) rectangle ( 77.08, 39.29);

\path[fill=fillColor] ( 75.55, 31.96) rectangle ( 76.55, 32.96);

\path[fill=fillColor] ( 77.83, 35.55) rectangle ( 78.83, 36.55);

\path[fill=fillColor] ( 73.16, 40.60) rectangle ( 74.16, 41.60);

\path[fill=fillColor] ( 77.77, 36.43) rectangle ( 78.77, 37.43);

\path[fill=fillColor] ( 78.67, 34.28) rectangle ( 79.67, 35.28);

\path[fill=fillColor] ( 78.04, 33.69) rectangle ( 79.04, 34.69);

\path[fill=fillColor] ( 73.20, 50.67) rectangle ( 74.20, 51.67);

\path[fill=fillColor] ( 76.10, 35.92) rectangle ( 77.10, 36.92);

\path[fill=fillColor] ( 77.13, 36.76) rectangle ( 78.13, 37.76);

\path[fill=fillColor] ( 76.21, 34.95) rectangle ( 77.21, 35.95);

\path[fill=fillColor] ( 75.51, 35.45) rectangle ( 76.51, 36.45);

\path[fill=fillColor] ( 77.48, 31.49) rectangle ( 78.48, 32.49);

\path[fill=fillColor] ( 79.09, 42.72) rectangle ( 80.09, 43.72);

\path[fill=fillColor] ( 75.07, 35.64) rectangle ( 76.07, 36.64);

\path[fill=fillColor] ( 74.50, 40.73) rectangle ( 75.50, 41.73);

\path[fill=fillColor] ( 75.38, 43.50) rectangle ( 76.38, 44.50);

\path[fill=fillColor] ( 77.50, 35.69) rectangle ( 78.50, 36.69);

\path[fill=fillColor] ( 73.77, 34.83) rectangle ( 74.77, 35.83);

\path[fill=fillColor] ( 78.50, 32.87) rectangle ( 79.50, 33.87);

\path[fill=fillColor] ( 73.78, 33.63) rectangle ( 74.78, 34.63);

\path[fill=fillColor] ( 77.26, 40.45) rectangle ( 78.26, 41.45);

\path[fill=fillColor] ( 75.77, 42.64) rectangle ( 76.77, 43.64);

\path[fill=fillColor] ( 78.69, 38.90) rectangle ( 79.69, 39.90);

\path[fill=fillColor] ( 78.38, 43.07) rectangle ( 79.38, 44.07);

\path[fill=fillColor] ( 78.79, 38.99) rectangle ( 79.79, 39.99);

\path[fill=fillColor] ( 79.04, 35.68) rectangle ( 80.04, 36.68);

\path[fill=fillColor] ( 73.48, 36.27) rectangle ( 74.48, 37.27);

\path[fill=fillColor] ( 77.69, 33.68) rectangle ( 78.69, 34.68);

\path[fill=fillColor] ( 78.34, 34.15) rectangle ( 79.34, 35.15);

\path[fill=fillColor] ( 78.06, 36.91) rectangle ( 79.06, 37.91);

\path[fill=fillColor] ( 75.27, 37.39) rectangle ( 76.27, 38.39);

\path[fill=fillColor] ( 75.65, 33.50) rectangle ( 76.65, 34.50);

\path[fill=fillColor] ( 74.94, 37.75) rectangle ( 75.94, 38.75);

\path[fill=fillColor] ( 75.41, 39.86) rectangle ( 76.41, 40.86);

\path[fill=fillColor] ( 77.25, 40.61) rectangle ( 78.25, 41.61);

\path[fill=fillColor] ( 76.15, 38.20) rectangle ( 77.15, 39.20);

\path[fill=fillColor] ( 77.05, 42.66) rectangle ( 78.05, 43.66);

\path[fill=fillColor] ( 74.50, 39.00) rectangle ( 75.50, 40.00);

\path[fill=fillColor] ( 76.62, 40.21) rectangle ( 77.62, 41.21);

\path[fill=fillColor] ( 73.40, 33.54) rectangle ( 74.40, 34.54);

\path[fill=fillColor] ( 78.37, 32.14) rectangle ( 79.37, 33.14);

\path[fill=fillColor] ( 73.70, 32.48) rectangle ( 74.70, 33.48);

\path[fill=fillColor] ( 77.56, 34.64) rectangle ( 78.56, 35.64);

\path[fill=fillColor] ( 77.00, 33.86) rectangle ( 78.00, 34.86);

\path[fill=fillColor] ( 76.70, 37.81) rectangle ( 77.70, 38.81);

\path[fill=fillColor] ( 75.48, 40.78) rectangle ( 76.48, 41.78);

\path[fill=fillColor] ( 76.10, 36.47) rectangle ( 77.10, 37.47);

\path[fill=fillColor] ( 78.94, 35.20) rectangle ( 79.94, 36.20);

\path[fill=fillColor] ( 76.43, 36.46) rectangle ( 77.43, 37.46);

\path[fill=fillColor] ( 73.82, 32.93) rectangle ( 74.82, 33.93);

\path[fill=fillColor] ( 73.62, 37.27) rectangle ( 74.62, 38.27);

\path[fill=fillColor] ( 75.49, 33.01) rectangle ( 76.49, 34.01);

\path[fill=fillColor] ( 75.68, 34.24) rectangle ( 76.68, 35.24);

\path[fill=fillColor] ( 73.28, 33.77) rectangle ( 74.28, 34.77);

\path[fill=fillColor] ( 78.50, 34.20) rectangle ( 79.50, 35.20);

\path[fill=fillColor] ( 78.96, 34.98) rectangle ( 79.96, 35.98);

\path[fill=fillColor] ( 75.53, 35.66) rectangle ( 76.53, 36.66);

\path[fill=fillColor] ( 77.26, 33.63) rectangle ( 78.26, 34.63);

\path[fill=fillColor] ( 77.50, 35.60) rectangle ( 78.50, 36.60);

\path[fill=fillColor] ( 75.33, 34.25) rectangle ( 76.33, 35.25);

\path[fill=fillColor] (105.06, 83.86) rectangle (106.06, 84.86);

\path[fill=fillColor] (108.31, 26.00) rectangle (109.31, 27.00);

\path[fill=fillColor] (103.82, 77.43) rectangle (104.82, 78.43);

\path[fill=fillColor] (105.45, 74.02) rectangle (106.45, 75.02);

\path[fill=fillColor] (103.92,119.95) rectangle (104.92,120.95);

\path[fill=fillColor] (104.28, 75.90) rectangle (105.28, 76.90);

\path[fill=fillColor] (103.14, 71.75) rectangle (104.14, 72.75);

\path[fill=fillColor] (106.94, 79.98) rectangle (107.94, 80.98);

\path[fill=fillColor] (106.59, 70.35) rectangle (107.59, 71.35);

\path[fill=fillColor] (107.59,115.97) rectangle (108.59,116.97);

\path[fill=fillColor] (104.94,117.49) rectangle (105.94,118.49);

\path[fill=fillColor] (103.19, 47.30) rectangle (104.19, 48.30);

\path[fill=fillColor] (104.63, 81.52) rectangle (105.63, 82.52);

\path[fill=fillColor] (107.75, 87.77) rectangle (108.75, 88.77);

\path[fill=fillColor] (103.31, 38.72) rectangle (104.31, 39.72);

\path[fill=fillColor] (108.72, 77.90) rectangle (109.72, 78.90);

\path[fill=fillColor] (103.79, 62.27) rectangle (104.79, 63.27);

\path[fill=fillColor] (106.70,103.04) rectangle (107.70,104.04);

\path[fill=fillColor] (105.79, 32.11) rectangle (106.79, 33.11);

\path[fill=fillColor] (108.66, 32.39) rectangle (109.66, 33.39);

\path[fill=fillColor] (105.24, 70.74) rectangle (106.24, 71.74);

\path[fill=fillColor] (103.91, 37.82) rectangle (104.91, 38.82);

\path[fill=fillColor] (108.41, 79.55) rectangle (109.41, 80.55);

\path[fill=fillColor] (104.12, 37.31) rectangle (105.12, 38.31);

\path[fill=fillColor] (105.57,109.80) rectangle (106.57,110.80);

\path[fill=fillColor] (106.29, 46.26) rectangle (107.29, 47.26);

\path[fill=fillColor] (106.73, 24.51) rectangle (107.73, 25.51);

\path[fill=fillColor] (105.81, 32.96) rectangle (106.81, 33.96);

\path[fill=fillColor] (104.34, 47.90) rectangle (105.34, 48.90);

\path[fill=fillColor] (107.71, 71.24) rectangle (108.71, 72.24);

\path[fill=fillColor] (104.63, 82.20) rectangle (105.63, 83.20);

\path[fill=fillColor] (106.99, 63.37) rectangle (107.99, 64.37);

\path[fill=fillColor] (107.60, 78.33) rectangle (108.60, 79.33);

\path[fill=fillColor] (107.98, 86.86) rectangle (108.98, 87.86);

\path[fill=fillColor] (106.40, 39.05) rectangle (107.40, 40.05);

\path[fill=fillColor] (107.63, 87.62) rectangle (108.63, 88.62);

\path[fill=fillColor] (107.79, 86.52) rectangle (108.79, 87.52);

\path[fill=fillColor] (105.77,101.32) rectangle (106.77,102.32);

\path[fill=fillColor] (105.14, 50.86) rectangle (106.14, 51.86);

\path[fill=fillColor] (106.09,107.08) rectangle (107.09,108.08);

\path[fill=fillColor] (104.85,105.39) rectangle (105.85,106.39);

\path[fill=fillColor] (106.96, 24.71) rectangle (107.96, 25.71);

\path[fill=fillColor] (105.54, 68.19) rectangle (106.54, 69.19);

\path[fill=fillColor] (106.10,112.70) rectangle (107.10,113.70);

\path[fill=fillColor] (108.12, 49.30) rectangle (109.12, 50.30);

\path[fill=fillColor] (105.70, 53.61) rectangle (106.70, 54.61);

\path[fill=fillColor] (108.53, 49.88) rectangle (109.53, 50.88);

\path[fill=fillColor] (108.62, 97.82) rectangle (109.62, 98.82);

\path[fill=fillColor] (104.95, 79.70) rectangle (105.95, 80.70);

\path[fill=fillColor] (108.04, 72.03) rectangle (109.04, 73.03);

\path[fill=fillColor] (104.47, 38.42) rectangle (105.47, 39.42);

\path[fill=fillColor] (107.03, 25.58) rectangle (108.03, 26.58);

\path[fill=fillColor] (104.03,109.86) rectangle (105.03,110.86);

\path[fill=fillColor] (107.88, 54.28) rectangle (108.88, 55.28);

\path[fill=fillColor] (103.46, 29.50) rectangle (104.46, 30.50);

\path[fill=fillColor] (105.24, 54.70) rectangle (106.24, 55.70);

\path[fill=fillColor] (105.30, 36.67) rectangle (106.30, 37.67);

\path[fill=fillColor] (108.34, 63.96) rectangle (109.34, 64.96);

\path[fill=fillColor] (108.67, 62.23) rectangle (109.67, 63.23);

\path[fill=fillColor] (107.23, 38.29) rectangle (108.23, 39.29);

\path[fill=fillColor] (106.76, 42.63) rectangle (107.76, 43.63);

\path[fill=fillColor] (107.82, 30.72) rectangle (108.82, 31.72);

\path[fill=fillColor] (107.56, 34.64) rectangle (108.56, 35.64);

\path[fill=fillColor] (104.72, 33.70) rectangle (105.72, 34.70);

\path[fill=fillColor] (104.60, 50.57) rectangle (105.60, 51.57);

\path[fill=fillColor] (103.76, 61.19) rectangle (104.76, 62.19);

\path[fill=fillColor] (105.48, 26.11) rectangle (106.48, 27.11);

\path[fill=fillColor] (103.72, 62.31) rectangle (104.72, 63.31);

\path[fill=fillColor] (107.02, 35.28) rectangle (108.02, 36.28);

\path[fill=fillColor] (107.68, 76.81) rectangle (108.68, 77.81);

\path[fill=fillColor] (104.57, 38.84) rectangle (105.57, 39.84);

\path[fill=fillColor] (106.05, 53.00) rectangle (107.05, 54.00);

\path[fill=fillColor] (108.90, 28.20) rectangle (109.90, 29.20);

\path[fill=fillColor] (107.86, 30.09) rectangle (108.86, 31.09);

\path[fill=fillColor] (105.71, 43.39) rectangle (106.71, 44.39);

\path[fill=fillColor] (103.91, 61.24) rectangle (104.91, 62.24);

\path[fill=fillColor] (105.41, 27.91) rectangle (106.41, 28.91);

\path[fill=fillColor] (104.46, 30.86) rectangle (105.46, 31.86);

\path[fill=fillColor] (106.11,111.24) rectangle (107.11,112.24);

\path[fill=fillColor] (105.49, 27.91) rectangle (106.49, 28.91);

\path[fill=fillColor] (104.35, 64.47) rectangle (105.35, 65.47);

\path[fill=fillColor] (103.88, 23.90) rectangle (104.88, 24.90);

\path[fill=fillColor] (105.60, 51.29) rectangle (106.60, 52.29);

\path[fill=fillColor] (105.09, 40.48) rectangle (106.09, 41.48);

\path[fill=fillColor] (104.45, 62.48) rectangle (105.45, 63.48);

\path[fill=fillColor] (104.13, 52.07) rectangle (105.13, 53.07);

\path[fill=fillColor] (103.35, 26.33) rectangle (104.35, 27.33);

\path[fill=fillColor] (108.26, 35.17) rectangle (109.26, 36.17);

\path[fill=fillColor] (106.68, 65.21) rectangle (107.68, 66.21);

\path[fill=fillColor] (108.29, 57.67) rectangle (109.29, 58.67);

\path[fill=fillColor] (105.75, 27.03) rectangle (106.75, 28.03);

\path[fill=fillColor] (108.61, 28.04) rectangle (109.61, 29.04);

\path[fill=fillColor] (106.03, 27.89) rectangle (107.03, 28.89);

\path[fill=fillColor] (107.97, 26.26) rectangle (108.97, 27.26);

\path[fill=fillColor] (106.99, 28.84) rectangle (107.99, 29.84);

\path[fill=fillColor] (104.46, 28.24) rectangle (105.46, 29.24);

\path[fill=fillColor] (104.34, 29.07) rectangle (105.34, 30.07);

\path[fill=fillColor] (106.26, 25.54) rectangle (107.26, 26.54);

\path[fill=fillColor] (103.05, 30.69) rectangle (104.05, 31.69);

\path[fill=fillColor] (105.21, 60.82) rectangle (106.21, 61.82);

\path[fill=fillColor] (106.54, 32.02) rectangle (107.54, 33.02);

\path[fill=fillColor] (103.63, 29.84) rectangle (104.63, 30.84);

\path[fill=fillColor] (103.45, 63.20) rectangle (104.45, 64.20);

\path[fill=fillColor] (106.69, 40.31) rectangle (107.69, 41.31);

\path[fill=fillColor] (108.22, 39.54) rectangle (109.22, 40.54);

\path[fill=fillColor] (107.61, 28.77) rectangle (108.61, 29.77);

\path[fill=fillColor] (103.35, 66.89) rectangle (104.35, 67.89);

\path[fill=fillColor] (106.78, 59.89) rectangle (107.78, 60.89);

\path[fill=fillColor] (103.79, 31.90) rectangle (104.79, 32.90);

\path[fill=fillColor] (107.45, 27.84) rectangle (108.45, 28.84);

\path[fill=fillColor] (103.34, 28.75) rectangle (104.34, 29.75);

\path[fill=fillColor] (106.76, 65.58) rectangle (107.76, 66.58);

\path[fill=fillColor] (106.46, 43.31) rectangle (107.46, 44.31);

\path[fill=fillColor] (105.11, 60.93) rectangle (106.11, 61.93);

\path[fill=fillColor] (104.76, 23.90) rectangle (105.76, 24.90);

\path[fill=fillColor] (107.35, 29.37) rectangle (108.35, 30.37);

\path[fill=fillColor] (105.88, 81.02) rectangle (106.88, 82.02);

\path[fill=fillColor] (104.00, 47.82) rectangle (105.00, 48.82);

\path[fill=fillColor] (107.13, 75.29) rectangle (108.13, 76.29);

\path[fill=fillColor] (105.03, 37.44) rectangle (106.03, 38.44);

\path[fill=fillColor] (105.09, 84.91) rectangle (106.09, 85.91);

\path[fill=fillColor] (104.32, 25.81) rectangle (105.32, 26.81);

\path[fill=fillColor] (105.88, 27.38) rectangle (106.88, 28.38);

\path[fill=fillColor] (107.77, 25.48) rectangle (108.77, 26.48);

\path[fill=fillColor] (105.61,116.02) rectangle (106.61,117.02);

\path[fill=fillColor] (108.61, 29.28) rectangle (109.61, 30.28);

\path[fill=fillColor] (103.07, 28.60) rectangle (104.07, 29.60);

\path[fill=fillColor] (107.62, 25.27) rectangle (108.62, 26.27);

\path[fill=fillColor] (105.78, 87.15) rectangle (106.78, 88.15);

\path[fill=fillColor] (103.54, 55.51) rectangle (104.54, 56.51);

\path[fill=fillColor] (103.31, 44.98) rectangle (104.31, 45.98);

\path[fill=fillColor] (105.38, 82.03) rectangle (106.38, 83.03);

\path[fill=fillColor] (105.69, 52.20) rectangle (106.69, 53.20);

\path[fill=fillColor] (105.62, 42.66) rectangle (106.62, 43.66);

\path[fill=fillColor] (108.31, 46.55) rectangle (109.31, 47.55);

\path[fill=fillColor] (108.72, 44.01) rectangle (109.72, 45.01);

\path[fill=fillColor] (108.83, 43.70) rectangle (109.83, 44.70);

\path[fill=fillColor] (106.33, 32.82) rectangle (107.33, 33.82);

\path[fill=fillColor] (106.57, 51.23) rectangle (107.57, 52.23);

\path[fill=fillColor] (106.57, 31.27) rectangle (107.57, 32.27);

\path[fill=fillColor] (106.02, 43.28) rectangle (107.02, 44.28);

\path[fill=fillColor] (106.68, 25.88) rectangle (107.68, 26.88);

\path[fill=fillColor] (105.77, 84.52) rectangle (106.77, 85.52);

\path[fill=fillColor] (106.65, 24.97) rectangle (107.65, 25.97);

\path[fill=fillColor] (105.99, 97.82) rectangle (106.99, 98.82);

\path[fill=fillColor] (104.87,104.55) rectangle (105.87,105.55);

\path[fill=fillColor] (105.12, 48.50) rectangle (106.12, 49.50);

\path[fill=fillColor] (107.55, 79.43) rectangle (108.55, 80.43);

\path[fill=fillColor] (104.69, 36.53) rectangle (105.69, 37.53);

\path[fill=fillColor] (104.83, 30.57) rectangle (105.83, 31.57);

\path[fill=fillColor] (107.17, 79.73) rectangle (108.17, 80.73);

\path[fill=fillColor] (103.09, 28.04) rectangle (104.09, 29.04);

\path[fill=fillColor] (105.57, 51.29) rectangle (106.57, 52.29);

\path[fill=fillColor] (107.97, 24.04) rectangle (108.97, 25.04);

\path[fill=fillColor] (104.68, 72.05) rectangle (105.68, 73.05);

\path[fill=fillColor] (106.93, 28.21) rectangle (107.93, 29.21);

\path[fill=fillColor] (104.32,102.44) rectangle (105.32,103.44);

\path[fill=fillColor] (108.41, 24.31) rectangle (109.41, 25.31);

\path[fill=fillColor] (107.55, 38.58) rectangle (108.55, 39.58);

\path[fill=fillColor] (103.22, 64.05) rectangle (104.22, 65.05);

\path[fill=fillColor] (108.66, 74.24) rectangle (109.66, 75.24);

\path[fill=fillColor] (105.35, 97.99) rectangle (106.35, 98.99);

\path[fill=fillColor] (107.55, 30.60) rectangle (108.55, 31.60);

\path[fill=fillColor] (106.11,118.79) rectangle (107.11,119.79);

\path[fill=fillColor] (103.46, 37.90) rectangle (104.46, 38.90);

\path[fill=fillColor] (108.03, 27.63) rectangle (109.03, 28.63);

\path[fill=fillColor] (108.79, 75.80) rectangle (109.79, 76.80);

\path[fill=fillColor] (103.94, 42.96) rectangle (104.94, 43.96);

\path[fill=fillColor] (104.77, 27.62) rectangle (105.77, 28.62);

\path[fill=fillColor] (107.00, 47.07) rectangle (108.00, 48.07);

\path[fill=fillColor] (105.40, 29.87) rectangle (106.40, 30.87);

\path[fill=fillColor] (108.77, 50.98) rectangle (109.77, 51.98);

\path[fill=fillColor] (104.38, 91.16) rectangle (105.38, 92.16);

\path[fill=fillColor] (103.11, 63.25) rectangle (104.11, 64.25);

\path[fill=fillColor] (104.54, 26.07) rectangle (105.54, 27.07);

\path[fill=fillColor] (108.06, 53.11) rectangle (109.06, 54.11);

\path[fill=fillColor] (106.41, 34.06) rectangle (107.41, 35.06);

\path[fill=fillColor] (104.41,107.57) rectangle (105.41,108.57);

\path[fill=fillColor] (103.80, 30.95) rectangle (104.80, 31.95);

\path[fill=fillColor] (106.92, 25.86) rectangle (107.92, 26.86);

\path[fill=fillColor] (108.76, 59.37) rectangle (109.76, 60.37);

\path[fill=fillColor] (106.84, 44.21) rectangle (107.84, 45.21);

\path[fill=fillColor] (107.97, 33.66) rectangle (108.97, 34.66);

\path[fill=fillColor] (105.20, 26.18) rectangle (106.20, 27.18);

\path[fill=fillColor] (104.16, 25.80) rectangle (105.16, 26.80);

\path[fill=fillColor] (108.78, 25.50) rectangle (109.78, 26.50);

\path[fill=fillColor] (108.64, 26.36) rectangle (109.64, 27.36);

\path[fill=fillColor] (104.61, 41.24) rectangle (105.61, 42.24);

\path[fill=fillColor] (103.32, 28.97) rectangle (104.32, 29.97);

\path[fill=fillColor] (106.37, 45.27) rectangle (107.37, 46.27);

\path[fill=fillColor] (104.85, 32.15) rectangle (105.85, 33.15);

\path[fill=fillColor] (107.44, 58.60) rectangle (108.44, 59.60);

\path[fill=fillColor] (107.78, 64.74) rectangle (108.78, 65.74);

\path[fill=fillColor] (107.39, 24.15) rectangle (108.39, 25.15);

\path[fill=fillColor] (108.57, 80.24) rectangle (109.57, 81.24);

\path[fill=fillColor] (104.12, 63.33) rectangle (105.12, 64.33);

\path[fill=fillColor] (105.27, 64.92) rectangle (106.27, 65.92);

\path[fill=fillColor] (107.65, 53.80) rectangle (108.65, 54.80);

\path[fill=fillColor] (106.02, 26.64) rectangle (107.02, 27.64);

\path[fill=fillColor] (103.36, 34.46) rectangle (104.36, 35.46);

\path[fill=fillColor] (103.18, 90.26) rectangle (104.18, 91.26);

\path[fill=fillColor] (106.69, 24.71) rectangle (107.69, 25.71);

\path[fill=fillColor] (103.23, 39.22) rectangle (104.23, 40.22);

\path[fill=fillColor] (105.46, 58.42) rectangle (106.46, 59.42);

\path[fill=fillColor] (106.26, 87.35) rectangle (107.26, 88.35);

\path[fill=fillColor] (105.12, 35.23) rectangle (106.12, 36.23);

\path[fill=fillColor] (104.70, 24.71) rectangle (105.70, 25.71);

\path[fill=fillColor] (107.27, 72.60) rectangle (108.27, 73.60);

\path[fill=fillColor] (103.05, 45.05) rectangle (104.05, 46.05);

\path[fill=fillColor] (108.69, 31.93) rectangle (109.69, 32.93);

\path[fill=fillColor] (104.95, 92.73) rectangle (105.95, 93.73);

\path[fill=fillColor] (104.06, 39.04) rectangle (105.06, 40.04);

\path[fill=fillColor] (103.84, 62.20) rectangle (104.84, 63.20);

\path[fill=fillColor] (108.96, 73.98) rectangle (109.96, 74.98);

\path[fill=fillColor] (106.41, 44.42) rectangle (107.41, 45.42);

\path[fill=fillColor] (105.88, 25.15) rectangle (106.88, 26.15);

\path[fill=fillColor] (108.85, 44.53) rectangle (109.85, 45.53);

\path[fill=fillColor] (106.76, 30.68) rectangle (107.76, 31.68);

\path[fill=fillColor] (106.52, 40.27) rectangle (107.52, 41.27);

\path[fill=fillColor] (105.33, 45.48) rectangle (106.33, 46.48);

\path[fill=fillColor] (106.69, 30.04) rectangle (107.69, 31.04);

\path[fill=fillColor] (107.48,104.08) rectangle (108.48,105.08);

\path[fill=fillColor] (106.78, 36.06) rectangle (107.78, 37.06);

\path[fill=fillColor] (103.94, 37.37) rectangle (104.94, 38.37);

\path[fill=fillColor] (108.95, 75.27) rectangle (109.95, 76.27);

\path[fill=fillColor] (108.17, 37.68) rectangle (109.17, 38.68);

\path[fill=fillColor] (107.00, 81.85) rectangle (108.00, 82.85);

\path[fill=fillColor] (105.16, 35.77) rectangle (106.16, 36.77);

\path[fill=fillColor] (104.58, 73.20) rectangle (105.58, 74.20);

\path[fill=fillColor] (105.94, 46.38) rectangle (106.94, 47.38);

\path[fill=fillColor] (104.34, 40.54) rectangle (105.34, 41.54);

\path[fill=fillColor] (104.02, 63.16) rectangle (105.02, 64.16);

\path[fill=fillColor] (108.08, 39.98) rectangle (109.08, 40.98);

\path[fill=fillColor] (105.81, 56.19) rectangle (106.81, 57.19);

\path[fill=fillColor] (105.26, 24.41) rectangle (106.26, 25.41);

\path[fill=fillColor] (107.27, 33.11) rectangle (108.27, 34.11);

\path[fill=fillColor] (105.90, 26.48) rectangle (106.90, 27.48);

\path[fill=fillColor] (108.53, 30.39) rectangle (109.53, 31.39);

\path[fill=fillColor] (108.98, 34.29) rectangle (109.98, 35.29);

\path[fill=fillColor] (108.33, 24.53) rectangle (109.33, 25.53);

\path[fill=fillColor] (108.13, 73.03) rectangle (109.13, 74.03);

\path[fill=fillColor] (107.38, 36.26) rectangle (108.38, 37.26);

\path[fill=fillColor] (108.72, 25.94) rectangle (109.72, 26.94);

\path[fill=fillColor] (105.64, 50.03) rectangle (106.64, 51.03);

\path[fill=fillColor] (108.32, 60.75) rectangle (109.32, 61.75);

\path[fill=fillColor] (105.19, 31.45) rectangle (106.19, 32.45);

\path[fill=fillColor] (107.97, 32.18) rectangle (108.97, 33.18);

\path[fill=fillColor] (105.84, 36.89) rectangle (106.84, 37.89);

\path[fill=fillColor] (104.47, 60.68) rectangle (105.47, 61.68);

\path[fill=fillColor] (107.97, 42.75) rectangle (108.97, 43.75);

\path[fill=fillColor] (107.78, 41.98) rectangle (108.78, 42.98);

\path[fill=fillColor] (105.28, 26.84) rectangle (106.28, 27.84);

\path[fill=fillColor] (108.02, 61.61) rectangle (109.02, 62.61);

\path[fill=fillColor] (107.54, 34.00) rectangle (108.54, 35.00);

\path[fill=fillColor] (104.26, 28.52) rectangle (105.26, 29.52);

\path[fill=fillColor] (106.00, 24.51) rectangle (107.00, 25.51);

\path[fill=fillColor] (107.89, 73.79) rectangle (108.89, 74.79);

\path[fill=fillColor] (107.83, 31.49) rectangle (108.83, 32.49);

\path[fill=fillColor] (106.70, 58.50) rectangle (107.70, 59.50);

\path[fill=fillColor] (108.91, 65.49) rectangle (109.91, 66.49);

\path[fill=fillColor] (103.95, 62.57) rectangle (104.95, 63.57);

\path[fill=fillColor] (108.06, 84.86) rectangle (109.06, 85.86);

\path[fill=fillColor] (108.68, 24.36) rectangle (109.68, 25.36);

\path[fill=fillColor] (103.78, 24.56) rectangle (104.78, 25.56);

\path[fill=fillColor] (103.24, 25.27) rectangle (104.24, 26.27);

\path[fill=fillColor] (106.34, 32.69) rectangle (107.34, 33.69);

\path[fill=fillColor] (106.49, 47.98) rectangle (107.49, 48.98);

\path[fill=fillColor] (104.76, 70.19) rectangle (105.76, 71.19);

\path[fill=fillColor] (107.78, 25.89) rectangle (108.78, 26.89);

\path[fill=fillColor] (108.00, 27.04) rectangle (109.00, 28.04);

\path[fill=fillColor] (107.88, 39.20) rectangle (108.88, 40.20);

\path[fill=fillColor] (105.29, 38.91) rectangle (106.29, 39.91);

\path[fill=fillColor] (108.48, 72.86) rectangle (109.48, 73.86);

\path[fill=fillColor] (106.84, 62.21) rectangle (107.84, 63.21);

\path[fill=fillColor] (104.22, 29.37) rectangle (105.22, 30.37);

\path[fill=fillColor] (107.75, 49.09) rectangle (108.75, 50.09);

\path[fill=fillColor] (105.06, 51.30) rectangle (106.06, 52.30);

\path[fill=fillColor] (107.41, 43.46) rectangle (108.41, 44.46);

\path[fill=fillColor] (103.34, 66.29) rectangle (104.34, 67.29);

\path[fill=fillColor] (107.00, 73.81) rectangle (108.00, 74.81);

\path[fill=fillColor] (108.08, 25.44) rectangle (109.08, 26.44);

\path[fill=fillColor] (106.47, 38.24) rectangle (107.47, 39.24);

\path[fill=fillColor] (104.13, 27.20) rectangle (105.13, 28.20);

\path[fill=fillColor] (108.37, 40.81) rectangle (109.37, 41.81);

\path[fill=fillColor] (103.21, 32.42) rectangle (104.21, 33.42);

\path[fill=fillColor] (104.51, 51.53) rectangle (105.51, 52.53);

\path[fill=fillColor] (104.03, 25.73) rectangle (105.03, 26.73);

\path[fill=fillColor] (103.96, 25.25) rectangle (104.96, 26.25);

\path[fill=fillColor] (106.19, 68.62) rectangle (107.19, 69.62);

\path[fill=fillColor] (104.26, 45.28) rectangle (105.26, 46.28);

\path[fill=fillColor] (104.68, 48.74) rectangle (105.68, 49.74);

\path[fill=fillColor] (103.22, 66.35) rectangle (104.22, 67.35);

\path[fill=fillColor] (107.71, 63.57) rectangle (108.71, 64.57);

\path[fill=fillColor] (107.87, 32.50) rectangle (108.87, 33.50);

\path[fill=fillColor] (104.45, 24.20) rectangle (105.45, 25.20);

\path[fill=fillColor] (108.97, 44.83) rectangle (109.97, 45.83);

\path[fill=fillColor] (108.34, 60.37) rectangle (109.34, 61.37);

\path[fill=fillColor] (108.02, 76.83) rectangle (109.02, 77.83);

\path[fill=fillColor] (103.94, 28.96) rectangle (104.94, 29.96);

\path[fill=fillColor] (108.76, 49.70) rectangle (109.76, 50.70);

\path[fill=fillColor] (104.48, 49.95) rectangle (105.48, 50.95);

\path[fill=fillColor] (105.42, 29.07) rectangle (106.42, 30.07);

\path[fill=fillColor] (105.24, 62.27) rectangle (106.24, 63.27);

\path[fill=fillColor] (108.34, 74.23) rectangle (109.34, 75.23);

\path[fill=fillColor] (105.83, 24.17) rectangle (106.83, 25.17);

\path[fill=fillColor] (105.77, 32.44) rectangle (106.77, 33.44);

\path[fill=fillColor] (104.24, 25.84) rectangle (105.24, 26.84);

\path[fill=fillColor] (106.71, 39.85) rectangle (107.71, 40.85);

\path[fill=fillColor] (108.07, 43.42) rectangle (109.07, 44.42);

\path[fill=fillColor] (103.11, 52.45) rectangle (104.11, 53.45);

\path[fill=fillColor] (107.55, 59.16) rectangle (108.55, 60.16);

\path[fill=fillColor] (107.38, 33.14) rectangle (108.38, 34.14);

\path[fill=fillColor] (105.57, 48.42) rectangle (106.57, 49.42);

\path[fill=fillColor] (104.75, 59.57) rectangle (105.75, 60.57);

\path[fill=fillColor] (104.85, 49.12) rectangle (105.85, 50.12);

\path[fill=fillColor] (103.10, 25.57) rectangle (104.10, 26.57);

\path[fill=fillColor] (108.73, 25.15) rectangle (109.73, 26.15);

\path[fill=fillColor] (104.38, 50.99) rectangle (105.38, 51.99);

\path[fill=fillColor] (106.35, 41.47) rectangle (107.35, 42.47);

\path[fill=fillColor] (108.55, 51.27) rectangle (109.55, 52.27);

\path[fill=fillColor] (106.74, 46.72) rectangle (107.74, 47.72);

\path[fill=fillColor] (103.47, 36.51) rectangle (104.47, 37.51);

\path[fill=fillColor] (105.68, 55.21) rectangle (106.68, 56.21);

\path[fill=fillColor] (103.97, 24.91) rectangle (104.97, 25.91);

\path[fill=fillColor] (108.16, 30.46) rectangle (109.16, 31.46);

\path[fill=fillColor] (108.91, 63.91) rectangle (109.91, 64.91);

\path[fill=fillColor] (104.91, 27.20) rectangle (105.91, 28.20);

\path[fill=fillColor] (107.36, 32.00) rectangle (108.36, 33.00);

\path[fill=fillColor] (107.86, 48.65) rectangle (108.86, 49.65);

\path[fill=fillColor] (107.88, 30.48) rectangle (108.88, 31.48);

\path[fill=fillColor] (108.55, 47.50) rectangle (109.55, 48.50);

\path[fill=fillColor] (108.27, 30.57) rectangle (109.27, 31.57);

\path[fill=fillColor] (107.92, 33.32) rectangle (108.92, 34.32);

\path[fill=fillColor] (103.11, 29.32) rectangle (104.11, 30.32);

\path[fill=fillColor] (104.73, 34.23) rectangle (105.73, 35.23);

\path[fill=fillColor] (107.21, 41.15) rectangle (108.21, 42.15);

\path[fill=fillColor] (108.72, 46.80) rectangle (109.72, 47.80);

\path[fill=fillColor] (107.35, 46.61) rectangle (108.35, 47.61);

\path[fill=fillColor] (105.98, 24.20) rectangle (106.98, 25.20);

\path[fill=fillColor] (105.36, 41.41) rectangle (106.36, 42.41);

\path[fill=fillColor] (108.10, 34.89) rectangle (109.10, 35.89);

\path[fill=fillColor] (103.84, 54.11) rectangle (104.84, 55.11);

\path[fill=fillColor] (106.17, 43.48) rectangle (107.17, 44.48);

\path[fill=fillColor] (103.57, 36.65) rectangle (104.57, 37.65);

\path[fill=fillColor] (107.29, 29.66) rectangle (108.29, 30.66);

\path[fill=fillColor] (106.71, 33.12) rectangle (107.71, 34.12);

\path[fill=fillColor] (105.97, 43.66) rectangle (106.97, 44.66);

\path[fill=fillColor] (105.43, 34.16) rectangle (106.43, 35.16);

\path[fill=fillColor] (107.67, 28.52) rectangle (108.67, 29.52);

\path[fill=fillColor] (108.07, 52.45) rectangle (109.07, 53.45);

\path[fill=fillColor] (107.95, 55.63) rectangle (108.95, 56.63);

\path[fill=fillColor] (103.29, 46.90) rectangle (104.29, 47.90);

\path[fill=fillColor] (105.42, 41.54) rectangle (106.42, 42.54);

\path[fill=fillColor] (105.61, 33.30) rectangle (106.61, 34.30);

\path[fill=fillColor] (107.01, 52.12) rectangle (108.01, 53.12);

\path[fill=fillColor] (104.04, 47.53) rectangle (105.04, 48.53);

\path[fill=fillColor] (103.31, 28.58) rectangle (104.31, 29.58);

\path[fill=fillColor] (107.97, 27.29) rectangle (108.97, 28.29);

\path[fill=fillColor] (108.77, 48.99) rectangle (109.77, 49.99);

\path[fill=fillColor] (104.43, 27.68) rectangle (105.43, 28.68);

\path[fill=fillColor] (104.13, 30.35) rectangle (105.13, 31.35);

\path[fill=fillColor] (107.77, 47.30) rectangle (108.77, 48.30);

\path[fill=fillColor] (106.11, 29.39) rectangle (107.11, 30.39);

\path[fill=fillColor] (103.38, 48.31) rectangle (104.38, 49.31);

\path[fill=fillColor] (106.13, 49.56) rectangle (107.13, 50.56);

\path[fill=fillColor] (107.41, 34.15) rectangle (108.41, 35.15);

\path[fill=fillColor] (105.95, 43.87) rectangle (106.95, 44.87);

\path[fill=fillColor] (103.13, 39.86) rectangle (104.13, 40.86);

\path[fill=fillColor] (108.08, 34.66) rectangle (109.08, 35.66);

\path[fill=fillColor] (104.42, 34.52) rectangle (105.42, 35.52);

\path[fill=fillColor] (106.20, 52.54) rectangle (107.20, 53.54);

\path[fill=fillColor] (108.04, 43.60) rectangle (109.04, 44.60);

\path[fill=fillColor] (106.44, 40.38) rectangle (107.44, 41.38);

\path[fill=fillColor] (106.52, 30.44) rectangle (107.52, 31.44);

\path[fill=fillColor] (104.99, 30.37) rectangle (105.99, 31.37);

\path[fill=fillColor] (103.32, 49.94) rectangle (104.32, 50.94);

\path[fill=fillColor] (105.71, 40.18) rectangle (106.71, 41.18);

\path[fill=fillColor] (104.82, 39.26) rectangle (105.82, 40.26);

\path[fill=fillColor] (108.25, 25.83) rectangle (109.25, 26.83);

\path[fill=fillColor] (105.09, 38.91) rectangle (106.09, 39.91);

\path[fill=fillColor] (104.13, 43.45) rectangle (105.13, 44.45);

\path[fill=fillColor] (105.62, 51.26) rectangle (106.62, 52.26);

\path[fill=fillColor] (103.40, 42.37) rectangle (104.40, 43.37);

\path[fill=fillColor] (104.98, 32.00) rectangle (105.98, 33.00);

\path[fill=fillColor] (108.65, 25.77) rectangle (109.65, 26.77);

\path[fill=fillColor] (103.22, 36.20) rectangle (104.22, 37.20);

\path[fill=fillColor] (105.62, 40.59) rectangle (106.62, 41.59);

\path[fill=fillColor] (106.35, 35.80) rectangle (107.35, 36.80);

\path[fill=fillColor] (107.91, 32.09) rectangle (108.91, 33.09);

\path[fill=fillColor] (103.44, 39.90) rectangle (104.44, 40.90);

\path[fill=fillColor] (106.79, 43.55) rectangle (107.79, 44.55);

\path[fill=fillColor] (103.12, 49.30) rectangle (104.12, 50.30);

\path[fill=fillColor] (103.49, 27.21) rectangle (104.49, 28.21);

\path[fill=fillColor] (103.22, 33.50) rectangle (104.22, 34.50);

\path[fill=fillColor] (106.83, 38.06) rectangle (107.83, 39.06);

\path[fill=fillColor] (105.50, 37.87) rectangle (106.50, 38.87);

\path[fill=fillColor] (105.13, 37.50) rectangle (106.13, 38.50);

\path[fill=fillColor] (108.84, 40.59) rectangle (109.84, 41.59);

\path[fill=fillColor] (103.61, 40.49) rectangle (104.61, 41.49);

\path[fill=fillColor] (103.50, 32.97) rectangle (104.50, 33.97);

\path[fill=fillColor] (107.02, 34.16) rectangle (108.02, 35.16);

\path[fill=fillColor] (105.89, 37.52) rectangle (106.89, 38.52);

\path[fill=fillColor] (103.94, 33.32) rectangle (104.94, 34.32);

\path[fill=fillColor] (104.68, 28.57) rectangle (105.68, 29.57);

\path[fill=fillColor] (108.53, 39.68) rectangle (109.53, 40.68);

\path[fill=fillColor] (107.25, 38.88) rectangle (108.25, 39.88);

\path[fill=fillColor] (103.06, 35.62) rectangle (104.06, 36.62);

\path[fill=fillColor] (107.76, 40.10) rectangle (108.76, 41.10);

\path[fill=fillColor] (105.61, 37.07) rectangle (106.61, 38.07);

\path[fill=fillColor] (107.15, 45.34) rectangle (108.15, 46.34);

\path[fill=fillColor] (108.45, 44.30) rectangle (109.45, 45.30);

\path[fill=fillColor] (108.55, 30.46) rectangle (109.55, 31.46);

\path[fill=fillColor] (105.95, 43.10) rectangle (106.95, 44.10);

\path[fill=fillColor] (105.69, 46.06) rectangle (106.69, 47.06);

\path[fill=fillColor] (107.19, 37.32) rectangle (108.19, 38.32);

\path[fill=fillColor] (104.96, 25.15) rectangle (105.96, 26.15);

\path[fill=fillColor] (108.92, 41.93) rectangle (109.92, 42.93);

\path[fill=fillColor] (107.75, 36.55) rectangle (108.75, 37.55);

\path[fill=fillColor] (103.44, 28.47) rectangle (104.44, 29.47);

\path[fill=fillColor] (104.32, 31.82) rectangle (105.32, 32.82);

\path[fill=fillColor] (103.28, 27.37) rectangle (104.28, 28.37);

\path[fill=fillColor] (107.14, 39.99) rectangle (108.14, 40.99);

\path[fill=fillColor] (106.79, 25.70) rectangle (107.79, 26.70);

\path[fill=fillColor] (107.82, 28.05) rectangle (108.82, 29.05);

\path[fill=fillColor] (107.73, 31.00) rectangle (108.73, 32.00);

\path[fill=fillColor] (108.58, 50.38) rectangle (109.58, 51.38);

\path[fill=fillColor] (105.26, 34.69) rectangle (106.26, 35.69);

\path[fill=fillColor] (108.38, 34.11) rectangle (109.38, 35.11);

\path[fill=fillColor] (103.62, 33.04) rectangle (104.62, 34.04);

\path[fill=fillColor] (106.43, 28.25) rectangle (107.43, 29.25);

\path[fill=fillColor] (108.41, 33.36) rectangle (109.41, 34.36);

\path[fill=fillColor] (106.01, 42.09) rectangle (107.01, 43.09);

\path[fill=fillColor] (105.17, 27.03) rectangle (106.17, 28.03);

\path[fill=fillColor] (107.98, 27.46) rectangle (108.98, 28.46);

\path[fill=fillColor] (103.46, 43.70) rectangle (104.46, 44.70);

\path[fill=fillColor] (106.24, 27.89) rectangle (107.24, 28.89);

\path[fill=fillColor] (106.96, 28.18) rectangle (107.96, 29.18);

\path[fill=fillColor] (106.40, 26.25) rectangle (107.40, 27.25);

\path[fill=fillColor] (108.57, 33.07) rectangle (109.57, 34.07);

\path[fill=fillColor] (106.62, 39.36) rectangle (107.62, 40.36);

\path[fill=fillColor] (105.14, 41.34) rectangle (106.14, 42.34);

\path[fill=fillColor] (104.77, 29.85) rectangle (105.77, 30.85);

\path[fill=fillColor] (107.55, 42.28) rectangle (108.55, 43.28);

\path[fill=fillColor] (105.56, 39.50) rectangle (106.56, 40.50);

\path[fill=fillColor] (105.27, 28.22) rectangle (106.27, 29.22);

\path[fill=fillColor] (106.83, 28.14) rectangle (107.83, 29.14);

\path[fill=fillColor] (104.54, 26.70) rectangle (105.54, 27.70);

\path[fill=fillColor] (107.60, 34.64) rectangle (108.60, 35.64);

\path[fill=fillColor] (103.95, 28.78) rectangle (104.95, 29.78);

\path[fill=fillColor] (103.65, 31.89) rectangle (104.65, 32.89);

\path[fill=fillColor] (107.50, 28.34) rectangle (108.50, 29.34);

\path[fill=fillColor] (106.34, 30.72) rectangle (107.34, 31.72);

\path[fill=fillColor] (104.63, 34.02) rectangle (105.63, 35.02);

\path[fill=fillColor] (103.05, 37.41) rectangle (104.05, 38.41);

\path[fill=fillColor] (105.32, 29.32) rectangle (106.32, 30.32);

\path[fill=fillColor] (105.15, 42.36) rectangle (106.15, 43.36);

\path[fill=fillColor] (103.89, 38.55) rectangle (104.89, 39.55);

\path[fill=fillColor] (107.48, 37.11) rectangle (108.48, 38.11);

\path[fill=fillColor] (107.12, 35.97) rectangle (108.12, 36.97);

\path[fill=fillColor] (104.26, 28.72) rectangle (105.26, 29.72);

\path[fill=fillColor] (103.95, 34.34) rectangle (104.95, 35.34);

\path[fill=fillColor] (106.53, 28.65) rectangle (107.53, 29.65);

\path[fill=fillColor] (108.95, 27.79) rectangle (109.95, 28.79);

\path[fill=fillColor] (105.50, 33.62) rectangle (106.50, 34.62);

\path[fill=fillColor] (103.06, 40.04) rectangle (104.06, 41.04);

\path[fill=fillColor] (106.24, 35.13) rectangle (107.24, 36.13);

\path[fill=fillColor] (108.48, 32.11) rectangle (109.48, 33.11);

\path[fill=fillColor] (107.27, 35.31) rectangle (108.27, 36.31);

\path[fill=fillColor] (105.66, 27.88) rectangle (106.66, 28.88);

\path[fill=fillColor] (103.10, 36.59) rectangle (104.10, 37.59);

\path[fill=fillColor] (107.68, 33.72) rectangle (108.68, 34.72);

\path[fill=fillColor] (108.35, 34.98) rectangle (109.35, 35.98);

\path[fill=fillColor] (106.63, 32.61) rectangle (107.63, 33.61);

\path[fill=fillColor] (108.70, 33.04) rectangle (109.70, 34.04);

\path[fill=fillColor] (106.17, 32.43) rectangle (107.17, 33.43);

\path[fill=fillColor] (104.35, 35.13) rectangle (105.35, 36.13);

\path[fill=fillColor] (105.83, 28.35) rectangle (106.83, 29.35);

\path[fill=fillColor] (103.69, 35.60) rectangle (104.69, 36.60);

\path[fill=fillColor] (108.84, 34.19) rectangle (109.84, 35.19);

\path[fill=fillColor] (137.12, 83.86) rectangle (138.12, 84.86);

\path[fill=fillColor] (133.51, 26.00) rectangle (134.51, 27.00);

\path[fill=fillColor] (137.21, 77.43) rectangle (138.21, 78.43);

\path[fill=fillColor] (137.26, 74.02) rectangle (138.26, 75.02);

\path[fill=fillColor] (134.36,119.95) rectangle (135.36,120.95);

\path[fill=fillColor] (133.40, 75.90) rectangle (134.40, 76.90);

\path[fill=fillColor] (137.60, 71.60) rectangle (138.60, 72.60);

\path[fill=fillColor] (133.67, 79.98) rectangle (134.67, 80.98);

\path[fill=fillColor] (136.89, 70.35) rectangle (137.89, 71.35);

\path[fill=fillColor] (134.56,115.97) rectangle (135.56,116.97);

\path[fill=fillColor] (137.74,117.49) rectangle (138.74,118.49);

\path[fill=fillColor] (134.79, 46.95) rectangle (135.79, 47.95);

\path[fill=fillColor] (132.97, 81.52) rectangle (133.97, 82.52);

\path[fill=fillColor] (133.06, 87.77) rectangle (134.06, 88.77);

\path[fill=fillColor] (134.73, 38.72) rectangle (135.73, 39.72);

\path[fill=fillColor] (135.85, 77.90) rectangle (136.85, 78.90);

\path[fill=fillColor] (135.01, 62.27) rectangle (136.01, 63.27);

\path[fill=fillColor] (137.52,103.04) rectangle (138.52,104.04);

\path[fill=fillColor] (135.67, 31.68) rectangle (136.67, 32.68);

\path[fill=fillColor] (138.20, 32.26) rectangle (139.20, 33.26);

\path[fill=fillColor] (136.80, 70.24) rectangle (137.80, 71.24);

\path[fill=fillColor] (135.38, 37.82) rectangle (136.38, 38.82);

\path[fill=fillColor] (134.28, 79.55) rectangle (135.28, 80.55);

\path[fill=fillColor] (137.89, 37.31) rectangle (138.89, 38.31);

\path[fill=fillColor] (136.91,109.80) rectangle (137.91,110.80);

\path[fill=fillColor] (137.29, 46.14) rectangle (138.29, 47.14);

\path[fill=fillColor] (134.00, 24.51) rectangle (135.00, 25.51);

\path[fill=fillColor] (134.46, 32.96) rectangle (135.46, 33.96);

\path[fill=fillColor] (133.64, 47.90) rectangle (134.64, 48.90);

\path[fill=fillColor] (138.16, 71.24) rectangle (139.16, 72.24);

\path[fill=fillColor] (135.43, 81.45) rectangle (136.43, 82.45);

\path[fill=fillColor] (135.94, 63.35) rectangle (136.94, 64.35);

\path[fill=fillColor] (137.28, 73.92) rectangle (138.28, 74.92);

\path[fill=fillColor] (136.28, 84.22) rectangle (137.28, 85.22);

\path[fill=fillColor] (135.44, 39.09) rectangle (136.44, 40.09);

\path[fill=fillColor] (132.92, 87.62) rectangle (133.92, 88.62);

\path[fill=fillColor] (138.13, 86.52) rectangle (139.13, 87.52);

\path[fill=fillColor] (134.69,100.06) rectangle (135.69,101.06);

\path[fill=fillColor] (136.53, 50.86) rectangle (137.53, 51.86);

\path[fill=fillColor] (134.09,107.08) rectangle (135.09,108.08);

\path[fill=fillColor] (135.61,105.39) rectangle (136.61,106.39);

\path[fill=fillColor] (136.19, 24.71) rectangle (137.19, 25.71);

\path[fill=fillColor] (135.72, 68.19) rectangle (136.72, 69.19);

\path[fill=fillColor] (136.78,112.70) rectangle (137.78,113.70);

\path[fill=fillColor] (134.77, 47.11) rectangle (135.77, 48.11);

\path[fill=fillColor] (137.79, 53.61) rectangle (138.79, 54.61);

\path[fill=fillColor] (138.40, 49.14) rectangle (139.40, 50.14);

\path[fill=fillColor] (133.45, 97.82) rectangle (134.45, 98.82);

\path[fill=fillColor] (137.53, 78.88) rectangle (138.53, 79.88);

\path[fill=fillColor] (135.89, 72.03) rectangle (136.89, 73.03);

\path[fill=fillColor] (135.84, 37.15) rectangle (136.84, 38.15);

\path[fill=fillColor] (138.27, 25.39) rectangle (139.27, 26.39);

\path[fill=fillColor] (135.39,109.86) rectangle (136.39,110.86);

\path[fill=fillColor] (132.92, 54.02) rectangle (133.92, 55.02);

\path[fill=fillColor] (134.67, 29.22) rectangle (135.67, 30.22);

\path[fill=fillColor] (133.01, 54.70) rectangle (134.01, 55.70);

\path[fill=fillColor] (136.15, 36.12) rectangle (137.15, 37.12);

\path[fill=fillColor] (134.66, 63.96) rectangle (135.66, 64.96);

\path[fill=fillColor] (137.03, 62.23) rectangle (138.03, 63.23);

\path[fill=fillColor] (132.93, 38.05) rectangle (133.93, 39.05);

\path[fill=fillColor] (136.48, 42.63) rectangle (137.48, 43.63);

\path[fill=fillColor] (133.90, 30.52) rectangle (134.90, 31.52);

\path[fill=fillColor] (134.30, 34.60) rectangle (135.30, 35.60);

\path[fill=fillColor] (138.69, 33.03) rectangle (139.69, 34.03);

\path[fill=fillColor] (136.01, 50.57) rectangle (137.01, 51.57);

\path[fill=fillColor] (138.69, 61.19) rectangle (139.69, 62.19);

\path[fill=fillColor] (138.49, 26.05) rectangle (139.49, 27.05);

\path[fill=fillColor] (135.87, 62.31) rectangle (136.87, 63.31);

\path[fill=fillColor] (137.67, 34.77) rectangle (138.67, 35.77);

\path[fill=fillColor] (133.70, 76.81) rectangle (134.70, 77.81);

\path[fill=fillColor] (137.70, 38.84) rectangle (138.70, 39.84);

\path[fill=fillColor] (138.83, 53.00) rectangle (139.83, 54.00);

\path[fill=fillColor] (133.80, 28.19) rectangle (134.80, 29.19);

\path[fill=fillColor] (133.55, 29.71) rectangle (134.55, 30.71);

\path[fill=fillColor] (136.84, 43.39) rectangle (137.84, 44.39);

\path[fill=fillColor] (134.29, 61.10) rectangle (135.29, 62.10);

\path[fill=fillColor] (136.13, 27.78) rectangle (137.13, 28.78);

\path[fill=fillColor] (138.79, 30.86) rectangle (139.79, 31.86);

\path[fill=fillColor] (137.34,111.24) rectangle (138.34,112.24);

\path[fill=fillColor] (133.07, 27.65) rectangle (134.07, 28.65);

\path[fill=fillColor] (138.43, 64.22) rectangle (139.43, 65.22);

\path[fill=fillColor] (138.35, 23.90) rectangle (139.35, 24.90);

\path[fill=fillColor] (137.63, 51.29) rectangle (138.63, 52.29);

\path[fill=fillColor] (133.23, 38.53) rectangle (134.23, 39.53);

\path[fill=fillColor] (132.92, 59.14) rectangle (133.92, 60.14);

\path[fill=fillColor] (134.92, 51.74) rectangle (135.92, 52.74);

\path[fill=fillColor] (137.93, 26.20) rectangle (138.93, 27.20);

\path[fill=fillColor] (134.06, 35.05) rectangle (135.06, 36.05);

\path[fill=fillColor] (136.42, 65.21) rectangle (137.42, 66.21);

\path[fill=fillColor] (138.80, 54.84) rectangle (139.80, 55.84);

\path[fill=fillColor] (134.75, 26.54) rectangle (135.75, 27.54);

\path[fill=fillColor] (135.86, 27.84) rectangle (136.86, 28.84);

\path[fill=fillColor] (137.54, 27.64) rectangle (138.54, 28.64);

\path[fill=fillColor] (135.09, 26.26) rectangle (136.09, 27.26);

\path[fill=fillColor] (138.20, 28.35) rectangle (139.20, 29.35);

\path[fill=fillColor] (134.13, 28.20) rectangle (135.13, 29.20);

\path[fill=fillColor] (135.43, 29.07) rectangle (136.43, 30.07);

\path[fill=fillColor] (133.13, 25.54) rectangle (134.13, 26.54);

\path[fill=fillColor] (136.44, 30.59) rectangle (137.44, 31.59);

\path[fill=fillColor] (138.02, 54.76) rectangle (139.02, 55.76);

\path[fill=fillColor] (135.06, 31.87) rectangle (136.06, 32.87);

\path[fill=fillColor] (137.34, 29.75) rectangle (138.34, 30.75);

\path[fill=fillColor] (135.55, 61.09) rectangle (136.55, 62.09);

\path[fill=fillColor] (136.50, 40.28) rectangle (137.50, 41.28);

\path[fill=fillColor] (138.09, 38.03) rectangle (139.09, 39.03);

\path[fill=fillColor] (137.58, 28.65) rectangle (138.58, 29.65);

\path[fill=fillColor] (136.85, 66.34) rectangle (137.85, 67.34);

\path[fill=fillColor] (135.44, 58.97) rectangle (136.44, 59.97);

\path[fill=fillColor] (137.56, 31.32) rectangle (138.56, 32.32);

\path[fill=fillColor] (137.03, 27.32) rectangle (138.03, 28.32);

\path[fill=fillColor] (138.22, 28.37) rectangle (139.22, 29.37);

\path[fill=fillColor] (135.61, 64.73) rectangle (136.61, 65.73);

\path[fill=fillColor] (137.30, 40.86) rectangle (138.30, 41.86);

\path[fill=fillColor] (137.27, 60.93) rectangle (138.27, 61.93);

\path[fill=fillColor] (133.20, 23.90) rectangle (134.20, 24.90);

\path[fill=fillColor] (133.47, 29.07) rectangle (134.47, 30.07);

\path[fill=fillColor] (138.52, 81.02) rectangle (139.52, 82.02);

\path[fill=fillColor] (133.39, 46.38) rectangle (134.39, 47.38);

\path[fill=fillColor] (133.35, 72.37) rectangle (134.35, 73.37);

\path[fill=fillColor] (138.43, 36.01) rectangle (139.43, 37.01);

\path[fill=fillColor] (133.00, 79.90) rectangle (134.00, 80.90);

\path[fill=fillColor] (137.19, 25.81) rectangle (138.19, 26.81);

\path[fill=fillColor] (134.87, 27.29) rectangle (135.87, 28.29);

\path[fill=fillColor] (135.23, 25.40) rectangle (136.23, 26.40);

\path[fill=fillColor] (134.14,116.02) rectangle (135.14,117.02);

\path[fill=fillColor] (137.14, 29.28) rectangle (138.14, 30.28);

\path[fill=fillColor] (133.31, 28.53) rectangle (134.31, 29.53);

\path[fill=fillColor] (136.14, 25.27) rectangle (137.14, 26.27);

\path[fill=fillColor] (134.88, 83.99) rectangle (135.88, 84.99);

\path[fill=fillColor] (133.47, 54.24) rectangle (134.47, 55.24);

\path[fill=fillColor] (133.07, 44.91) rectangle (134.07, 45.91);

\path[fill=fillColor] (135.90, 81.35) rectangle (136.90, 82.35);

\path[fill=fillColor] (133.33, 52.20) rectangle (134.33, 53.20);

\path[fill=fillColor] (137.79, 42.28) rectangle (138.79, 43.28);

\path[fill=fillColor] (134.33, 46.55) rectangle (135.33, 47.55);

\path[fill=fillColor] (136.78, 41.72) rectangle (137.78, 42.72);

\path[fill=fillColor] (135.88, 43.23) rectangle (136.88, 44.23);

\path[fill=fillColor] (138.52, 32.77) rectangle (139.52, 33.77);

\path[fill=fillColor] (133.86, 50.34) rectangle (134.86, 51.34);

\path[fill=fillColor] (137.45, 30.43) rectangle (138.45, 31.43);

\path[fill=fillColor] (134.46, 43.28) rectangle (135.46, 44.28);

\path[fill=fillColor] (136.28, 25.86) rectangle (137.28, 26.86);

\path[fill=fillColor] (137.43, 84.52) rectangle (138.43, 85.52);

\path[fill=fillColor] (137.49, 24.97) rectangle (138.49, 25.97);

\path[fill=fillColor] (133.52, 97.82) rectangle (134.52, 98.82);

\path[fill=fillColor] (135.68, 93.93) rectangle (136.68, 94.93);

\path[fill=fillColor] (134.01, 48.18) rectangle (135.01, 49.18);

\path[fill=fillColor] (135.67, 78.32) rectangle (136.67, 79.32);

\path[fill=fillColor] (138.51, 36.33) rectangle (139.51, 37.33);

\path[fill=fillColor] (137.91, 30.57) rectangle (138.91, 31.57);

\path[fill=fillColor] (137.94, 79.26) rectangle (138.94, 80.26);

\path[fill=fillColor] (136.52, 27.79) rectangle (137.52, 28.79);

\path[fill=fillColor] (138.48, 50.62) rectangle (139.48, 51.62);

\path[fill=fillColor] (136.75, 24.04) rectangle (137.75, 25.04);

\path[fill=fillColor] (138.20, 70.45) rectangle (139.20, 71.45);

\path[fill=fillColor] (133.91, 27.84) rectangle (134.91, 28.84);

\path[fill=fillColor] (136.50,102.44) rectangle (137.50,103.44);

\path[fill=fillColor] (137.43, 24.31) rectangle (138.43, 25.31);

\path[fill=fillColor] (135.88, 38.58) rectangle (136.88, 39.58);

\path[fill=fillColor] (133.75, 64.05) rectangle (134.75, 65.05);

\path[fill=fillColor] (133.08, 72.35) rectangle (134.08, 73.35);

\path[fill=fillColor] (133.88, 91.05) rectangle (134.88, 92.05);

\path[fill=fillColor] (135.62, 30.49) rectangle (136.62, 31.49);

\path[fill=fillColor] (136.22,118.79) rectangle (137.22,119.79);

\path[fill=fillColor] (134.69, 37.15) rectangle (135.69, 38.15);

\path[fill=fillColor] (135.92, 27.51) rectangle (136.92, 28.51);

\path[fill=fillColor] (135.53, 75.80) rectangle (136.53, 76.80);

\path[fill=fillColor] (133.92, 42.96) rectangle (134.92, 43.96);

\path[fill=fillColor] (137.31, 27.62) rectangle (138.31, 28.62);

\path[fill=fillColor] (133.82, 46.19) rectangle (134.82, 47.19);

\path[fill=fillColor] (136.40, 29.87) rectangle (137.40, 30.87);

\path[fill=fillColor] (136.62, 50.98) rectangle (137.62, 51.98);

\path[fill=fillColor] (136.30, 91.16) rectangle (137.30, 92.16);

\path[fill=fillColor] (137.17, 63.25) rectangle (138.17, 64.25);

\path[fill=fillColor] (136.72, 25.97) rectangle (137.72, 26.97);

\path[fill=fillColor] (137.71, 53.11) rectangle (138.71, 54.11);

\path[fill=fillColor] (135.61, 32.80) rectangle (136.61, 33.80);

\path[fill=fillColor] (135.31,107.57) rectangle (136.31,108.57);

\path[fill=fillColor] (134.77, 30.67) rectangle (135.77, 31.67);

\path[fill=fillColor] (133.17, 25.86) rectangle (134.17, 26.86);

\path[fill=fillColor] (133.70, 56.53) rectangle (134.70, 57.53);

\path[fill=fillColor] (135.51, 44.21) rectangle (136.51, 45.21);

\path[fill=fillColor] (136.20, 33.66) rectangle (137.20, 34.66);

\path[fill=fillColor] (134.72, 26.18) rectangle (135.72, 27.18);

\path[fill=fillColor] (134.78, 25.80) rectangle (135.78, 26.80);

\path[fill=fillColor] (133.75, 25.44) rectangle (134.75, 26.44);

\path[fill=fillColor] (136.08, 26.36) rectangle (137.08, 27.36);

\path[fill=fillColor] (136.49, 41.24) rectangle (137.49, 42.24);

\path[fill=fillColor] (134.27, 28.65) rectangle (135.27, 29.65);

\path[fill=fillColor] (133.52, 45.27) rectangle (134.52, 46.27);

\path[fill=fillColor] (136.49, 31.72) rectangle (137.49, 32.72);

\path[fill=fillColor] (133.14, 55.13) rectangle (134.14, 56.13);

\path[fill=fillColor] (136.13, 63.15) rectangle (137.13, 64.15);

\path[fill=fillColor] (135.00, 24.13) rectangle (136.00, 25.13);

\path[fill=fillColor] (138.66, 80.24) rectangle (139.66, 81.24);

\path[fill=fillColor] (138.79, 61.64) rectangle (139.79, 62.64);

\path[fill=fillColor] (136.73, 62.99) rectangle (137.73, 63.99);

\path[fill=fillColor] (134.29, 53.80) rectangle (135.29, 54.80);

\path[fill=fillColor] (134.34, 26.37) rectangle (135.34, 27.37);

\path[fill=fillColor] (134.72, 34.42) rectangle (135.72, 35.42);

\path[fill=fillColor] (134.01, 90.26) rectangle (135.01, 91.26);

\path[fill=fillColor] (133.48, 24.71) rectangle (134.48, 25.71);

\path[fill=fillColor] (133.08, 39.22) rectangle (134.08, 40.22);

\path[fill=fillColor] (134.26, 58.34) rectangle (135.26, 59.34);

\path[fill=fillColor] (137.65, 87.35) rectangle (138.65, 88.35);

\path[fill=fillColor] (134.82, 34.40) rectangle (135.82, 35.40);

\path[fill=fillColor] (134.68, 24.71) rectangle (135.68, 25.71);

\path[fill=fillColor] (134.69, 71.95) rectangle (135.69, 72.95);

\path[fill=fillColor] (137.41, 43.65) rectangle (138.41, 44.65);

\path[fill=fillColor] (137.40, 31.76) rectangle (138.40, 32.76);

\path[fill=fillColor] (135.31, 92.30) rectangle (136.31, 93.30);

\path[fill=fillColor] (135.03, 39.04) rectangle (136.03, 40.04);

\path[fill=fillColor] (137.77, 61.76) rectangle (138.77, 62.76);

\path[fill=fillColor] (138.21, 73.98) rectangle (139.21, 74.98);

\path[fill=fillColor] (134.22, 43.98) rectangle (135.22, 44.98);

\path[fill=fillColor] (137.11, 25.15) rectangle (138.11, 26.15);

\path[fill=fillColor] (134.47, 44.28) rectangle (135.47, 45.28);

\path[fill=fillColor] (133.25, 30.45) rectangle (134.25, 31.45);

\path[fill=fillColor] (138.05, 40.27) rectangle (139.05, 41.27);

\path[fill=fillColor] (136.59, 44.82) rectangle (137.59, 45.82);

\path[fill=fillColor] (133.91, 29.86) rectangle (134.91, 30.86);

\path[fill=fillColor] (135.26,104.08) rectangle (136.26,105.08);

\path[fill=fillColor] (138.39, 35.58) rectangle (139.39, 36.58);

\path[fill=fillColor] (135.73, 37.37) rectangle (136.73, 38.37);

\path[fill=fillColor] (134.80, 75.27) rectangle (135.80, 76.27);

\path[fill=fillColor] (135.65, 37.68) rectangle (136.65, 38.68);

\path[fill=fillColor] (135.67, 81.85) rectangle (136.67, 82.85);

\path[fill=fillColor] (135.34, 35.02) rectangle (136.34, 36.02);

\path[fill=fillColor] (138.74, 68.76) rectangle (139.74, 69.76);

\path[fill=fillColor] (134.39, 45.64) rectangle (135.39, 46.64);

\path[fill=fillColor] (134.24, 40.30) rectangle (135.24, 41.30);

\path[fill=fillColor] (137.38, 62.29) rectangle (138.38, 63.29);

\path[fill=fillColor] (132.91, 39.89) rectangle (133.91, 40.89);

\path[fill=fillColor] (136.45, 55.08) rectangle (137.45, 56.08);

\path[fill=fillColor] (136.42, 24.41) rectangle (137.42, 25.41);

\path[fill=fillColor] (134.01, 32.97) rectangle (135.01, 33.97);

\path[fill=fillColor] (134.26, 26.44) rectangle (135.26, 27.44);

\path[fill=fillColor] (136.27, 30.48) rectangle (137.27, 31.48);

\path[fill=fillColor] (138.62, 33.87) rectangle (139.62, 34.87);

\path[fill=fillColor] (137.46, 24.32) rectangle (138.46, 25.32);

\path[fill=fillColor] (134.11, 66.94) rectangle (135.11, 67.94);

\path[fill=fillColor] (133.66, 36.26) rectangle (134.66, 37.26);

\path[fill=fillColor] (135.05, 25.94) rectangle (136.05, 26.94);

\path[fill=fillColor] (133.43, 49.84) rectangle (134.43, 50.84);

\path[fill=fillColor] (133.76, 60.75) rectangle (134.76, 61.75);

\path[fill=fillColor] (136.94, 31.16) rectangle (137.94, 32.16);

\path[fill=fillColor] (138.22, 32.18) rectangle (139.22, 33.18);

\path[fill=fillColor] (133.22, 36.72) rectangle (134.22, 37.72);

\path[fill=fillColor] (137.60, 59.06) rectangle (138.60, 60.06);

\path[fill=fillColor] (137.02, 41.13) rectangle (138.02, 42.13);

\path[fill=fillColor] (138.45, 41.98) rectangle (139.45, 42.98);

\path[fill=fillColor] (137.88, 26.74) rectangle (138.88, 27.74);

\path[fill=fillColor] (137.56, 61.61) rectangle (138.56, 62.61);

\path[fill=fillColor] (135.94, 33.84) rectangle (136.94, 34.84);

\path[fill=fillColor] (138.20, 28.40) rectangle (139.20, 29.40);

\path[fill=fillColor] (137.04, 24.49) rectangle (138.04, 25.49);

\path[fill=fillColor] (134.24, 73.79) rectangle (135.24, 74.79);

\path[fill=fillColor] (135.38, 30.98) rectangle (136.38, 31.98);

\path[fill=fillColor] (136.99, 57.34) rectangle (137.99, 58.34);

\path[fill=fillColor] (138.40, 65.17) rectangle (139.40, 66.17);

\path[fill=fillColor] (138.76, 61.47) rectangle (139.76, 62.47);

\path[fill=fillColor] (138.86, 84.86) rectangle (139.86, 85.86);

\path[fill=fillColor] (138.56, 24.36) rectangle (139.56, 25.36);

\path[fill=fillColor] (134.40, 24.56) rectangle (135.40, 25.56);

\path[fill=fillColor] (134.50, 25.25) rectangle (135.50, 26.25);

\path[fill=fillColor] (136.16, 32.32) rectangle (137.16, 33.32);

\path[fill=fillColor] (135.92, 45.18) rectangle (136.92, 46.18);

\path[fill=fillColor] (134.20, 70.19) rectangle (135.20, 71.19);

\path[fill=fillColor] (134.09, 25.87) rectangle (135.09, 26.87);

\path[fill=fillColor] (137.76, 26.96) rectangle (138.76, 27.96);

\path[fill=fillColor] (135.35, 38.88) rectangle (136.35, 39.88);

\path[fill=fillColor] (134.37, 38.91) rectangle (135.37, 39.91);

\path[fill=fillColor] (137.12, 72.54) rectangle (138.12, 73.54);

\path[fill=fillColor] (135.15, 61.47) rectangle (136.15, 62.47);

\path[fill=fillColor] (138.31, 29.37) rectangle (139.31, 30.37);

\path[fill=fillColor] (136.26, 49.09) rectangle (137.26, 50.09);

\path[fill=fillColor] (135.95, 47.01) rectangle (136.95, 48.01);

\path[fill=fillColor] (137.16, 42.93) rectangle (138.16, 43.93);

\path[fill=fillColor] (137.76, 66.29) rectangle (138.76, 67.29);

\path[fill=fillColor] (137.19, 73.81) rectangle (138.19, 74.81);

\path[fill=fillColor] (136.26, 25.44) rectangle (137.26, 26.44);

\path[fill=fillColor] (136.16, 37.90) rectangle (137.16, 38.90);

\path[fill=fillColor] (137.59, 27.18) rectangle (138.59, 28.18);

\path[fill=fillColor] (138.83, 39.06) rectangle (139.83, 40.06);

\path[fill=fillColor] (138.27, 31.92) rectangle (139.27, 32.92);

\path[fill=fillColor] (133.73, 48.30) rectangle (134.73, 49.30);

\path[fill=fillColor] (134.79, 25.73) rectangle (135.79, 26.73);

\path[fill=fillColor] (138.73, 25.25) rectangle (139.73, 26.25);

\path[fill=fillColor] (135.78, 61.92) rectangle (136.78, 62.92);

\path[fill=fillColor] (136.66, 45.28) rectangle (137.66, 46.28);

\path[fill=fillColor] (138.44, 48.74) rectangle (139.44, 49.74);

\path[fill=fillColor] (135.18, 66.35) rectangle (136.18, 67.35);

\path[fill=fillColor] (133.53, 63.57) rectangle (134.53, 64.57);

\path[fill=fillColor] (137.95, 31.86) rectangle (138.95, 32.86);

\path[fill=fillColor] (136.17, 24.20) rectangle (137.17, 25.20);

\path[fill=fillColor] (134.04, 44.28) rectangle (135.04, 45.28);

\path[fill=fillColor] (134.13, 59.03) rectangle (135.13, 60.03);

\path[fill=fillColor] (135.37, 76.81) rectangle (136.37, 77.81);

\path[fill=fillColor] (137.75, 28.96) rectangle (138.75, 29.96);

\path[fill=fillColor] (134.69, 49.70) rectangle (135.69, 50.70);

\path[fill=fillColor] (132.99, 48.86) rectangle (133.99, 49.86);

\path[fill=fillColor] (133.58, 29.07) rectangle (134.58, 30.07);

\path[fill=fillColor] (138.67, 62.27) rectangle (139.67, 63.27);

\path[fill=fillColor] (135.00, 74.23) rectangle (136.00, 75.23);

\path[fill=fillColor] (133.52, 24.13) rectangle (134.52, 25.13);

\path[fill=fillColor] (133.16, 32.12) rectangle (134.16, 33.12);

\path[fill=fillColor] (135.33, 25.75) rectangle (136.33, 26.75);

\path[fill=fillColor] (138.72, 39.85) rectangle (139.72, 40.85);

\path[fill=fillColor] (134.79, 42.71) rectangle (135.79, 43.71);

\path[fill=fillColor] (137.84, 51.60) rectangle (138.84, 52.60);

\path[fill=fillColor] (135.74, 59.16) rectangle (136.74, 60.16);

\path[fill=fillColor] (135.10, 33.14) rectangle (136.10, 34.14);

\path[fill=fillColor] (135.54, 48.42) rectangle (136.54, 49.42);

\path[fill=fillColor] (134.19, 59.57) rectangle (135.19, 60.57);

\path[fill=fillColor] (136.12, 48.95) rectangle (137.12, 49.95);

\path[fill=fillColor] (134.03, 25.53) rectangle (135.03, 26.53);

\path[fill=fillColor] (135.80, 25.14) rectangle (136.80, 26.14);

\path[fill=fillColor] (138.27, 50.99) rectangle (139.27, 51.99);

\path[fill=fillColor] (135.94, 41.47) rectangle (136.94, 42.47);

\path[fill=fillColor] (138.78, 51.27) rectangle (139.78, 52.27);

\path[fill=fillColor] (134.59, 45.52) rectangle (135.59, 46.52);

\path[fill=fillColor] (133.97, 36.18) rectangle (134.97, 37.18);

\path[fill=fillColor] (138.08, 55.21) rectangle (139.08, 56.21);

\path[fill=fillColor] (135.20, 24.91) rectangle (136.20, 25.91);

\path[fill=fillColor] (138.47, 29.99) rectangle (139.47, 30.99);

\path[fill=fillColor] (136.18, 63.88) rectangle (137.18, 64.88);

\path[fill=fillColor] (136.89, 27.19) rectangle (137.89, 28.19);

\path[fill=fillColor] (137.67, 31.17) rectangle (138.67, 32.17);

\path[fill=fillColor] (138.08, 48.27) rectangle (139.08, 49.27);

\path[fill=fillColor] (134.01, 30.07) rectangle (135.01, 31.07);

\path[fill=fillColor] (137.12, 47.50) rectangle (138.12, 48.50);

\path[fill=fillColor] (133.10, 30.32) rectangle (134.10, 31.32);

\path[fill=fillColor] (133.53, 32.74) rectangle (134.53, 33.74);

\path[fill=fillColor] (133.99, 29.06) rectangle (134.99, 30.06);

\path[fill=fillColor] (138.11, 34.21) rectangle (139.11, 35.21);

\path[fill=fillColor] (138.80, 40.29) rectangle (139.80, 41.29);

\path[fill=fillColor] (138.09, 46.80) rectangle (139.09, 47.80);

\path[fill=fillColor] (138.55, 46.61) rectangle (139.55, 47.61);

\path[fill=fillColor] (133.05, 24.20) rectangle (134.05, 25.20);

\path[fill=fillColor] (138.50, 40.21) rectangle (139.50, 41.21);

\path[fill=fillColor] (133.38, 34.48) rectangle (134.38, 35.48);

\path[fill=fillColor] (138.28, 53.92) rectangle (139.28, 54.92);

\path[fill=fillColor] (134.22, 43.03) rectangle (135.22, 44.03);

\path[fill=fillColor] (135.24, 35.45) rectangle (136.24, 36.45);

\path[fill=fillColor] (136.45, 29.59) rectangle (137.45, 30.59);

\path[fill=fillColor] (134.42, 33.12) rectangle (135.42, 34.12);

\path[fill=fillColor] (138.44, 43.19) rectangle (139.44, 44.19);

\path[fill=fillColor] (135.76, 34.16) rectangle (136.76, 35.16);

\path[fill=fillColor] (138.33, 28.52) rectangle (139.33, 29.52);

\path[fill=fillColor] (138.31, 52.45) rectangle (139.31, 53.45);

\path[fill=fillColor] (138.27, 55.49) rectangle (139.27, 56.49);

\path[fill=fillColor] (133.70, 46.47) rectangle (134.70, 47.47);

\path[fill=fillColor] (138.77, 41.54) rectangle (139.77, 42.54);

\path[fill=fillColor] (135.24, 33.12) rectangle (136.24, 34.12);

\path[fill=fillColor] (134.82, 52.12) rectangle (135.82, 53.12);

\path[fill=fillColor] (133.39, 47.45) rectangle (134.39, 48.45);

\path[fill=fillColor] (135.86, 28.58) rectangle (136.86, 29.58);

\path[fill=fillColor] (134.78, 27.10) rectangle (135.78, 28.10);

\path[fill=fillColor] (136.15, 46.69) rectangle (137.15, 47.69);

\path[fill=fillColor] (137.21, 27.51) rectangle (138.21, 28.51);

\path[fill=fillColor] (136.93, 30.29) rectangle (137.93, 31.29);

\path[fill=fillColor] (134.52, 43.72) rectangle (135.52, 44.72);

\path[fill=fillColor] (134.78, 29.40) rectangle (135.78, 30.40);

\path[fill=fillColor] (135.90, 48.31) rectangle (136.90, 49.31);

\path[fill=fillColor] (133.15, 47.17) rectangle (134.15, 48.17);

\path[fill=fillColor] (133.91, 34.15) rectangle (134.91, 35.15);

\path[fill=fillColor] (136.04, 43.87) rectangle (137.04, 44.87);

\path[fill=fillColor] (133.72, 39.86) rectangle (134.72, 40.86);

\path[fill=fillColor] (136.27, 32.67) rectangle (137.27, 33.67);

\path[fill=fillColor] (136.74, 34.52) rectangle (137.74, 35.52);

\path[fill=fillColor] (137.50, 52.54) rectangle (138.50, 53.54);

\path[fill=fillColor] (135.20, 43.60) rectangle (136.20, 44.60);

\path[fill=fillColor] (134.96, 39.50) rectangle (135.96, 40.50);

\path[fill=fillColor] (138.28, 30.27) rectangle (139.28, 31.27);

\path[fill=fillColor] (133.62, 29.92) rectangle (134.62, 30.92);

\path[fill=fillColor] (136.89, 49.94) rectangle (137.89, 50.94);

\path[fill=fillColor] (135.97, 39.43) rectangle (136.97, 40.43);

\path[fill=fillColor] (134.32, 39.26) rectangle (135.32, 40.26);

\path[fill=fillColor] (133.98, 25.62) rectangle (134.98, 26.62);

\path[fill=fillColor] (136.59, 38.31) rectangle (137.59, 39.31);

\path[fill=fillColor] (135.30, 43.45) rectangle (136.30, 44.45);

\path[fill=fillColor] (135.50, 49.75) rectangle (136.50, 50.75);

\path[fill=fillColor] (133.54, 42.37) rectangle (134.54, 43.37);

\path[fill=fillColor] (134.59, 31.72) rectangle (135.59, 32.72);

\path[fill=fillColor] (137.17, 25.57) rectangle (138.17, 26.57);

\path[fill=fillColor] (138.68, 36.20) rectangle (139.68, 37.20);

\path[fill=fillColor] (138.52, 40.17) rectangle (139.52, 41.17);

\path[fill=fillColor] (134.90, 35.39) rectangle (135.90, 36.39);

\path[fill=fillColor] (136.08, 31.95) rectangle (137.08, 32.95);

\path[fill=fillColor] (133.05, 39.90) rectangle (134.05, 40.90);

\path[fill=fillColor] (137.49, 43.55) rectangle (138.49, 44.55);

\path[fill=fillColor] (137.27, 49.30) rectangle (138.27, 50.30);

\path[fill=fillColor] (138.16, 27.15) rectangle (139.16, 28.15);

\path[fill=fillColor] (132.98, 33.50) rectangle (133.98, 34.50);

\path[fill=fillColor] (135.69, 38.06) rectangle (136.69, 39.06);

\path[fill=fillColor] (136.90, 37.87) rectangle (137.90, 38.87);

\path[fill=fillColor] (133.24, 37.50) rectangle (134.24, 38.50);

\path[fill=fillColor] (135.76, 40.46) rectangle (136.76, 41.46);

\path[fill=fillColor] (138.65, 40.09) rectangle (139.65, 41.09);

\path[fill=fillColor] (136.84, 32.91) rectangle (137.84, 33.91);

\path[fill=fillColor] (133.36, 33.46) rectangle (134.36, 34.46);

\path[fill=fillColor] (135.58, 37.52) rectangle (136.58, 38.52);

\path[fill=fillColor] (133.89, 33.32) rectangle (134.89, 34.32);

\path[fill=fillColor] (138.64, 28.35) rectangle (139.64, 29.35);

\path[fill=fillColor] (136.13, 39.17) rectangle (137.13, 40.17);

\path[fill=fillColor] (138.79, 38.77) rectangle (139.79, 39.77);

\path[fill=fillColor] (133.42, 35.62) rectangle (134.42, 36.62);

\path[fill=fillColor] (136.79, 40.10) rectangle (137.79, 41.10);

\path[fill=fillColor] (135.80, 37.07) rectangle (136.80, 38.07);

\path[fill=fillColor] (134.58, 45.34) rectangle (135.58, 46.34);

\path[fill=fillColor] (133.05, 43.92) rectangle (134.05, 44.92);

\path[fill=fillColor] (134.54, 29.89) rectangle (135.54, 30.89);

\path[fill=fillColor] (133.16, 43.10) rectangle (134.16, 44.10);

\path[fill=fillColor] (134.38, 45.89) rectangle (135.38, 46.89);

\path[fill=fillColor] (135.21, 37.32) rectangle (136.21, 38.32);

\path[fill=fillColor] (135.84, 25.15) rectangle (136.84, 26.15);

\path[fill=fillColor] (134.65, 41.93) rectangle (135.65, 42.93);

\path[fill=fillColor] (134.67, 36.55) rectangle (135.67, 37.55);

\path[fill=fillColor] (138.62, 28.39) rectangle (139.62, 29.39);

\path[fill=fillColor] (137.94, 31.31) rectangle (138.94, 32.31);

\path[fill=fillColor] (133.74, 27.05) rectangle (134.74, 28.05);

\path[fill=fillColor] (137.99, 39.99) rectangle (138.99, 40.99);

\path[fill=fillColor] (134.40, 25.39) rectangle (135.40, 26.39);

\path[fill=fillColor] (136.12, 28.02) rectangle (137.12, 29.02);

\path[fill=fillColor] (134.21, 30.35) rectangle (135.21, 31.35);

\path[fill=fillColor] (134.41, 50.38) rectangle (135.41, 51.38);

\path[fill=fillColor] (133.78, 34.58) rectangle (134.78, 35.58);

\path[fill=fillColor] (137.67, 33.13) rectangle (138.67, 34.13);

\path[fill=fillColor] (133.43, 32.81) rectangle (134.43, 33.81);

\path[fill=fillColor] (134.17, 28.10) rectangle (135.17, 29.10);

\path[fill=fillColor] (134.01, 33.36) rectangle (135.01, 34.36);

\path[fill=fillColor] (138.40, 42.09) rectangle (139.40, 43.09);

\path[fill=fillColor] (133.29, 26.95) rectangle (134.29, 27.95);

\path[fill=fillColor] (135.85, 27.28) rectangle (136.85, 28.28);

\path[fill=fillColor] (138.45, 43.70) rectangle (139.45, 44.70);

\path[fill=fillColor] (136.71, 27.82) rectangle (137.71, 28.82);

\path[fill=fillColor] (133.24, 27.93) rectangle (134.24, 28.93);

\path[fill=fillColor] (136.59, 25.67) rectangle (137.59, 26.67);

\path[fill=fillColor] (136.74, 33.07) rectangle (137.74, 34.07);

\path[fill=fillColor] (137.40, 37.71) rectangle (138.40, 38.71);

\path[fill=fillColor] (135.19, 41.34) rectangle (136.19, 42.34);

\path[fill=fillColor] (134.70, 29.65) rectangle (135.70, 30.65);

\path[fill=fillColor] (137.36, 42.28) rectangle (138.36, 43.28);

\path[fill=fillColor] (138.22, 39.50) rectangle (139.22, 40.50);

\path[fill=fillColor] (136.10, 28.21) rectangle (137.10, 29.21);

\path[fill=fillColor] (134.84, 27.64) rectangle (135.84, 28.64);

\path[fill=fillColor] (138.08, 26.65) rectangle (139.08, 27.65);

\path[fill=fillColor] (135.91, 34.64) rectangle (136.91, 35.64);

\path[fill=fillColor] (133.24, 28.51) rectangle (134.24, 29.51);

\path[fill=fillColor] (133.34, 31.72) rectangle (134.34, 32.72);

\path[fill=fillColor] (134.44, 28.22) rectangle (135.44, 29.22);

\path[fill=fillColor] (138.86, 30.05) rectangle (139.86, 31.05);

\path[fill=fillColor] (136.89, 33.22) rectangle (137.89, 34.22);

\path[fill=fillColor] (136.97, 35.78) rectangle (137.97, 36.78);

\path[fill=fillColor] (137.31, 29.01) rectangle (138.31, 30.01);

\path[fill=fillColor] (135.98, 42.36) rectangle (136.98, 43.36);

\path[fill=fillColor] (136.33, 38.55) rectangle (137.33, 39.55);

\path[fill=fillColor] (138.54, 36.99) rectangle (139.54, 37.99);

\path[fill=fillColor] (136.25, 35.44) rectangle (137.25, 36.44);

\path[fill=fillColor] (134.20, 28.45) rectangle (135.20, 29.45);

\path[fill=fillColor] (132.95, 34.34) rectangle (133.95, 35.34);

\path[fill=fillColor] (138.66, 28.30) rectangle (139.66, 29.30);

\path[fill=fillColor] (134.02, 27.49) rectangle (135.02, 28.49);

\path[fill=fillColor] (133.56, 32.37) rectangle (134.56, 33.37);

\path[fill=fillColor] (138.03, 40.04) rectangle (139.03, 41.04);

\path[fill=fillColor] (134.77, 34.56) rectangle (135.77, 35.56);

\path[fill=fillColor] (137.88, 31.19) rectangle (138.88, 32.19);

\path[fill=fillColor] (133.51, 34.68) rectangle (134.51, 35.68);

\path[fill=fillColor] (135.75, 27.73) rectangle (136.75, 28.73);

\path[fill=fillColor] (134.73, 36.59) rectangle (135.73, 37.59);

\path[fill=fillColor] (136.22, 33.72) rectangle (137.22, 34.72);

\path[fill=fillColor] (136.33, 34.98) rectangle (137.33, 35.98);

\path[fill=fillColor] (133.49, 32.61) rectangle (134.49, 33.61);

\path[fill=fillColor] (138.47, 33.04) rectangle (139.47, 34.04);

\path[fill=fillColor] (135.11, 31.85) rectangle (136.11, 32.85);

\path[fill=fillColor] (136.93, 35.13) rectangle (137.93, 36.13);

\path[fill=fillColor] (134.27, 27.95) rectangle (135.27, 28.95);

\path[fill=fillColor] (135.50, 35.60) rectangle (136.50, 36.60);

\path[fill=fillColor] (135.37, 34.19) rectangle (136.37, 35.19);

\path[fill=fillColor] (166.65, 66.02) rectangle (167.65, 67.02);

\path[fill=fillColor] (168.39, 24.31) rectangle (169.39, 25.31);

\path[fill=fillColor] (164.93, 66.05) rectangle (165.93, 67.05);

\path[fill=fillColor] (164.55, 66.73) rectangle (165.55, 67.73);

\path[fill=fillColor] (163.03,119.95) rectangle (164.03,120.95);

\path[fill=fillColor] (163.89, 67.96) rectangle (164.89, 68.96);

\path[fill=fillColor] (163.92, 61.90) rectangle (164.92, 62.90);

\path[fill=fillColor] (168.13, 73.12) rectangle (169.13, 74.12);

\path[fill=fillColor] (163.84, 65.32) rectangle (164.84, 66.32);

\path[fill=fillColor] (167.96,114.15) rectangle (168.96,115.15);

\path[fill=fillColor] (164.29,112.43) rectangle (165.29,113.43);

\path[fill=fillColor] (167.82, 34.64) rectangle (168.82, 35.64);

\path[fill=fillColor] (163.39, 65.37) rectangle (164.39, 66.37);

\path[fill=fillColor] (166.43, 84.13) rectangle (167.43, 85.13);

\path[fill=fillColor] (163.07, 34.14) rectangle (164.07, 35.14);

\path[fill=fillColor] (167.32, 76.60) rectangle (168.32, 77.60);

\path[fill=fillColor] (163.85, 56.89) rectangle (164.85, 57.89);

\path[fill=fillColor] (167.66,103.04) rectangle (168.66,104.04);

\path[fill=fillColor] (165.43, 26.52) rectangle (166.43, 27.52);

\path[fill=fillColor] (164.85, 26.65) rectangle (165.85, 27.65);

\path[fill=fillColor] (166.04, 57.21) rectangle (167.04, 58.21);

\path[fill=fillColor] (165.90, 34.19) rectangle (166.90, 35.19);

\path[fill=fillColor] (164.30, 73.69) rectangle (165.30, 74.69);

\path[fill=fillColor] (164.80, 31.12) rectangle (165.80, 32.12);

\path[fill=fillColor] (166.59,106.12) rectangle (167.59,107.12);

\path[fill=fillColor] (163.43, 34.06) rectangle (164.43, 35.06);

\path[fill=fillColor] (164.63, 23.76) rectangle (165.63, 24.76);

\path[fill=fillColor] (166.80, 25.24) rectangle (167.80, 26.24);

\path[fill=fillColor] (167.43, 37.48) rectangle (168.43, 38.48);

\path[fill=fillColor] (166.21, 62.61) rectangle (167.21, 63.61);

\path[fill=fillColor] (165.95, 80.88) rectangle (166.95, 81.88);

\path[fill=fillColor] (165.70, 46.10) rectangle (166.70, 47.10);

\path[fill=fillColor] (167.80, 66.17) rectangle (168.80, 67.17);

\path[fill=fillColor] (166.02, 82.92) rectangle (167.02, 83.92);

\path[fill=fillColor] (166.37, 27.88) rectangle (167.37, 28.88);

\path[fill=fillColor] (167.74, 87.62) rectangle (168.74, 88.62);

\path[fill=fillColor] (167.75, 86.52) rectangle (168.75, 87.52);

\path[fill=fillColor] (168.41, 90.80) rectangle (169.41, 91.80);

\path[fill=fillColor] (163.66, 48.38) rectangle (164.66, 49.38);

\path[fill=fillColor] (164.52, 89.98) rectangle (165.52, 90.98);

\path[fill=fillColor] (165.04, 96.64) rectangle (166.04, 97.64);

\path[fill=fillColor] (163.21, 24.71) rectangle (164.21, 25.71);

\path[fill=fillColor] (163.54, 58.53) rectangle (164.54, 59.53);

\path[fill=fillColor] (167.29,108.29) rectangle (168.29,109.29);

\path[fill=fillColor] (167.91, 31.96) rectangle (168.91, 32.96);

\path[fill=fillColor] (163.86, 52.32) rectangle (164.86, 53.32);

\path[fill=fillColor] (166.59, 44.56) rectangle (167.59, 45.56);

\path[fill=fillColor] (164.19, 97.82) rectangle (165.19, 98.82);

\path[fill=fillColor] (164.36, 78.32) rectangle (165.36, 79.32);

\path[fill=fillColor] (167.83, 64.81) rectangle (168.83, 65.81);

\path[fill=fillColor] (163.54, 34.69) rectangle (164.54, 35.69);

\path[fill=fillColor] (168.58, 24.48) rectangle (169.58, 25.48);

\path[fill=fillColor] (165.19, 93.46) rectangle (166.19, 94.46);

\path[fill=fillColor] (167.52, 45.32) rectangle (168.52, 46.32);

\path[fill=fillColor] (165.99, 27.62) rectangle (166.99, 28.62);

\path[fill=fillColor] (165.83, 51.67) rectangle (166.83, 52.67);

\path[fill=fillColor] (162.82, 26.10) rectangle (163.82, 27.10);

\path[fill=fillColor] (166.89, 59.72) rectangle (167.89, 60.72);

\path[fill=fillColor] (165.51, 62.23) rectangle (166.51, 63.23);

\path[fill=fillColor] (167.18, 27.23) rectangle (168.18, 28.23);

\path[fill=fillColor] (163.17, 40.42) rectangle (164.17, 41.42);

\path[fill=fillColor] (164.30, 26.29) rectangle (165.30, 27.29);

\path[fill=fillColor] (165.98, 34.64) rectangle (166.98, 35.64);

\path[fill=fillColor] (166.54, 32.73) rectangle (167.54, 33.73);

\path[fill=fillColor] (167.81, 41.63) rectangle (168.81, 42.63);

\path[fill=fillColor] (164.29, 61.19) rectangle (165.29, 62.19);

\path[fill=fillColor] (163.29, 24.97) rectangle (164.29, 25.97);

\path[fill=fillColor] (167.89, 60.27) rectangle (168.89, 61.27);

\path[fill=fillColor] (167.69, 25.66) rectangle (168.69, 26.66);

\path[fill=fillColor] (165.30, 73.39) rectangle (166.30, 74.39);

\path[fill=fillColor] (166.88, 38.71) rectangle (167.88, 39.71);

\path[fill=fillColor] (164.41, 53.00) rectangle (165.41, 54.00);

\path[fill=fillColor] (167.77, 24.20) rectangle (168.77, 25.20);

\path[fill=fillColor] (165.08, 26.57) rectangle (166.08, 27.57);

\path[fill=fillColor] (166.60, 36.52) rectangle (167.60, 37.52);

\path[fill=fillColor] (168.37, 59.62) rectangle (169.37, 60.62);

\path[fill=fillColor] (166.74, 24.07) rectangle (167.74, 25.07);

\path[fill=fillColor] (166.30, 28.51) rectangle (167.30, 29.51);

\path[fill=fillColor] (166.64,107.49) rectangle (167.64,108.49);

\path[fill=fillColor] (167.62, 27.24) rectangle (168.62, 28.24);

\path[fill=fillColor] (163.45, 53.05) rectangle (164.45, 54.05);

\path[fill=fillColor] (166.20, 23.78) rectangle (167.20, 24.78);

\path[fill=fillColor] (163.85, 48.62) rectangle (164.85, 49.62);

\path[fill=fillColor] (164.57, 34.84) rectangle (165.57, 35.84);

\path[fill=fillColor] (167.08, 60.47) rectangle (168.08, 61.47);

\path[fill=fillColor] (168.34, 36.36) rectangle (169.34, 37.36);

\path[fill=fillColor] (165.40, 24.93) rectangle (166.40, 25.93);

\path[fill=fillColor] (166.47, 26.27) rectangle (167.47, 27.27);

\path[fill=fillColor] (168.35, 51.44) rectangle (169.35, 52.44);

\path[fill=fillColor] (164.19, 57.50) rectangle (165.19, 58.50);

\path[fill=fillColor] (166.75, 24.98) rectangle (167.75, 25.98);

\path[fill=fillColor] (163.47, 24.72) rectangle (164.47, 25.72);

\path[fill=fillColor] (166.65, 25.72) rectangle (167.65, 26.72);

\path[fill=fillColor] (164.10, 23.79) rectangle (165.10, 24.79);

\path[fill=fillColor] (166.11, 25.60) rectangle (167.11, 26.60);

\path[fill=fillColor] (165.69, 25.17) rectangle (166.69, 26.17);

\path[fill=fillColor] (163.20, 28.09) rectangle (164.20, 29.09);

\path[fill=fillColor] (167.37, 24.32) rectangle (168.37, 25.32);

\path[fill=fillColor] (164.83, 24.27) rectangle (165.83, 25.27);

\path[fill=fillColor] (163.90, 50.43) rectangle (164.90, 51.43);

\path[fill=fillColor] (167.54, 25.69) rectangle (168.54, 26.69);

\path[fill=fillColor] (166.80, 24.64) rectangle (167.80, 25.64);

\path[fill=fillColor] (165.23, 63.20) rectangle (166.23, 64.20);

\path[fill=fillColor] (167.89, 29.18) rectangle (168.89, 30.18);

\path[fill=fillColor] (164.73, 28.88) rectangle (165.73, 29.88);

\path[fill=fillColor] (164.38, 26.82) rectangle (165.38, 27.82);

\path[fill=fillColor] (168.43, 66.89) rectangle (169.43, 67.89);

\path[fill=fillColor] (164.81, 59.27) rectangle (165.81, 60.27);

\path[fill=fillColor] (166.62, 30.22) rectangle (167.62, 31.22);

\path[fill=fillColor] (165.37, 27.13) rectangle (166.37, 28.13);

\path[fill=fillColor] (164.78, 25.29) rectangle (165.78, 26.29);

\path[fill=fillColor] (164.85, 49.41) rectangle (165.85, 50.41);

\path[fill=fillColor] (166.63, 38.20) rectangle (167.63, 39.20);

\path[fill=fillColor] (168.65, 56.57) rectangle (169.65, 57.57);

\path[fill=fillColor] (164.86, 23.74) rectangle (165.86, 24.74);

\path[fill=fillColor] (166.28, 25.64) rectangle (167.28, 26.64);

\path[fill=fillColor] (168.01, 76.87) rectangle (169.01, 77.87);

\path[fill=fillColor] (166.22, 47.07) rectangle (167.22, 48.07);

\path[fill=fillColor] (163.50, 75.29) rectangle (164.50, 76.29);

\path[fill=fillColor] (167.73, 29.25) rectangle (168.73, 30.25);

\path[fill=fillColor] (168.02, 84.91) rectangle (169.02, 85.91);

\path[fill=fillColor] (168.45, 24.08) rectangle (169.45, 25.08);

\path[fill=fillColor] (165.82, 25.96) rectangle (166.82, 26.96);

\path[fill=fillColor] (167.68, 23.77) rectangle (168.68, 24.77);

\path[fill=fillColor] (165.42,113.57) rectangle (166.42,114.57);

\path[fill=fillColor] (166.08, 24.76) rectangle (167.08, 25.76);

\path[fill=fillColor] (168.57, 24.55) rectangle (169.57, 25.55);

\path[fill=fillColor] (164.41, 23.77) rectangle (165.41, 24.77);

\path[fill=fillColor] (166.58, 87.15) rectangle (167.58, 88.15);

\path[fill=fillColor] (163.41, 55.04) rectangle (164.41, 56.04);

\path[fill=fillColor] (166.81, 42.37) rectangle (167.81, 43.37);

\path[fill=fillColor] (168.66, 81.04) rectangle (169.66, 82.04);

\path[fill=fillColor] (164.30, 51.35) rectangle (165.30, 52.35);

\path[fill=fillColor] (165.23, 33.35) rectangle (166.23, 34.35);

\path[fill=fillColor] (166.29, 45.41) rectangle (167.29, 46.41);

\path[fill=fillColor] (164.24, 43.62) rectangle (165.24, 44.62);

\path[fill=fillColor] (164.03, 40.55) rectangle (165.03, 41.55);

\path[fill=fillColor] (166.26, 25.03) rectangle (167.26, 26.03);

\path[fill=fillColor] (163.64, 49.55) rectangle (164.64, 50.55);

\path[fill=fillColor] (163.02, 24.60) rectangle (164.02, 25.60);

\path[fill=fillColor] (163.90, 40.49) rectangle (164.90, 41.49);

\path[fill=fillColor] (165.87, 25.34) rectangle (166.87, 26.34);

\path[fill=fillColor] (164.70, 84.52) rectangle (165.70, 85.52);

\path[fill=fillColor] (166.99, 23.97) rectangle (167.99, 24.97);

\path[fill=fillColor] (162.93, 97.82) rectangle (163.93, 98.82);

\path[fill=fillColor] (167.21,104.55) rectangle (168.21,105.55);

\path[fill=fillColor] (167.27, 44.59) rectangle (168.27, 45.59);

\path[fill=fillColor] (166.49, 78.96) rectangle (167.49, 79.96);

\path[fill=fillColor] (166.55, 33.64) rectangle (167.55, 34.64);

\path[fill=fillColor] (165.33, 27.62) rectangle (166.33, 28.62);

\path[fill=fillColor] (163.01, 79.07) rectangle (164.01, 80.07);

\path[fill=fillColor] (166.71, 25.02) rectangle (167.71, 26.02);

\path[fill=fillColor] (164.84, 47.62) rectangle (165.84, 48.62);

\path[fill=fillColor] (167.76, 23.81) rectangle (168.76, 24.81);

\path[fill=fillColor] (163.77, 67.28) rectangle (164.77, 68.28);

\path[fill=fillColor] (165.16, 25.01) rectangle (166.16, 26.01);

\path[fill=fillColor] (163.18,100.10) rectangle (164.18,101.10);

\path[fill=fillColor] (167.34, 23.88) rectangle (168.34, 24.88);

\path[fill=fillColor] (162.91, 29.41) rectangle (163.91, 30.41);

\path[fill=fillColor] (167.06, 61.71) rectangle (168.06, 62.71);

\path[fill=fillColor] (163.16, 74.24) rectangle (164.16, 75.24);

\path[fill=fillColor] (167.86, 97.99) rectangle (168.86, 98.99);

\path[fill=fillColor] (164.33, 24.51) rectangle (165.33, 25.51);

\path[fill=fillColor] (168.24,112.40) rectangle (169.24,113.40);

\path[fill=fillColor] (168.47, 34.17) rectangle (169.47, 35.17);

\path[fill=fillColor] (163.42, 27.54) rectangle (164.42, 28.54);

\path[fill=fillColor] (167.40, 75.80) rectangle (168.40, 76.80);

\path[fill=fillColor] (164.66, 39.25) rectangle (165.66, 40.25);

\path[fill=fillColor] (167.17, 26.51) rectangle (168.17, 27.51);

\path[fill=fillColor] (166.90, 47.07) rectangle (167.90, 48.07);

\path[fill=fillColor] (164.05, 28.26) rectangle (165.05, 29.26);

\path[fill=fillColor] (165.43, 47.01) rectangle (166.43, 48.01);

\path[fill=fillColor] (168.09, 86.83) rectangle (169.09, 87.83);

\path[fill=fillColor] (163.91, 58.47) rectangle (164.91, 59.47);

\path[fill=fillColor] (163.65, 24.91) rectangle (164.65, 25.91);

\path[fill=fillColor] (168.28, 53.11) rectangle (169.28, 54.11);

\path[fill=fillColor] (165.95, 32.95) rectangle (166.95, 33.95);

\path[fill=fillColor] (167.34,107.57) rectangle (168.34,108.57);

\path[fill=fillColor] (163.09, 27.87) rectangle (164.09, 28.87);

\path[fill=fillColor] (163.10, 25.00) rectangle (164.10, 26.00);

\path[fill=fillColor] (168.48, 59.30) rectangle (169.48, 60.30);

\path[fill=fillColor] (163.98, 40.83) rectangle (164.98, 41.83);

\path[fill=fillColor] (162.98, 28.21) rectangle (163.98, 29.21);

\path[fill=fillColor] (163.71, 24.23) rectangle (164.71, 25.23);

\path[fill=fillColor] (166.24, 24.55) rectangle (167.24, 25.55);

\path[fill=fillColor] (164.80, 24.08) rectangle (165.80, 25.08);

\path[fill=fillColor] (165.63, 24.63) rectangle (166.63, 25.63);

\path[fill=fillColor] (163.83, 40.04) rectangle (164.83, 41.04);

\path[fill=fillColor] (168.69, 26.29) rectangle (169.69, 27.29);

\path[fill=fillColor] (166.57, 45.10) rectangle (167.57, 46.10);

\path[fill=fillColor] (167.46, 26.57) rectangle (168.46, 27.57);

\path[fill=fillColor] (167.55, 58.42) rectangle (168.55, 59.42);

\path[fill=fillColor] (166.45, 60.25) rectangle (167.45, 61.25);

\path[fill=fillColor] (168.14, 23.75) rectangle (169.14, 24.75);

\path[fill=fillColor] (163.40, 71.85) rectangle (164.40, 72.85);

\path[fill=fillColor] (164.48, 63.33) rectangle (165.48, 64.33);

\path[fill=fillColor] (164.54, 64.92) rectangle (165.54, 65.92);

\path[fill=fillColor] (164.94, 51.80) rectangle (165.94, 52.80);

\path[fill=fillColor] (167.30, 24.42) rectangle (168.30, 25.42);

\path[fill=fillColor] (165.09, 25.33) rectangle (166.09, 26.33);

\path[fill=fillColor] (163.12, 77.97) rectangle (164.12, 78.97);

\path[fill=fillColor] (166.32, 24.71) rectangle (167.32, 25.71);

\path[fill=fillColor] (163.00, 37.57) rectangle (164.00, 38.57);

\path[fill=fillColor] (166.32, 58.42) rectangle (167.32, 59.42);

\path[fill=fillColor] (168.41, 87.09) rectangle (169.41, 88.09);

\path[fill=fillColor] (167.95, 30.88) rectangle (168.95, 31.88);

\path[fill=fillColor] (162.85, 23.84) rectangle (163.85, 24.84);

\path[fill=fillColor] (168.25, 70.75) rectangle (169.25, 71.75);

\path[fill=fillColor] (164.39, 38.27) rectangle (165.39, 39.27);

\path[fill=fillColor] (164.60, 26.99) rectangle (165.60, 27.99);

\path[fill=fillColor] (166.09, 92.73) rectangle (167.09, 93.73);

\path[fill=fillColor] (163.57, 38.41) rectangle (164.57, 39.41);

\path[fill=fillColor] (162.97, 61.31) rectangle (163.97, 62.31);

\path[fill=fillColor] (165.47, 63.18) rectangle (166.47, 64.18);

\path[fill=fillColor] (168.19, 40.88) rectangle (169.19, 41.88);

\path[fill=fillColor] (166.38, 23.92) rectangle (167.38, 24.92);

\path[fill=fillColor] (163.53, 44.15) rectangle (164.53, 45.15);

\path[fill=fillColor] (168.16, 25.25) rectangle (169.16, 26.25);

\path[fill=fillColor] (168.27, 39.74) rectangle (169.27, 40.74);

\path[fill=fillColor] (164.78, 41.64) rectangle (165.78, 42.64);

\path[fill=fillColor] (168.63, 27.37) rectangle (169.63, 28.37);

\path[fill=fillColor] (168.37,104.08) rectangle (169.37,105.08);

\path[fill=fillColor] (165.57, 31.50) rectangle (166.57, 32.50);

\path[fill=fillColor] (165.42, 37.37) rectangle (166.42, 38.37);

\path[fill=fillColor] (167.87, 71.16) rectangle (168.87, 72.16);

\path[fill=fillColor] (164.13, 36.86) rectangle (165.13, 37.86);

\path[fill=fillColor] (168.71, 81.85) rectangle (169.71, 82.85);

\path[fill=fillColor] (166.49, 32.67) rectangle (167.49, 33.67);

\path[fill=fillColor] (168.00, 72.50) rectangle (169.00, 73.50);

\path[fill=fillColor] (165.82, 45.32) rectangle (166.82, 46.32);

\path[fill=fillColor] (165.13, 40.25) rectangle (166.13, 41.25);

\path[fill=fillColor] (163.56, 63.16) rectangle (164.56, 64.16);

\path[fill=fillColor] (163.72, 37.70) rectangle (164.72, 38.70);

\path[fill=fillColor] (164.16, 56.19) rectangle (165.16, 57.19);

\path[fill=fillColor] (166.70, 24.18) rectangle (167.70, 25.18);

\path[fill=fillColor] (164.54, 25.58) rectangle (165.54, 26.58);

\path[fill=fillColor] (163.81, 24.47) rectangle (164.81, 25.47);

\path[fill=fillColor] (167.11, 25.82) rectangle (168.11, 26.82);

\path[fill=fillColor] (167.24, 34.17) rectangle (168.24, 35.17);

\path[fill=fillColor] (164.23, 23.76) rectangle (165.23, 24.76);

\path[fill=fillColor] (162.80, 73.03) rectangle (163.80, 74.03);

\path[fill=fillColor] (167.32, 36.26) rectangle (168.32, 37.26);

\path[fill=fillColor] (164.55, 23.96) rectangle (165.55, 24.96);

\path[fill=fillColor] (165.69, 47.02) rectangle (166.69, 48.02);

\path[fill=fillColor] (166.92, 57.93) rectangle (167.92, 58.93);

\path[fill=fillColor] (165.05, 26.78) rectangle (166.05, 27.78);

\path[fill=fillColor] (165.44, 26.25) rectangle (166.44, 27.25);

\path[fill=fillColor] (168.52, 31.89) rectangle (169.52, 32.89);

\path[fill=fillColor] (166.56, 60.68) rectangle (167.56, 61.68);

\path[fill=fillColor] (165.69, 40.53) rectangle (166.69, 41.53);

\path[fill=fillColor] (163.64, 39.95) rectangle (164.64, 40.95);

\path[fill=fillColor] (167.40, 24.43) rectangle (168.40, 25.43);

\path[fill=fillColor] (163.49, 61.61) rectangle (164.49, 62.61);

\path[fill=fillColor] (168.74, 31.18) rectangle (169.74, 32.18);

\path[fill=fillColor] (165.49, 25.06) rectangle (166.49, 26.06);

\path[fill=fillColor] (168.05, 24.34) rectangle (169.05, 25.34);

\path[fill=fillColor] (163.62, 73.79) rectangle (164.62, 74.79);

\path[fill=fillColor] (163.64, 30.18) rectangle (164.64, 31.18);

\path[fill=fillColor] (164.52, 58.31) rectangle (165.52, 59.31);

\path[fill=fillColor] (168.38, 65.49) rectangle (169.38, 66.49);

\path[fill=fillColor] (164.85, 62.18) rectangle (165.85, 63.18);

\path[fill=fillColor] (165.13, 84.86) rectangle (166.13, 85.86);

\path[fill=fillColor] (163.52, 23.88) rectangle (164.52, 24.88);

\path[fill=fillColor] (163.66, 24.51) rectangle (164.66, 25.51);

\path[fill=fillColor] (166.25, 23.97) rectangle (167.25, 24.97);

\path[fill=fillColor] (165.61, 25.65) rectangle (166.61, 26.65);

\path[fill=fillColor] (165.06, 47.51) rectangle (166.06, 48.51);

\path[fill=fillColor] (166.49, 69.56) rectangle (167.49, 70.56);

\path[fill=fillColor] (164.01, 24.17) rectangle (165.01, 25.17);

\path[fill=fillColor] (164.59, 24.21) rectangle (165.59, 25.21);

\path[fill=fillColor] (164.35, 29.75) rectangle (165.35, 30.75);

\path[fill=fillColor] (167.73, 36.58) rectangle (168.73, 37.58);

\path[fill=fillColor] (164.07, 72.86) rectangle (165.07, 73.86);

\path[fill=fillColor] (166.09, 62.21) rectangle (167.09, 63.21);

\path[fill=fillColor] (164.94, 24.97) rectangle (165.94, 25.97);

\path[fill=fillColor] (167.68, 47.42) rectangle (168.68, 48.42);

\path[fill=fillColor] (162.95, 48.41) rectangle (163.95, 49.41);

\path[fill=fillColor] (165.65, 43.46) rectangle (166.65, 44.46);

\path[fill=fillColor] (164.57, 64.74) rectangle (165.57, 65.74);

\path[fill=fillColor] (164.56, 73.81) rectangle (165.56, 74.81);

\path[fill=fillColor] (163.91, 24.63) rectangle (164.91, 25.63);

\path[fill=fillColor] (163.29, 30.50) rectangle (164.29, 31.50);

\path[fill=fillColor] (164.37, 25.30) rectangle (165.37, 26.30);

\path[fill=fillColor] (167.13, 40.81) rectangle (168.13, 41.81);

\path[fill=fillColor] (168.13, 26.69) rectangle (169.13, 27.69);

\path[fill=fillColor] (166.86, 51.53) rectangle (167.86, 52.53);

\path[fill=fillColor] (165.22, 25.25) rectangle (166.22, 26.25);

\path[fill=fillColor] (165.21, 24.02) rectangle (166.21, 25.02);

\path[fill=fillColor] (167.15, 68.62) rectangle (168.15, 69.62);

\path[fill=fillColor] (163.59, 40.79) rectangle (164.59, 41.79);

\path[fill=fillColor] (168.36, 42.91) rectangle (169.36, 43.91);

\path[fill=fillColor] (164.41, 65.35) rectangle (165.41, 66.35);

\path[fill=fillColor] (163.32, 63.13) rectangle (164.32, 64.13);

\path[fill=fillColor] (163.53, 29.56) rectangle (164.53, 30.56);

\path[fill=fillColor] (167.39, 24.08) rectangle (168.39, 25.08);

\path[fill=fillColor] (162.91, 39.11) rectangle (163.91, 40.11);

\path[fill=fillColor] (167.21, 60.37) rectangle (168.21, 61.37);

\path[fill=fillColor] (164.98, 76.83) rectangle (165.98, 77.83);

\path[fill=fillColor] (163.48, 26.46) rectangle (164.48, 27.46);

\path[fill=fillColor] (164.87, 47.54) rectangle (165.87, 48.54);

\path[fill=fillColor] (166.73, 47.44) rectangle (167.73, 48.44);

\path[fill=fillColor] (167.98, 27.29) rectangle (168.98, 28.29);

\path[fill=fillColor] (164.96, 60.83) rectangle (165.96, 61.83);

\path[fill=fillColor] (164.15, 74.23) rectangle (165.15, 75.23);

\path[fill=fillColor] (163.60, 23.82) rectangle (164.60, 24.82);

\path[fill=fillColor] (167.86, 27.28) rectangle (168.86, 28.28);

\path[fill=fillColor] (168.19, 25.28) rectangle (169.19, 26.28);

\path[fill=fillColor] (164.11, 38.80) rectangle (165.11, 39.80);

\path[fill=fillColor] (167.99, 41.88) rectangle (168.99, 42.88);

\path[fill=fillColor] (167.02, 52.45) rectangle (168.02, 53.45);

\path[fill=fillColor] (164.24, 59.16) rectangle (165.24, 60.16);

\path[fill=fillColor] (163.25, 29.90) rectangle (164.25, 30.90);

\path[fill=fillColor] (163.98, 48.42) rectangle (164.98, 49.42);

\path[fill=fillColor] (165.02, 57.50) rectangle (166.02, 58.50);

\path[fill=fillColor] (166.77, 46.03) rectangle (167.77, 47.03);

\path[fill=fillColor] (163.44, 24.10) rectangle (164.44, 25.10);

\path[fill=fillColor] (167.51, 23.93) rectangle (168.51, 24.93);

\path[fill=fillColor] (166.03, 50.99) rectangle (167.03, 51.99);

\path[fill=fillColor] (163.35, 41.35) rectangle (164.35, 42.35);

\path[fill=fillColor] (168.46, 49.09) rectangle (169.46, 50.09);

\path[fill=fillColor] (165.80, 44.40) rectangle (166.80, 45.40);

\path[fill=fillColor] (168.51, 31.38) rectangle (169.51, 32.38);

\path[fill=fillColor] (167.90, 52.24) rectangle (168.90, 53.24);

\path[fill=fillColor] (163.57, 23.92) rectangle (164.57, 24.92);

\path[fill=fillColor] (168.44, 30.01) rectangle (169.44, 31.01);

\path[fill=fillColor] (165.30, 63.91) rectangle (166.30, 64.91);

\path[fill=fillColor] (168.18, 25.25) rectangle (169.18, 26.25);

\path[fill=fillColor] (167.73, 29.95) rectangle (168.73, 30.95);

\path[fill=fillColor] (163.68, 46.37) rectangle (164.68, 47.37);

\path[fill=fillColor] (163.64, 30.38) rectangle (164.64, 31.38);

\path[fill=fillColor] (164.22, 45.69) rectangle (165.22, 46.69);

\path[fill=fillColor] (168.10, 30.57) rectangle (169.10, 31.57);

\path[fill=fillColor] (163.86, 32.67) rectangle (164.86, 33.67);

\path[fill=fillColor] (166.48, 24.62) rectangle (167.48, 25.62);

\path[fill=fillColor] (167.17, 30.20) rectangle (168.17, 31.20);

\path[fill=fillColor] (163.86, 39.47) rectangle (164.86, 40.47);

\path[fill=fillColor] (166.00, 43.40) rectangle (167.00, 44.40);

\path[fill=fillColor] (163.07, 46.61) rectangle (164.07, 47.61);

\path[fill=fillColor] (168.06, 23.84) rectangle (169.06, 24.84);

\path[fill=fillColor] (168.36, 40.63) rectangle (169.36, 41.63);

\path[fill=fillColor] (165.95, 33.89) rectangle (166.95, 34.89);

\path[fill=fillColor] (167.63, 54.11) rectangle (168.63, 55.11);

\path[fill=fillColor] (165.24, 43.48) rectangle (166.24, 44.48);

\path[fill=fillColor] (168.54, 33.09) rectangle (169.54, 34.09);

\path[fill=fillColor] (163.78, 25.05) rectangle (164.78, 26.05);

\path[fill=fillColor] (162.88, 33.12) rectangle (163.88, 34.12);

\path[fill=fillColor] (163.73, 43.66) rectangle (164.73, 44.66);

\path[fill=fillColor] (168.09, 33.52) rectangle (169.09, 34.52);

\path[fill=fillColor] (165.95, 26.00) rectangle (166.95, 27.00);

\path[fill=fillColor] (168.49, 47.84) rectangle (169.49, 48.84);

\path[fill=fillColor] (164.84, 55.63) rectangle (165.84, 56.63);

\path[fill=fillColor] (166.67, 44.88) rectangle (167.67, 45.88);

\path[fill=fillColor] (167.31, 40.77) rectangle (168.31, 41.77);

\path[fill=fillColor] (162.96, 27.98) rectangle (163.96, 28.98);

\path[fill=fillColor] (163.16, 50.45) rectangle (164.16, 51.45);

\path[fill=fillColor] (164.10, 45.88) rectangle (165.10, 46.88);

\path[fill=fillColor] (164.22, 25.60) rectangle (165.22, 26.60);

\path[fill=fillColor] (168.63, 26.05) rectangle (169.63, 27.05);

\path[fill=fillColor] (163.63, 47.14) rectangle (164.63, 48.14);

\path[fill=fillColor] (167.37, 24.25) rectangle (168.37, 25.25);

\path[fill=fillColor] (165.79, 29.26) rectangle (166.79, 30.26);

\path[fill=fillColor] (168.70, 47.30) rectangle (169.70, 48.30);

\path[fill=fillColor] (165.82, 27.38) rectangle (166.82, 28.38);

\path[fill=fillColor] (163.36, 48.31) rectangle (164.36, 49.31);

\path[fill=fillColor] (167.31, 49.56) rectangle (168.31, 50.56);

\path[fill=fillColor] (167.96, 34.15) rectangle (168.96, 35.15);

\path[fill=fillColor] (166.40, 43.87) rectangle (167.40, 44.87);

\path[fill=fillColor] (163.66, 39.86) rectangle (164.66, 40.86);

\path[fill=fillColor] (166.34, 34.66) rectangle (167.34, 35.66);

\path[fill=fillColor] (162.85, 31.00) rectangle (163.85, 32.00);

\path[fill=fillColor] (163.14, 52.54) rectangle (164.14, 53.54);

\path[fill=fillColor] (163.20, 39.93) rectangle (164.20, 40.93);

\path[fill=fillColor] (168.13, 38.27) rectangle (169.13, 39.27);

\path[fill=fillColor] (164.76, 28.56) rectangle (165.76, 29.56);

\path[fill=fillColor] (164.00, 25.20) rectangle (165.00, 26.20);

\path[fill=fillColor] (162.79, 49.94) rectangle (163.79, 50.94);

\path[fill=fillColor] (162.79, 37.97) rectangle (163.79, 38.97);

\path[fill=fillColor] (168.07, 34.86) rectangle (169.07, 35.86);

\path[fill=fillColor] (165.95, 24.20) rectangle (166.95, 25.20);

\path[fill=fillColor] (167.15, 37.66) rectangle (168.15, 38.66);

\path[fill=fillColor] (166.13, 42.34) rectangle (167.13, 43.34);

\path[fill=fillColor] (166.84, 51.26) rectangle (167.84, 52.26);

\path[fill=fillColor] (165.20, 39.86) rectangle (166.20, 40.86);

\path[fill=fillColor] (168.65, 29.68) rectangle (169.65, 30.68);

\path[fill=fillColor] (167.21, 24.15) rectangle (168.21, 25.15);

\path[fill=fillColor] (168.59, 33.11) rectangle (169.59, 34.11);

\path[fill=fillColor] (166.70, 38.12) rectangle (167.70, 39.12);

\path[fill=fillColor] (166.77, 35.08) rectangle (167.77, 36.08);

\path[fill=fillColor] (168.28, 32.09) rectangle (169.28, 33.09);

\path[fill=fillColor] (165.58, 39.72) rectangle (166.58, 40.72);

\path[fill=fillColor] (162.79, 43.37) rectangle (163.79, 44.37);

\path[fill=fillColor] (163.42, 49.30) rectangle (164.42, 50.30);

\path[fill=fillColor] (163.52, 25.85) rectangle (164.52, 26.85);

\path[fill=fillColor] (167.15, 31.17) rectangle (168.15, 32.17);

\path[fill=fillColor] (165.22, 35.83) rectangle (166.22, 36.83);

\path[fill=fillColor] (165.07, 35.39) rectangle (166.07, 36.39);

\path[fill=fillColor] (162.79, 33.93) rectangle (163.79, 34.93);

\path[fill=fillColor] (166.83, 40.59) rectangle (167.83, 41.59);

\path[fill=fillColor] (167.15, 38.82) rectangle (168.15, 39.82);

\path[fill=fillColor] (166.65, 31.84) rectangle (167.65, 32.84);

\path[fill=fillColor] (166.10, 34.16) rectangle (167.10, 35.16);

\path[fill=fillColor] (166.08, 35.92) rectangle (167.08, 36.92);

\path[fill=fillColor] (168.21, 30.35) rectangle (169.21, 31.35);

\path[fill=fillColor] (165.48, 27.31) rectangle (166.48, 28.31);

\path[fill=fillColor] (167.33, 37.71) rectangle (168.33, 38.71);

\path[fill=fillColor] (165.82, 38.88) rectangle (166.82, 39.88);

\path[fill=fillColor] (167.64, 34.96) rectangle (168.64, 35.96);

\path[fill=fillColor] (163.97, 39.92) rectangle (164.97, 40.92);

\path[fill=fillColor] (167.67, 34.93) rectangle (168.67, 35.93);

\path[fill=fillColor] (168.45, 43.33) rectangle (169.45, 44.33);

\path[fill=fillColor] (166.03, 44.30) rectangle (167.03, 45.30);

\path[fill=fillColor] (164.48, 30.06) rectangle (165.48, 31.06);

\path[fill=fillColor] (167.79, 43.10) rectangle (168.79, 44.10);

\path[fill=fillColor] (162.89, 46.06) rectangle (163.89, 47.06);

\path[fill=fillColor] (164.59, 36.51) rectangle (165.59, 37.51);

\path[fill=fillColor] (167.19, 23.87) rectangle (168.19, 24.87);

\path[fill=fillColor] (165.15, 39.47) rectangle (166.15, 40.47);

\path[fill=fillColor] (164.43, 34.58) rectangle (165.43, 35.58);

\path[fill=fillColor] (166.28, 26.80) rectangle (167.28, 27.80);

\path[fill=fillColor] (167.05, 30.46) rectangle (168.05, 31.46);

\path[fill=fillColor] (163.06, 27.37) rectangle (164.06, 28.37);

\path[fill=fillColor] (166.17, 39.99) rectangle (167.17, 40.99);

\path[fill=fillColor] (164.60, 24.65) rectangle (165.60, 25.65);

\path[fill=fillColor] (167.22, 25.70) rectangle (168.22, 26.70);

\path[fill=fillColor] (166.54, 29.33) rectangle (167.54, 30.33);

\path[fill=fillColor] (162.92, 50.38) rectangle (163.92, 51.38);

\path[fill=fillColor] (164.14, 34.69) rectangle (165.14, 35.69);

\path[fill=fillColor] (165.94, 32.95) rectangle (166.94, 33.95);

\path[fill=fillColor] (164.62, 32.77) rectangle (165.62, 33.77);

\path[fill=fillColor] (165.20, 27.43) rectangle (166.20, 28.43);

\path[fill=fillColor] (162.85, 30.15) rectangle (163.85, 31.15);

\path[fill=fillColor] (165.42, 42.09) rectangle (166.42, 43.09);

\path[fill=fillColor] (163.83, 26.04) rectangle (164.83, 27.04);

\path[fill=fillColor] (164.61, 27.46) rectangle (165.61, 28.46);

\path[fill=fillColor] (162.95, 42.70) rectangle (163.95, 43.70);

\path[fill=fillColor] (166.15, 25.39) rectangle (167.15, 26.39);

\path[fill=fillColor] (167.60, 28.18) rectangle (168.60, 29.18);

\path[fill=fillColor] (166.80, 24.44) rectangle (167.80, 25.44);

\path[fill=fillColor] (166.51, 32.95) rectangle (167.51, 33.95);

\path[fill=fillColor] (164.17, 38.37) rectangle (165.17, 39.37);

\path[fill=fillColor] (168.39, 41.34) rectangle (169.39, 42.34);

\path[fill=fillColor] (166.70, 29.27) rectangle (167.70, 30.27);

\path[fill=fillColor] (168.70, 42.28) rectangle (169.70, 43.28);

\path[fill=fillColor] (166.38, 39.31) rectangle (167.38, 40.31);

\path[fill=fillColor] (167.04, 26.50) rectangle (168.04, 27.50);

\path[fill=fillColor] (165.08, 28.00) rectangle (166.08, 29.00);

\path[fill=fillColor] (165.19, 26.11) rectangle (166.19, 27.11);

\path[fill=fillColor] (165.98, 33.54) rectangle (166.98, 34.54);

\path[fill=fillColor] (165.36, 28.78) rectangle (166.36, 29.78);

\path[fill=fillColor] (167.12, 31.78) rectangle (168.12, 32.78);

\path[fill=fillColor] (165.98, 26.48) rectangle (166.98, 27.48);

\path[fill=fillColor] (163.79, 30.36) rectangle (164.79, 31.36);

\path[fill=fillColor] (165.31, 34.02) rectangle (166.31, 35.02);

\path[fill=fillColor] (163.66, 37.41) rectangle (164.66, 38.41);

\path[fill=fillColor] (163.61, 26.83) rectangle (164.61, 27.83);

\path[fill=fillColor] (168.54, 42.36) rectangle (169.54, 43.36);

\path[fill=fillColor] (165.35, 38.55) rectangle (166.35, 39.55);

\path[fill=fillColor] (162.97, 37.11) rectangle (163.97, 38.11);

\path[fill=fillColor] (165.54, 32.17) rectangle (166.54, 33.17);

\path[fill=fillColor] (164.32, 27.38) rectangle (165.32, 28.38);

\path[fill=fillColor] (164.81, 32.38) rectangle (165.81, 33.38);

\path[fill=fillColor] (162.99, 28.51) rectangle (163.99, 29.51);

\path[fill=fillColor] (164.93, 27.50) rectangle (165.93, 28.50);

\path[fill=fillColor] (163.97, 33.62) rectangle (164.97, 34.62);

\path[fill=fillColor] (167.25, 40.04) rectangle (168.25, 41.04);

\path[fill=fillColor] (163.11, 35.13) rectangle (164.11, 36.13);

\path[fill=fillColor] (163.41, 32.11) rectangle (164.41, 33.11);

\path[fill=fillColor] (163.48, 35.31) rectangle (164.48, 36.31);

\path[fill=fillColor] (164.62, 27.15) rectangle (165.62, 28.15);

\path[fill=fillColor] (168.55, 36.59) rectangle (169.55, 37.59);

\path[fill=fillColor] (167.67, 32.61) rectangle (168.67, 33.61);

\path[fill=fillColor] (166.47, 34.13) rectangle (167.47, 35.13);

\path[fill=fillColor] (166.72, 32.61) rectangle (167.72, 33.61);

\path[fill=fillColor] (165.53, 33.04) rectangle (166.53, 34.04);

\path[fill=fillColor] (167.12, 32.43) rectangle (168.12, 33.43);

\path[fill=fillColor] (164.84, 35.13) rectangle (165.84, 36.13);

\path[fill=fillColor] (164.38, 28.19) rectangle (165.38, 29.19);

\path[fill=fillColor] (165.36, 35.60) rectangle (166.36, 36.60);

\path[fill=fillColor] (163.52, 34.19) rectangle (164.52, 35.19);

\path[fill=fillColor] (196.31, 66.02) rectangle (197.31, 67.02);

\path[fill=fillColor] (195.66, 24.31) rectangle (196.66, 25.31);

\path[fill=fillColor] (196.06, 66.05) rectangle (197.06, 67.05);

\path[fill=fillColor] (194.23, 66.73) rectangle (195.23, 67.73);

\path[fill=fillColor] (198.27,119.95) rectangle (199.27,120.95);

\path[fill=fillColor] (197.83, 67.96) rectangle (198.83, 68.96);

\path[fill=fillColor] (195.89, 61.91) rectangle (196.89, 62.91);

\path[fill=fillColor] (193.41, 73.12) rectangle (194.41, 74.12);

\path[fill=fillColor] (193.68, 65.32) rectangle (194.68, 66.32);

\path[fill=fillColor] (193.95,114.15) rectangle (194.95,115.15);

\path[fill=fillColor] (195.46,112.43) rectangle (196.46,113.43);

\path[fill=fillColor] (194.74, 34.59) rectangle (195.74, 35.59);

\path[fill=fillColor] (195.21, 65.37) rectangle (196.21, 66.37);

\path[fill=fillColor] (195.12, 84.13) rectangle (196.12, 85.13);

\path[fill=fillColor] (194.48, 34.14) rectangle (195.48, 35.14);

\path[fill=fillColor] (195.28, 76.60) rectangle (196.28, 77.60);

\path[fill=fillColor] (195.17, 56.89) rectangle (196.17, 57.89);

\path[fill=fillColor] (197.23,103.04) rectangle (198.23,104.04);

\path[fill=fillColor] (195.39, 28.30) rectangle (196.39, 29.30);

\path[fill=fillColor] (193.73, 26.65) rectangle (194.73, 27.65);

\path[fill=fillColor] (197.92, 56.77) rectangle (198.92, 57.77);

\path[fill=fillColor] (197.24, 34.19) rectangle (198.24, 35.19);

\path[fill=fillColor] (198.10, 73.69) rectangle (199.10, 74.69);

\path[fill=fillColor] (194.66, 31.12) rectangle (195.66, 32.12);

\path[fill=fillColor] (194.51,106.12) rectangle (195.51,107.12);

\path[fill=fillColor] (193.72, 33.95) rectangle (194.72, 34.95);

\path[fill=fillColor] (193.65, 23.76) rectangle (194.65, 24.76);

\path[fill=fillColor] (195.27, 25.24) rectangle (196.27, 26.24);

\path[fill=fillColor] (192.77, 37.48) rectangle (193.77, 38.48);

\path[fill=fillColor] (197.50, 62.61) rectangle (198.50, 63.61);

\path[fill=fillColor] (194.31, 80.14) rectangle (195.31, 81.14);

\path[fill=fillColor] (195.55, 46.29) rectangle (196.55, 47.29);

\path[fill=fillColor] (194.29, 67.03) rectangle (195.29, 68.03);

\path[fill=fillColor] (198.16, 80.28) rectangle (199.16, 81.28);

\path[fill=fillColor] (198.36, 27.88) rectangle (199.36, 28.88);

\path[fill=fillColor] (197.00, 87.62) rectangle (198.00, 88.62);

\path[fill=fillColor] (192.86, 86.52) rectangle (193.86, 87.52);

\path[fill=fillColor] (193.13, 89.55) rectangle (194.13, 90.55);

\path[fill=fillColor] (195.17, 48.38) rectangle (196.17, 49.38);

\path[fill=fillColor] (193.57, 89.98) rectangle (194.57, 90.98);

\path[fill=fillColor] (193.93, 96.64) rectangle (194.93, 97.64);

\path[fill=fillColor] (193.17, 24.71) rectangle (194.17, 25.71);

\path[fill=fillColor] (193.66, 58.53) rectangle (194.66, 59.53);

\path[fill=fillColor] (192.87,108.29) rectangle (193.87,109.29);

\path[fill=fillColor] (196.65, 28.93) rectangle (197.65, 29.93);

\path[fill=fillColor] (197.00, 52.32) rectangle (198.00, 53.32);

\path[fill=fillColor] (193.12, 40.36) rectangle (194.12, 41.36);

\path[fill=fillColor] (194.78, 97.82) rectangle (195.78, 98.82);

\path[fill=fillColor] (197.22, 77.50) rectangle (198.22, 78.50);

\path[fill=fillColor] (196.28, 64.81) rectangle (197.28, 65.81);

\path[fill=fillColor] (193.21, 30.04) rectangle (194.21, 31.04);

\path[fill=fillColor] (194.93, 24.40) rectangle (195.93, 25.40);

\path[fill=fillColor] (195.70, 93.46) rectangle (196.70, 94.46);

\path[fill=fillColor] (194.38, 45.32) rectangle (195.38, 46.32);

\path[fill=fillColor] (197.29, 26.42) rectangle (198.29, 27.42);

\path[fill=fillColor] (197.05, 51.67) rectangle (198.05, 52.67);

\path[fill=fillColor] (193.96, 27.54) rectangle (194.96, 28.54);

\path[fill=fillColor] (194.02, 59.72) rectangle (195.02, 60.72);

\path[fill=fillColor] (195.27, 62.23) rectangle (196.27, 63.23);

\path[fill=fillColor] (197.74, 25.30) rectangle (198.74, 26.30);

\path[fill=fillColor] (197.29, 40.42) rectangle (198.29, 41.42);

\path[fill=fillColor] (194.28, 26.67) rectangle (195.28, 27.67);

\path[fill=fillColor] (196.34, 34.60) rectangle (197.34, 35.60);

\path[fill=fillColor] (194.05, 32.06) rectangle (195.05, 33.06);

\path[fill=fillColor] (193.48, 41.63) rectangle (194.48, 42.63);

\path[fill=fillColor] (195.09, 61.19) rectangle (196.09, 62.19);

\path[fill=fillColor] (195.51, 24.15) rectangle (196.51, 25.15);

\path[fill=fillColor] (194.01, 60.27) rectangle (195.01, 61.27);

\path[fill=fillColor] (197.48, 25.44) rectangle (198.48, 26.44);

\path[fill=fillColor] (196.57, 73.39) rectangle (197.57, 74.39);

\path[fill=fillColor] (193.41, 38.71) rectangle (194.41, 39.71);

\path[fill=fillColor] (195.70, 53.00) rectangle (196.70, 54.00);

\path[fill=fillColor] (194.47, 24.20) rectangle (195.47, 25.20);

\path[fill=fillColor] (194.77, 26.57) rectangle (195.77, 27.57);

\path[fill=fillColor] (196.66, 36.52) rectangle (197.66, 37.52);

\path[fill=fillColor] (198.43, 59.47) rectangle (199.43, 60.47);

\path[fill=fillColor] (195.42, 24.26) rectangle (196.42, 25.26);

\path[fill=fillColor] (196.00, 28.51) rectangle (197.00, 29.51);

\path[fill=fillColor] (197.39,107.49) rectangle (198.39,108.49);

\path[fill=fillColor] (197.90, 27.10) rectangle (198.90, 28.10);

\path[fill=fillColor] (195.85, 53.03) rectangle (196.85, 54.03);

\path[fill=fillColor] (195.85, 23.78) rectangle (196.85, 24.78);

\path[fill=fillColor] (196.51, 48.62) rectangle (197.51, 49.62);

\path[fill=fillColor] (197.88, 36.28) rectangle (198.88, 37.28);

\path[fill=fillColor] (193.79, 57.56) rectangle (194.79, 58.56);

\path[fill=fillColor] (195.21, 29.85) rectangle (196.21, 30.85);

\path[fill=fillColor] (195.58, 24.87) rectangle (196.58, 25.87);

\path[fill=fillColor] (197.03, 29.19) rectangle (198.03, 30.19);

\path[fill=fillColor] (198.23, 51.44) rectangle (199.23, 52.44);

\path[fill=fillColor] (195.12, 54.67) rectangle (196.12, 55.67);

\path[fill=fillColor] (193.30, 25.08) rectangle (194.30, 26.08);

\path[fill=fillColor] (194.61, 24.72) rectangle (195.61, 25.72);

\path[fill=fillColor] (197.87, 25.72) rectangle (198.87, 26.72);

\path[fill=fillColor] (197.10, 23.79) rectangle (198.10, 24.79);

\path[fill=fillColor] (194.27, 25.61) rectangle (195.27, 26.61);

\path[fill=fillColor] (195.04, 25.17) rectangle (196.04, 26.17);

\path[fill=fillColor] (198.30, 28.09) rectangle (199.30, 29.09);

\path[fill=fillColor] (193.90, 24.32) rectangle (194.90, 25.32);

\path[fill=fillColor] (193.26, 24.28) rectangle (194.26, 25.28);

\path[fill=fillColor] (198.54, 46.90) rectangle (199.54, 47.90);

\path[fill=fillColor] (192.81, 25.74) rectangle (193.81, 26.74);

\path[fill=fillColor] (197.88, 24.63) rectangle (198.88, 25.63);

\path[fill=fillColor] (197.76, 60.98) rectangle (198.76, 61.98);

\path[fill=fillColor] (195.27, 29.18) rectangle (196.27, 30.18);

\path[fill=fillColor] (195.49, 30.55) rectangle (196.49, 31.55);

\path[fill=fillColor] (197.90, 24.59) rectangle (198.90, 25.59);

\path[fill=fillColor] (196.10, 66.34) rectangle (197.10, 67.34);

\path[fill=fillColor] (197.57, 58.35) rectangle (198.57, 59.35);

\path[fill=fillColor] (194.71, 29.92) rectangle (195.71, 30.92);

\path[fill=fillColor] (192.75, 26.56) rectangle (193.75, 27.56);

\path[fill=fillColor] (196.60, 25.12) rectangle (197.60, 26.12);

\path[fill=fillColor] (195.42, 54.92) rectangle (196.42, 55.92);

\path[fill=fillColor] (197.24, 37.62) rectangle (198.24, 38.62);

\path[fill=fillColor] (192.96, 56.57) rectangle (193.96, 57.57);

\path[fill=fillColor] (194.27, 23.74) rectangle (195.27, 24.74);

\path[fill=fillColor] (195.09, 25.71) rectangle (196.09, 26.71);

\path[fill=fillColor] (193.14, 76.87) rectangle (194.14, 77.87);

\path[fill=fillColor] (196.18, 45.62) rectangle (197.18, 46.62);

\path[fill=fillColor] (198.04, 72.37) rectangle (199.04, 73.37);

\path[fill=fillColor] (194.67, 25.40) rectangle (195.67, 26.40);

\path[fill=fillColor] (193.97, 79.90) rectangle (194.97, 80.90);

\path[fill=fillColor] (193.75, 24.08) rectangle (194.75, 25.08);

\path[fill=fillColor] (198.59, 25.89) rectangle (199.59, 26.89);

\path[fill=fillColor] (194.48, 24.00) rectangle (195.48, 25.00);

\path[fill=fillColor] (197.37,113.57) rectangle (198.37,114.57);

\path[fill=fillColor] (195.12, 24.76) rectangle (196.12, 25.76);

\path[fill=fillColor] (195.47, 24.55) rectangle (196.47, 25.55);

\path[fill=fillColor] (197.60, 23.77) rectangle (198.60, 24.77);

\path[fill=fillColor] (195.74, 83.99) rectangle (196.74, 84.99);

\path[fill=fillColor] (197.26, 53.77) rectangle (198.26, 54.77);

\path[fill=fillColor] (194.09, 42.14) rectangle (195.09, 43.14);

\path[fill=fillColor] (198.06, 80.36) rectangle (199.06, 81.36);

\path[fill=fillColor] (197.14, 51.35) rectangle (198.14, 52.35);

\path[fill=fillColor] (193.36, 33.17) rectangle (194.36, 34.17);

\path[fill=fillColor] (193.73, 45.41) rectangle (194.73, 46.41);

\path[fill=fillColor] (195.99, 29.33) rectangle (196.99, 30.33);

\path[fill=fillColor] (198.54, 42.29) rectangle (199.54, 43.29);

\path[fill=fillColor] (193.69, 25.03) rectangle (194.69, 26.03);

\path[fill=fillColor] (195.54, 48.79) rectangle (196.54, 49.79);

\path[fill=fillColor] (193.35, 25.78) rectangle (194.35, 26.78);

\path[fill=fillColor] (197.53, 40.49) rectangle (198.53, 41.49);

\path[fill=fillColor] (198.41, 25.32) rectangle (199.41, 26.32);

\path[fill=fillColor] (192.80, 84.52) rectangle (193.80, 85.52);

\path[fill=fillColor] (196.31, 23.97) rectangle (197.31, 24.97);

\path[fill=fillColor] (196.09, 97.82) rectangle (197.09, 98.82);

\path[fill=fillColor] (194.52, 93.93) rectangle (195.52, 94.93);

\path[fill=fillColor] (194.03, 44.39) rectangle (195.03, 45.39);

\path[fill=fillColor] (193.00, 77.85) rectangle (194.00, 78.85);

\path[fill=fillColor] (193.76, 33.60) rectangle (194.76, 34.60);

\path[fill=fillColor] (193.75, 27.62) rectangle (194.75, 28.62);

\path[fill=fillColor] (193.64, 78.60) rectangle (194.64, 79.60);

\path[fill=fillColor] (192.89, 24.68) rectangle (193.89, 25.68);

\path[fill=fillColor] (194.28, 47.54) rectangle (195.28, 48.54);

\path[fill=fillColor] (194.47, 23.81) rectangle (195.47, 24.81);

\path[fill=fillColor] (194.63, 66.02) rectangle (195.63, 67.02);

\path[fill=fillColor] (193.07, 25.60) rectangle (194.07, 26.60);

\path[fill=fillColor] (197.08,100.10) rectangle (198.08,101.10);

\path[fill=fillColor] (194.64, 23.88) rectangle (195.64, 24.88);

\path[fill=fillColor] (193.60, 29.41) rectangle (194.60, 30.41);

\path[fill=fillColor] (195.02, 61.71) rectangle (196.02, 62.71);

\path[fill=fillColor] (196.09, 72.35) rectangle (197.09, 73.35);

\path[fill=fillColor] (196.92, 91.05) rectangle (197.92, 92.05);

\path[fill=fillColor] (194.03, 24.54) rectangle (195.03, 25.54);

\path[fill=fillColor] (198.54,112.40) rectangle (199.54,113.40);

\path[fill=fillColor] (198.40, 33.54) rectangle (199.40, 34.54);

\path[fill=fillColor] (197.27, 27.41) rectangle (198.27, 28.41);

\path[fill=fillColor] (198.52, 75.80) rectangle (199.52, 76.80);

\path[fill=fillColor] (197.92, 39.25) rectangle (198.92, 40.25);

\path[fill=fillColor] (197.41, 26.51) rectangle (198.41, 27.51);

\path[fill=fillColor] (195.93, 46.19) rectangle (196.93, 47.19);

\path[fill=fillColor] (197.30, 28.26) rectangle (198.30, 29.26);

\path[fill=fillColor] (197.33, 47.01) rectangle (198.33, 48.01);

\path[fill=fillColor] (196.58, 86.83) rectangle (197.58, 87.83);

\path[fill=fillColor] (197.45, 58.47) rectangle (198.45, 59.47);

\path[fill=fillColor] (195.32, 25.07) rectangle (196.32, 26.07);

\path[fill=fillColor] (197.49, 53.11) rectangle (198.49, 54.11);

\path[fill=fillColor] (196.35, 28.08) rectangle (197.35, 29.08);

\path[fill=fillColor] (193.43,107.57) rectangle (194.43,108.57);

\path[fill=fillColor] (195.69, 27.68) rectangle (196.69, 28.68);

\path[fill=fillColor] (195.58, 25.00) rectangle (196.58, 26.00);

\path[fill=fillColor] (197.20, 56.47) rectangle (198.20, 57.47);

\path[fill=fillColor] (193.21, 40.83) rectangle (194.21, 41.83);

\path[fill=fillColor] (195.57, 28.21) rectangle (196.57, 29.21);

\path[fill=fillColor] (193.07, 24.23) rectangle (194.07, 25.23);

\path[fill=fillColor] (196.22, 24.55) rectangle (197.22, 25.55);

\path[fill=fillColor] (193.05, 24.08) rectangle (194.05, 25.08);

\path[fill=fillColor] (196.82, 24.63) rectangle (197.82, 25.63);

\path[fill=fillColor] (196.20, 40.04) rectangle (197.20, 41.04);

\path[fill=fillColor] (198.28, 26.05) rectangle (199.28, 27.05);

\path[fill=fillColor] (192.77, 45.10) rectangle (193.77, 46.10);

\path[fill=fillColor] (195.24, 26.59) rectangle (196.24, 27.59);

\path[fill=fillColor] (197.70, 54.95) rectangle (198.70, 55.95);

\path[fill=fillColor] (193.33, 58.72) rectangle (194.33, 59.72);

\path[fill=fillColor] (192.95, 23.75) rectangle (193.95, 24.75);

\path[fill=fillColor] (193.40, 71.85) rectangle (194.40, 72.85);

\path[fill=fillColor] (194.76, 61.64) rectangle (195.76, 62.64);

\path[fill=fillColor] (198.02, 62.99) rectangle (199.02, 63.99);

\path[fill=fillColor] (195.36, 51.80) rectangle (196.36, 52.80);

\path[fill=fillColor] (193.76, 24.61) rectangle (194.76, 25.61);

\path[fill=fillColor] (198.49, 25.07) rectangle (199.49, 26.07);

\path[fill=fillColor] (196.65, 77.97) rectangle (197.65, 78.97);

\path[fill=fillColor] (193.55, 24.71) rectangle (194.55, 25.71);

\path[fill=fillColor] (195.58, 37.57) rectangle (196.58, 38.57);

\path[fill=fillColor] (193.10, 58.34) rectangle (194.10, 59.34);

\path[fill=fillColor] (197.85, 87.09) rectangle (198.85, 88.09);

\path[fill=fillColor] (195.10, 30.89) rectangle (196.10, 31.89);

\path[fill=fillColor] (197.91, 23.84) rectangle (198.91, 24.84);

\path[fill=fillColor] (197.29, 70.10) rectangle (198.29, 71.10);

\path[fill=fillColor] (197.86, 36.73) rectangle (198.86, 37.73);

\path[fill=fillColor] (197.97, 26.79) rectangle (198.97, 27.79);

\path[fill=fillColor] (196.30, 92.30) rectangle (197.30, 93.30);

\path[fill=fillColor] (198.29, 38.41) rectangle (199.29, 39.41);

\path[fill=fillColor] (197.99, 61.56) rectangle (198.99, 62.56);

\path[fill=fillColor] (197.18, 63.18) rectangle (198.18, 64.18);

\path[fill=fillColor] (194.72, 40.89) rectangle (195.72, 41.89);

\path[fill=fillColor] (194.99, 23.92) rectangle (195.99, 24.92);

\path[fill=fillColor] (197.36, 43.89) rectangle (198.36, 44.89);

\path[fill=fillColor] (198.49, 24.64) rectangle (199.49, 25.64);

\path[fill=fillColor] (193.79, 39.74) rectangle (194.79, 40.74);

\path[fill=fillColor] (196.18, 40.99) rectangle (197.18, 41.99);

\path[fill=fillColor] (196.96, 25.51) rectangle (197.96, 26.51);

\path[fill=fillColor] (195.17,104.08) rectangle (196.17,105.08);

\path[fill=fillColor] (196.86, 31.39) rectangle (197.86, 32.39);

\path[fill=fillColor] (197.94, 37.37) rectangle (198.94, 38.37);

\path[fill=fillColor] (193.99, 71.16) rectangle (194.99, 72.16);

\path[fill=fillColor] (194.21, 36.86) rectangle (195.21, 37.86);

\path[fill=fillColor] (194.55, 81.85) rectangle (195.55, 82.85);

\path[fill=fillColor] (195.45, 32.10) rectangle (196.45, 33.10);

\path[fill=fillColor] (192.80, 68.16) rectangle (193.80, 69.16);

\path[fill=fillColor] (194.67, 44.55) rectangle (195.67, 45.55);

\path[fill=fillColor] (193.77, 40.01) rectangle (194.77, 41.01);

\path[fill=fillColor] (195.80, 62.29) rectangle (196.80, 63.29);

\path[fill=fillColor] (196.73, 37.60) rectangle (197.73, 38.60);

\path[fill=fillColor] (197.08, 54.81) rectangle (198.08, 55.81);

\path[fill=fillColor] (195.62, 24.18) rectangle (196.62, 25.18);

\path[fill=fillColor] (196.25, 25.64) rectangle (197.25, 26.64);

\path[fill=fillColor] (194.10, 24.28) rectangle (195.10, 25.28);

\path[fill=fillColor] (194.43, 25.82) rectangle (195.43, 26.82);

\path[fill=fillColor] (196.46, 33.75) rectangle (197.46, 34.75);

\path[fill=fillColor] (197.50, 23.76) rectangle (198.50, 24.76);

\path[fill=fillColor] (197.45, 66.94) rectangle (198.45, 67.94);

\path[fill=fillColor] (192.72, 36.26) rectangle (193.72, 37.26);

\path[fill=fillColor] (197.50, 23.96) rectangle (198.50, 24.96);

\path[fill=fillColor] (196.58, 46.86) rectangle (197.58, 47.86);

\path[fill=fillColor] (194.90, 57.93) rectangle (195.90, 58.93);

\path[fill=fillColor] (196.10, 24.69) rectangle (197.10, 25.69);

\path[fill=fillColor] (193.74, 26.25) rectangle (194.74, 27.25);

\path[fill=fillColor] (193.38, 30.10) rectangle (194.38, 31.10);

\path[fill=fillColor] (196.58, 59.06) rectangle (197.58, 60.06);

\path[fill=fillColor] (197.86, 38.93) rectangle (198.86, 39.93);

\path[fill=fillColor] (197.81, 39.95) rectangle (198.81, 40.95);

\path[fill=fillColor] (197.17, 24.43) rectangle (198.17, 25.43);

\path[fill=fillColor] (197.29, 61.61) rectangle (198.29, 62.61);

\path[fill=fillColor] (194.38, 31.04) rectangle (195.38, 32.04);

\path[fill=fillColor] (193.63, 25.06) rectangle (194.63, 26.06);

\path[fill=fillColor] (196.24, 24.37) rectangle (197.24, 25.37);

\path[fill=fillColor] (196.18, 73.79) rectangle (197.18, 74.79);

\path[fill=fillColor] (196.95, 29.71) rectangle (197.95, 30.71);

\path[fill=fillColor] (197.21, 57.15) rectangle (198.21, 58.15);

\path[fill=fillColor] (192.88, 65.17) rectangle (193.88, 66.17);

\path[fill=fillColor] (194.17, 61.08) rectangle (195.17, 62.08);

\path[fill=fillColor] (194.77, 84.86) rectangle (195.77, 85.86);

\path[fill=fillColor] (197.65, 23.88) rectangle (198.65, 24.88);

\path[fill=fillColor] (196.03, 24.51) rectangle (197.03, 25.51);

\path[fill=fillColor] (192.97, 23.97) rectangle (193.97, 24.97);

\path[fill=fillColor] (193.30, 25.29) rectangle (194.30, 26.29);

\path[fill=fillColor] (196.79, 43.16) rectangle (197.79, 44.16);

\path[fill=fillColor] (197.77, 69.56) rectangle (198.77, 70.56);

\path[fill=fillColor] (194.33, 24.17) rectangle (195.33, 25.17);

\path[fill=fillColor] (195.43, 24.20) rectangle (196.43, 25.20);

\path[fill=fillColor] (194.76, 29.75) rectangle (195.76, 30.75);

\path[fill=fillColor] (196.49, 36.58) rectangle (197.49, 37.58);

\path[fill=fillColor] (194.29, 72.54) rectangle (195.29, 73.54);

\path[fill=fillColor] (193.30, 61.47) rectangle (194.30, 62.47);

\path[fill=fillColor] (194.44, 24.97) rectangle (195.44, 25.97);

\path[fill=fillColor] (196.75, 47.42) rectangle (197.75, 48.42);

\path[fill=fillColor] (197.31, 42.07) rectangle (198.31, 43.07);

\path[fill=fillColor] (194.97, 40.86) rectangle (195.97, 41.86);

\path[fill=fillColor] (195.56, 64.74) rectangle (196.56, 65.74);

\path[fill=fillColor] (194.56, 73.81) rectangle (195.56, 74.81);

\path[fill=fillColor] (197.07, 24.55) rectangle (198.07, 25.55);

\path[fill=fillColor] (193.61, 30.47) rectangle (194.61, 31.47);

\path[fill=fillColor] (198.46, 25.28) rectangle (199.46, 26.28);

\path[fill=fillColor] (194.52, 38.69) rectangle (195.52, 39.69);

\path[fill=fillColor] (192.92, 27.41) rectangle (193.92, 28.41);

\path[fill=fillColor] (198.24, 48.30) rectangle (199.24, 49.30);

\path[fill=fillColor] (196.80, 25.25) rectangle (197.80, 26.25);

\path[fill=fillColor] (196.77, 24.02) rectangle (197.77, 25.02);

\path[fill=fillColor] (194.71, 61.92) rectangle (195.71, 62.92);

\path[fill=fillColor] (195.13, 40.79) rectangle (196.13, 41.79);

\path[fill=fillColor] (198.06, 42.91) rectangle (199.06, 43.91);

\path[fill=fillColor] (197.83, 65.35) rectangle (198.83, 66.35);

\path[fill=fillColor] (196.64, 63.13) rectangle (197.64, 64.13);

\path[fill=fillColor] (197.87, 29.23) rectangle (198.87, 30.23);

\path[fill=fillColor] (194.56, 24.08) rectangle (195.56, 25.08);

\path[fill=fillColor] (196.51, 41.07) rectangle (197.51, 42.07);

\path[fill=fillColor] (193.19, 59.03) rectangle (194.19, 60.03);

\path[fill=fillColor] (196.59, 76.81) rectangle (197.59, 77.81);

\path[fill=fillColor] (198.33, 26.47) rectangle (199.33, 27.47);

\path[fill=fillColor] (197.16, 47.54) rectangle (198.16, 48.54);

\path[fill=fillColor] (193.52, 48.86) rectangle (194.52, 49.86);

\path[fill=fillColor] (196.20, 27.29) rectangle (197.20, 28.29);

\path[fill=fillColor] (195.11, 60.83) rectangle (196.11, 61.83);

\path[fill=fillColor] (194.06, 74.23) rectangle (195.06, 75.23);

\path[fill=fillColor] (198.01, 23.80) rectangle (199.01, 24.80);

\path[fill=fillColor] (197.52, 25.65) rectangle (198.52, 26.65);

\path[fill=fillColor] (194.99, 25.18) rectangle (195.99, 26.18);

\path[fill=fillColor] (194.45, 38.80) rectangle (195.45, 39.80);

\path[fill=fillColor] (195.62, 41.23) rectangle (196.62, 42.23);

\path[fill=fillColor] (193.73, 51.60) rectangle (194.73, 52.60);

\path[fill=fillColor] (197.40, 59.16) rectangle (198.40, 60.16);

\path[fill=fillColor] (194.75, 29.90) rectangle (195.75, 30.90);

\path[fill=fillColor] (196.74, 48.42) rectangle (197.74, 49.42);

\path[fill=fillColor] (194.55, 57.50) rectangle (195.55, 58.50);

\path[fill=fillColor] (192.94, 45.86) rectangle (193.94, 46.86);

\path[fill=fillColor] (198.25, 24.10) rectangle (199.25, 25.10);

\path[fill=fillColor] (197.65, 23.92) rectangle (198.65, 24.92);

\path[fill=fillColor] (198.34, 50.99) rectangle (199.34, 51.99);

\path[fill=fillColor] (197.02, 41.35) rectangle (198.02, 42.35);

\path[fill=fillColor] (195.76, 49.09) rectangle (196.76, 50.09);

\path[fill=fillColor] (193.99, 43.26) rectangle (194.99, 44.26);

\path[fill=fillColor] (194.03, 31.33) rectangle (195.03, 32.33);

\path[fill=fillColor] (198.28, 52.24) rectangle (199.28, 53.24);

\path[fill=fillColor] (197.09, 23.92) rectangle (198.09, 24.92);

\path[fill=fillColor] (195.08, 26.96) rectangle (196.08, 27.96);

\path[fill=fillColor] (196.50, 63.88) rectangle (197.50, 64.88);

\path[fill=fillColor] (193.79, 25.24) rectangle (194.79, 26.24);

\path[fill=fillColor] (193.25, 29.10) rectangle (194.25, 30.10);

\path[fill=fillColor] (194.62, 45.99) rectangle (195.62, 46.99);

\path[fill=fillColor] (198.11, 30.07) rectangle (199.11, 31.07);

\path[fill=fillColor] (194.33, 45.69) rectangle (195.33, 46.69);

\path[fill=fillColor] (193.22, 30.32) rectangle (194.22, 31.32);

\path[fill=fillColor] (196.36, 30.67) rectangle (197.36, 31.67);

\path[fill=fillColor] (193.87, 24.56) rectangle (194.87, 25.56);

\path[fill=fillColor] (197.48, 30.18) rectangle (198.48, 31.18);

\path[fill=fillColor] (195.74, 35.75) rectangle (196.74, 36.75);

\path[fill=fillColor] (194.89, 43.40) rectangle (195.89, 44.40);

\path[fill=fillColor] (192.87, 46.61) rectangle (193.87, 47.61);

\path[fill=fillColor] (196.73, 23.84) rectangle (197.73, 24.84);

\path[fill=fillColor] (193.68, 39.51) rectangle (194.68, 40.51);

\path[fill=fillColor] (193.59, 34.31) rectangle (194.59, 35.31);

\path[fill=fillColor] (193.78, 53.92) rectangle (194.78, 54.92);

\path[fill=fillColor] (197.24, 43.03) rectangle (198.24, 44.03);

\path[fill=fillColor] (196.03, 32.89) rectangle (197.03, 33.89);

\path[fill=fillColor] (194.91, 25.84) rectangle (195.91, 26.84);

\path[fill=fillColor] (195.47, 33.12) rectangle (196.47, 34.12);

\path[fill=fillColor] (194.37, 43.19) rectangle (195.37, 44.19);

\path[fill=fillColor] (197.57, 33.52) rectangle (198.57, 34.52);

\path[fill=fillColor] (194.46, 26.00) rectangle (195.46, 27.00);

\path[fill=fillColor] (197.96, 47.84) rectangle (198.96, 48.84);

\path[fill=fillColor] (194.31, 55.49) rectangle (195.31, 56.49);

\path[fill=fillColor] (195.36, 44.44) rectangle (196.36, 45.44);

\path[fill=fillColor] (197.13, 40.77) rectangle (198.13, 41.77);

\path[fill=fillColor] (198.11, 26.25) rectangle (199.11, 27.25);

\path[fill=fillColor] (195.69, 50.45) rectangle (196.69, 51.45);

\path[fill=fillColor] (197.68, 45.80) rectangle (198.68, 46.80);

\path[fill=fillColor] (195.71, 25.60) rectangle (196.71, 26.60);

\path[fill=fillColor] (198.21, 26.05) rectangle (199.21, 27.05);

\path[fill=fillColor] (193.66, 44.84) rectangle (194.66, 45.84);

\path[fill=fillColor] (195.74, 24.51) rectangle (196.74, 25.51);

\path[fill=fillColor] (198.07, 29.28) rectangle (199.07, 30.28);

\path[fill=fillColor] (195.76, 41.12) rectangle (196.76, 42.12);

\path[fill=fillColor] (197.36, 27.27) rectangle (198.36, 28.27);

\path[fill=fillColor] (195.60, 48.31) rectangle (196.60, 49.31);

\path[fill=fillColor] (194.60, 47.17) rectangle (195.60, 48.17);

\path[fill=fillColor] (194.72, 34.15) rectangle (195.72, 35.15);

\path[fill=fillColor] (197.68, 43.87) rectangle (198.68, 44.87);

\path[fill=fillColor] (193.17, 39.86) rectangle (194.17, 40.86);

\path[fill=fillColor] (195.66, 32.67) rectangle (196.66, 33.67);

\path[fill=fillColor] (197.72, 31.00) rectangle (198.72, 32.00);

\path[fill=fillColor] (197.41, 52.54) rectangle (198.41, 53.54);

\path[fill=fillColor] (194.74, 39.93) rectangle (195.74, 40.93);

\path[fill=fillColor] (195.01, 38.17) rectangle (196.01, 39.17);

\path[fill=fillColor] (194.13, 28.05) rectangle (195.13, 29.05);

\path[fill=fillColor] (194.56, 25.19) rectangle (195.56, 26.19);

\path[fill=fillColor] (197.15, 49.94) rectangle (198.15, 50.94);

\path[fill=fillColor] (194.62, 37.31) rectangle (195.62, 38.31);

\path[fill=fillColor] (193.25, 34.86) rectangle (194.25, 35.86);

\path[fill=fillColor] (198.06, 24.20) rectangle (199.06, 25.20);

\path[fill=fillColor] (196.35, 37.05) rectangle (197.35, 38.05);

\path[fill=fillColor] (193.98, 42.34) rectangle (194.98, 43.34);

\path[fill=fillColor] (197.53, 49.75) rectangle (198.53, 50.75);

\path[fill=fillColor] (193.51, 39.86) rectangle (194.51, 40.86);

\path[fill=fillColor] (194.87, 28.62) rectangle (195.87, 29.62);

\path[fill=fillColor] (197.24, 24.69) rectangle (198.24, 25.69);

\path[fill=fillColor] (196.91, 33.11) rectangle (197.91, 34.11);

\path[fill=fillColor] (196.73, 37.71) rectangle (197.73, 38.71);

\path[fill=fillColor] (194.38, 34.68) rectangle (195.38, 35.68);

\path[fill=fillColor] (194.02, 31.95) rectangle (195.02, 32.95);

\path[fill=fillColor] (193.16, 39.72) rectangle (194.16, 40.72);

\path[fill=fillColor] (192.87, 43.37) rectangle (193.87, 44.37);

\path[fill=fillColor] (197.69, 49.30) rectangle (198.69, 50.30);

\path[fill=fillColor] (194.44, 25.85) rectangle (195.44, 26.85);

\path[fill=fillColor] (196.65, 31.17) rectangle (197.65, 32.17);

\path[fill=fillColor] (195.08, 35.83) rectangle (196.08, 36.83);

\path[fill=fillColor] (194.98, 35.39) rectangle (195.98, 36.39);

\path[fill=fillColor] (197.17, 33.93) rectangle (198.17, 34.93);

\path[fill=fillColor] (195.25, 40.46) rectangle (196.25, 41.46);

\path[fill=fillColor] (194.03, 38.42) rectangle (195.03, 39.42);

\path[fill=fillColor] (192.87, 31.78) rectangle (193.87, 32.78);

\path[fill=fillColor] (197.45, 33.46) rectangle (198.45, 34.46);

\path[fill=fillColor] (192.89, 35.92) rectangle (193.89, 36.92);

\path[fill=fillColor] (196.05, 30.35) rectangle (197.05, 31.35);

\path[fill=fillColor] (193.49, 26.08) rectangle (194.49, 27.08);

\path[fill=fillColor] (196.99, 37.20) rectangle (197.99, 38.20);

\path[fill=fillColor] (195.82, 38.77) rectangle (196.82, 39.77);

\path[fill=fillColor] (195.58, 34.96) rectangle (196.58, 35.96);

\path[fill=fillColor] (193.67, 39.92) rectangle (194.67, 40.92);

\path[fill=fillColor] (198.07, 34.93) rectangle (199.07, 35.93);

\path[fill=fillColor] (194.05, 43.33) rectangle (195.05, 44.33);

\path[fill=fillColor] (197.17, 43.92) rectangle (198.17, 44.92);

\path[fill=fillColor] (196.85, 29.89) rectangle (197.85, 30.89);

\path[fill=fillColor] (196.58, 43.10) rectangle (197.58, 44.10);

\path[fill=fillColor] (198.08, 45.89) rectangle (199.08, 46.89);

\path[fill=fillColor] (194.79, 36.51) rectangle (195.79, 37.51);

\path[fill=fillColor] (193.86, 23.87) rectangle (194.86, 24.87);

\path[fill=fillColor] (196.11, 39.47) rectangle (197.11, 40.47);

\path[fill=fillColor] (192.95, 34.58) rectangle (193.95, 35.58);

\path[fill=fillColor] (194.46, 26.77) rectangle (195.46, 27.77);

\path[fill=fillColor] (196.63, 30.15) rectangle (197.63, 31.15);

\path[fill=fillColor] (194.33, 27.05) rectangle (195.33, 28.05);

\path[fill=fillColor] (195.62, 39.99) rectangle (196.62, 40.99);

\path[fill=fillColor] (193.16, 24.50) rectangle (194.16, 25.50);

\path[fill=fillColor] (196.27, 26.63) rectangle (197.27, 27.63);

\path[fill=fillColor] (193.94, 29.22) rectangle (194.94, 30.22);

\path[fill=fillColor] (197.55, 50.38) rectangle (198.55, 51.38);

\path[fill=fillColor] (193.51, 34.58) rectangle (194.51, 35.58);

\path[fill=fillColor] (194.40, 32.27) rectangle (195.40, 33.27);

\path[fill=fillColor] (194.71, 32.54) rectangle (195.71, 33.54);

\path[fill=fillColor] (195.21, 27.02) rectangle (196.21, 28.02);

\path[fill=fillColor] (194.07, 30.15) rectangle (195.07, 31.15);

\path[fill=fillColor] (193.76, 42.09) rectangle (194.76, 43.09);

\path[fill=fillColor] (192.79, 26.12) rectangle (193.79, 27.12);

\path[fill=fillColor] (198.54, 26.29) rectangle (199.54, 27.29);

\path[fill=fillColor] (195.63, 42.70) rectangle (196.63, 43.70);

\path[fill=fillColor] (195.86, 25.01) rectangle (196.86, 26.01);

\path[fill=fillColor] (196.91, 27.93) rectangle (197.91, 28.93);

\path[fill=fillColor] (194.50, 24.62) rectangle (195.50, 25.62);

\path[fill=fillColor] (197.26, 32.95) rectangle (198.26, 33.95);

\path[fill=fillColor] (194.96, 36.72) rectangle (195.96, 37.72);

\path[fill=fillColor] (194.24, 41.34) rectangle (195.24, 42.34);

\path[fill=fillColor] (197.50, 28.89) rectangle (198.50, 29.89);

\path[fill=fillColor] (198.31, 42.28) rectangle (199.31, 43.28);

\path[fill=fillColor] (196.43, 39.31) rectangle (197.43, 40.31);

\path[fill=fillColor] (194.36, 26.50) rectangle (195.36, 27.50);

\path[fill=fillColor] (195.46, 27.59) rectangle (196.46, 28.59);

\path[fill=fillColor] (197.12, 26.06) rectangle (198.12, 27.06);

\path[fill=fillColor] (196.88, 33.54) rectangle (197.88, 34.54);

\path[fill=fillColor] (193.11, 28.24) rectangle (194.11, 29.24);

\path[fill=fillColor] (197.66, 31.61) rectangle (198.66, 32.61);

\path[fill=fillColor] (195.20, 26.45) rectangle (196.20, 27.45);

\path[fill=fillColor] (194.55, 29.20) rectangle (195.55, 30.20);

\path[fill=fillColor] (197.61, 32.19) rectangle (198.61, 33.19);

\path[fill=fillColor] (196.71, 35.78) rectangle (197.71, 36.78);

\path[fill=fillColor] (194.85, 26.71) rectangle (195.85, 27.71);

\path[fill=fillColor] (194.34, 42.36) rectangle (195.34, 43.36);

\path[fill=fillColor] (194.66, 38.55) rectangle (195.66, 39.55);

\path[fill=fillColor] (198.10, 36.99) rectangle (199.10, 37.99);

\path[fill=fillColor] (195.48, 32.55) rectangle (196.48, 33.55);

\path[fill=fillColor] (195.91, 26.51) rectangle (196.91, 27.51);

\path[fill=fillColor] (196.14, 32.38) rectangle (197.14, 33.38);

\path[fill=fillColor] (192.95, 28.16) rectangle (193.95, 29.16);

\path[fill=fillColor] (193.37, 27.49) rectangle (194.37, 28.49);

\path[fill=fillColor] (193.35, 32.37) rectangle (194.35, 33.37);

\path[fill=fillColor] (194.83, 40.04) rectangle (195.83, 41.04);

\path[fill=fillColor] (198.11, 34.56) rectangle (199.11, 35.56);

\path[fill=fillColor] (194.58, 31.19) rectangle (195.58, 32.19);

\path[fill=fillColor] (195.86, 34.68) rectangle (196.86, 35.68);

\path[fill=fillColor] (193.86, 27.02) rectangle (194.86, 28.02);

\path[fill=fillColor] (198.47, 36.59) rectangle (199.47, 37.59);

\path[fill=fillColor] (198.39, 32.61) rectangle (199.39, 33.61);

\path[fill=fillColor] (195.33, 34.13) rectangle (196.33, 35.13);

\path[fill=fillColor] (197.23, 32.61) rectangle (198.23, 33.61);

\path[fill=fillColor] (194.54, 33.04) rectangle (195.54, 34.04);

\path[fill=fillColor] (196.16, 31.74) rectangle (197.16, 32.74);

\path[fill=fillColor] (195.78, 35.13) rectangle (196.78, 36.13);

\path[fill=fillColor] (194.97, 27.71) rectangle (195.97, 28.71);

\path[fill=fillColor] (196.56, 35.60) rectangle (197.56, 36.60);

\path[fill=fillColor] (195.72, 34.19) rectangle (196.72, 35.19);

\path[fill=fillColor] (227.25, 66.02) rectangle (228.25, 67.02);

\path[fill=fillColor] (226.14, 24.31) rectangle (227.14, 25.31);

\path[fill=fillColor] (225.51, 66.05) rectangle (226.51, 67.05);

\path[fill=fillColor] (226.62, 66.73) rectangle (227.62, 67.73);

\path[fill=fillColor] (223.60,119.95) rectangle (224.60,120.95);

\path[fill=fillColor] (227.97, 67.96) rectangle (228.97, 68.96);

\path[fill=fillColor] (226.85, 61.90) rectangle (227.85, 62.90);

\path[fill=fillColor] (223.47, 73.12) rectangle (224.47, 74.12);

\path[fill=fillColor] (227.56, 64.67) rectangle (228.56, 65.67);

\path[fill=fillColor] (224.95,114.15) rectangle (225.95,115.15);

\path[fill=fillColor] (226.74,112.43) rectangle (227.74,113.43);

\path[fill=fillColor] (224.19, 34.59) rectangle (225.19, 35.59);

\path[fill=fillColor] (223.61, 65.37) rectangle (224.61, 66.37);

\path[fill=fillColor] (226.98, 84.13) rectangle (227.98, 85.13);

\path[fill=fillColor] (223.05, 34.14) rectangle (224.05, 35.14);

\path[fill=fillColor] (224.51, 76.60) rectangle (225.51, 77.60);

\path[fill=fillColor] (222.75, 56.89) rectangle (223.75, 57.89);

\path[fill=fillColor] (225.97,103.04) rectangle (226.97,104.04);

\path[fill=fillColor] (227.66, 28.30) rectangle (228.66, 29.30);

\path[fill=fillColor] (225.60, 26.65) rectangle (226.60, 27.65);

\path[fill=fillColor] (223.15, 56.77) rectangle (224.15, 57.77);

\path[fill=fillColor] (225.25, 34.19) rectangle (226.25, 35.19);

\path[fill=fillColor] (225.86, 73.69) rectangle (226.86, 74.69);

\path[fill=fillColor] (222.85, 31.12) rectangle (223.85, 32.12);

\path[fill=fillColor] (226.47,106.12) rectangle (227.47,107.12);

\path[fill=fillColor] (225.22, 33.95) rectangle (226.22, 34.95);

\path[fill=fillColor] (226.98, 23.76) rectangle (227.98, 24.76);

\path[fill=fillColor] (226.48, 25.24) rectangle (227.48, 26.24);

\path[fill=fillColor] (225.24, 37.48) rectangle (226.24, 38.48);

\path[fill=fillColor] (224.25, 62.08) rectangle (225.25, 63.08);

\path[fill=fillColor] (227.90, 79.43) rectangle (228.90, 80.43);

\path[fill=fillColor] (224.65, 46.29) rectangle (225.65, 47.29);

\path[fill=fillColor] (225.24, 67.03) rectangle (226.24, 68.03);

\path[fill=fillColor] (222.63, 76.60) rectangle (223.63, 77.60);

\path[fill=fillColor] (223.41, 27.88) rectangle (224.41, 28.88);

\path[fill=fillColor] (224.62, 87.62) rectangle (225.62, 88.62);

\path[fill=fillColor] (222.62, 86.52) rectangle (223.62, 87.52);

\path[fill=fillColor] (226.01, 89.36) rectangle (227.01, 90.36);

\path[fill=fillColor] (225.82, 48.38) rectangle (226.82, 49.38);

\path[fill=fillColor] (222.79, 89.98) rectangle (223.79, 90.98);

\path[fill=fillColor] (224.38, 96.64) rectangle (225.38, 97.64);

\path[fill=fillColor] (227.45, 24.71) rectangle (228.45, 25.71);

\path[fill=fillColor] (223.34, 58.53) rectangle (224.34, 59.53);

\path[fill=fillColor] (225.03,108.29) rectangle (226.03,109.29);

\path[fill=fillColor] (225.81, 29.87) rectangle (226.81, 30.87);

\path[fill=fillColor] (228.38, 52.32) rectangle (229.38, 53.32);

\path[fill=fillColor] (223.27, 40.35) rectangle (224.27, 41.35);

\path[fill=fillColor] (227.31, 97.82) rectangle (228.31, 98.82);

\path[fill=fillColor] (225.56, 77.45) rectangle (226.56, 78.45);

\path[fill=fillColor] (224.82, 64.80) rectangle (225.82, 65.80);

\path[fill=fillColor] (224.68, 30.04) rectangle (225.68, 31.04);

\path[fill=fillColor] (224.95, 24.40) rectangle (225.95, 25.40);

\path[fill=fillColor] (223.91, 93.46) rectangle (224.91, 94.46);

\path[fill=fillColor] (226.28, 45.32) rectangle (227.28, 46.32);

\path[fill=fillColor] (225.59, 26.39) rectangle (226.59, 27.39);

\path[fill=fillColor] (227.87, 51.67) rectangle (228.87, 52.67);

\path[fill=fillColor] (228.05, 27.52) rectangle (229.05, 28.52);

\path[fill=fillColor] (228.13, 59.72) rectangle (229.13, 60.72);

\path[fill=fillColor] (228.20, 62.23) rectangle (229.20, 63.23);

\path[fill=fillColor] (227.21, 25.30) rectangle (228.21, 26.30);

\path[fill=fillColor] (223.97, 40.42) rectangle (224.97, 41.42);

\path[fill=fillColor] (225.63, 26.67) rectangle (226.63, 27.67);

\path[fill=fillColor] (225.46, 34.60) rectangle (226.46, 35.60);

\path[fill=fillColor] (227.33, 32.06) rectangle (228.33, 33.06);

\path[fill=fillColor] (223.31, 41.63) rectangle (224.31, 42.63);

\path[fill=fillColor] (225.58, 61.19) rectangle (226.58, 62.19);

\path[fill=fillColor] (227.39, 24.18) rectangle (228.39, 25.18);

\path[fill=fillColor] (227.87, 60.27) rectangle (228.87, 61.27);

\path[fill=fillColor] (228.27, 25.52) rectangle (229.27, 26.52);

\path[fill=fillColor] (222.76, 73.39) rectangle (223.76, 74.39);

\path[fill=fillColor] (225.66, 38.71) rectangle (226.66, 39.71);

\path[fill=fillColor] (225.23, 53.00) rectangle (226.23, 54.00);

\path[fill=fillColor] (222.98, 24.20) rectangle (223.98, 25.20);

\path[fill=fillColor] (226.85, 26.57) rectangle (227.85, 27.57);

\path[fill=fillColor] (224.64, 36.52) rectangle (225.64, 37.52);

\path[fill=fillColor] (227.34, 59.47) rectangle (228.34, 60.47);

\path[fill=fillColor] (227.26, 24.26) rectangle (228.26, 25.26);

\path[fill=fillColor] (228.40, 28.40) rectangle (229.40, 29.40);

\path[fill=fillColor] (223.45,107.49) rectangle (224.45,108.49);

\path[fill=fillColor] (226.48, 27.10) rectangle (227.48, 28.10);

\path[fill=fillColor] (224.27, 52.99) rectangle (225.27, 53.99);

\path[fill=fillColor] (228.15, 23.78) rectangle (229.15, 24.78);

\path[fill=fillColor] (222.79, 48.62) rectangle (223.79, 49.62);

\path[fill=fillColor] (223.82, 36.26) rectangle (224.82, 37.26);

\path[fill=fillColor] (226.26, 57.37) rectangle (227.26, 58.37);

\path[fill=fillColor] (224.83, 29.85) rectangle (225.83, 30.85);

\path[fill=fillColor] (226.00, 25.16) rectangle (227.00, 26.16);

\path[fill=fillColor] (225.84, 29.17) rectangle (226.84, 30.17);

\path[fill=fillColor] (225.37, 51.44) rectangle (226.37, 52.44);

\path[fill=fillColor] (225.39, 54.67) rectangle (226.39, 55.67);

\path[fill=fillColor] (223.69, 25.06) rectangle (224.69, 26.06);

\path[fill=fillColor] (224.64, 24.72) rectangle (225.64, 25.72);

\path[fill=fillColor] (227.08, 25.72) rectangle (228.08, 26.72);

\path[fill=fillColor] (223.41, 23.79) rectangle (224.41, 24.79);

\path[fill=fillColor] (225.45, 25.60) rectangle (226.45, 26.60);

\path[fill=fillColor] (227.97, 25.17) rectangle (228.97, 26.17);

\path[fill=fillColor] (224.39, 28.09) rectangle (225.39, 29.09);

\path[fill=fillColor] (223.26, 24.32) rectangle (224.26, 25.32);

\path[fill=fillColor] (223.11, 24.27) rectangle (224.11, 25.27);

\path[fill=fillColor] (228.26, 46.80) rectangle (229.26, 47.80);

\path[fill=fillColor] (225.38, 25.68) rectangle (226.38, 26.68);

\path[fill=fillColor] (222.89, 24.63) rectangle (223.89, 25.63);

\path[fill=fillColor] (223.94, 60.64) rectangle (224.94, 61.64);

\path[fill=fillColor] (223.48, 29.18) rectangle (224.48, 30.18);

\path[fill=fillColor] (225.86, 28.02) rectangle (226.86, 29.02);

\path[fill=fillColor] (226.67, 24.61) rectangle (227.67, 25.61);

\path[fill=fillColor] (225.23, 66.34) rectangle (226.23, 67.34);

\path[fill=fillColor] (223.81, 58.22) rectangle (224.81, 59.22);

\path[fill=fillColor] (226.79, 29.93) rectangle (227.79, 30.93);

\path[fill=fillColor] (225.32, 26.53) rectangle (226.32, 27.53);

\path[fill=fillColor] (227.82, 25.23) rectangle (228.82, 26.23);

\path[fill=fillColor] (226.58, 58.75) rectangle (227.58, 59.75);

\path[fill=fillColor] (226.29, 37.62) rectangle (227.29, 38.62);

\path[fill=fillColor] (223.85, 56.57) rectangle (224.85, 57.57);

\path[fill=fillColor] (225.52, 23.74) rectangle (226.52, 24.74);

\path[fill=fillColor] (226.04, 25.68) rectangle (227.04, 26.68);

\path[fill=fillColor] (223.62, 76.87) rectangle (224.62, 77.87);

\path[fill=fillColor] (227.75, 45.36) rectangle (228.75, 46.36);

\path[fill=fillColor] (225.83, 71.74) rectangle (226.83, 72.74);

\path[fill=fillColor] (227.60, 25.40) rectangle (228.60, 26.40);

\path[fill=fillColor] (223.93, 79.44) rectangle (224.93, 80.44);

\path[fill=fillColor] (222.62, 24.08) rectangle (223.62, 25.08);

\path[fill=fillColor] (223.26, 25.78) rectangle (224.26, 26.78);

\path[fill=fillColor] (223.76, 24.00) rectangle (224.76, 25.00);

\path[fill=fillColor] (225.71,113.08) rectangle (226.71,114.08);

\path[fill=fillColor] (222.90, 24.76) rectangle (223.90, 25.76);

\path[fill=fillColor] (227.67, 24.55) rectangle (228.67, 25.55);

\path[fill=fillColor] (226.66, 23.77) rectangle (227.66, 24.77);

\path[fill=fillColor] (226.58, 83.94) rectangle (227.58, 84.94);

\path[fill=fillColor] (224.51, 53.70) rectangle (225.51, 54.70);

\path[fill=fillColor] (225.13, 42.12) rectangle (226.13, 43.12);

\path[fill=fillColor] (223.19, 80.32) rectangle (224.19, 81.32);

\path[fill=fillColor] (224.63, 51.35) rectangle (225.63, 52.35);

\path[fill=fillColor] (225.53, 33.17) rectangle (226.53, 34.17);

\path[fill=fillColor] (226.02, 45.41) rectangle (227.02, 46.41);

\path[fill=fillColor] (223.49, 30.77) rectangle (224.49, 31.77);

\path[fill=fillColor] (223.37, 40.14) rectangle (224.37, 41.14);

\path[fill=fillColor] (227.43, 25.02) rectangle (228.43, 26.02);

\path[fill=fillColor] (226.15, 48.25) rectangle (227.15, 49.25);

\path[fill=fillColor] (226.27, 25.77) rectangle (227.27, 26.77);

\path[fill=fillColor] (227.61, 40.17) rectangle (228.61, 41.17);

\path[fill=fillColor] (225.82, 25.32) rectangle (226.82, 26.32);

\path[fill=fillColor] (226.76, 84.52) rectangle (227.76, 85.52);

\path[fill=fillColor] (228.21, 23.97) rectangle (229.21, 24.97);

\path[fill=fillColor] (225.41, 97.82) rectangle (226.41, 98.82);

\path[fill=fillColor] (225.28, 94.02) rectangle (226.28, 95.02);

\path[fill=fillColor] (224.26, 44.39) rectangle (225.26, 45.39);

\path[fill=fillColor] (225.06, 77.43) rectangle (226.06, 78.43);

\path[fill=fillColor] (228.19, 33.60) rectangle (229.19, 34.60);

\path[fill=fillColor] (223.70, 27.62) rectangle (224.70, 28.62);

\path[fill=fillColor] (226.83, 78.57) rectangle (227.83, 79.57);

\path[fill=fillColor] (224.12, 25.02) rectangle (225.12, 26.02);

\path[fill=fillColor] (224.62, 47.56) rectangle (225.62, 48.56);

\path[fill=fillColor] (225.43, 23.81) rectangle (226.43, 24.81);

\path[fill=fillColor] (222.88, 65.84) rectangle (223.88, 66.84);

\path[fill=fillColor] (223.31, 25.22) rectangle (224.31, 26.22);

\path[fill=fillColor] (223.51,100.10) rectangle (224.51,101.10);

\path[fill=fillColor] (228.44, 23.88) rectangle (229.44, 24.88);

\path[fill=fillColor] (228.40, 29.41) rectangle (229.40, 30.41);

\path[fill=fillColor] (228.06, 61.71) rectangle (229.06, 62.71);

\path[fill=fillColor] (227.50, 71.91) rectangle (228.50, 72.91);

\path[fill=fillColor] (224.66, 90.80) rectangle (225.66, 91.80);

\path[fill=fillColor] (228.32, 24.54) rectangle (229.32, 25.54);

\path[fill=fillColor] (224.92,112.40) rectangle (225.92,113.40);

\path[fill=fillColor] (224.58, 33.53) rectangle (225.58, 34.53);

\path[fill=fillColor] (223.07, 27.40) rectangle (224.07, 28.40);

\path[fill=fillColor] (226.55, 75.28) rectangle (227.55, 76.28);

\path[fill=fillColor] (225.30, 39.25) rectangle (226.30, 40.25);

\path[fill=fillColor] (225.09, 26.51) rectangle (226.09, 27.51);

\path[fill=fillColor] (223.03, 46.13) rectangle (224.03, 47.13);

\path[fill=fillColor] (226.16, 28.26) rectangle (227.16, 29.26);

\path[fill=fillColor] (227.04, 47.01) rectangle (228.04, 48.01);

\path[fill=fillColor] (225.78, 86.83) rectangle (226.78, 87.83);

\path[fill=fillColor] (222.62, 58.47) rectangle (223.62, 59.47);

\path[fill=fillColor] (223.31, 25.06) rectangle (224.31, 26.06);

\path[fill=fillColor] (225.55, 53.11) rectangle (226.55, 54.11);

\path[fill=fillColor] (227.63, 28.08) rectangle (228.63, 29.08);

\path[fill=fillColor] (222.67,107.57) rectangle (223.67,108.57);

\path[fill=fillColor] (227.17, 27.57) rectangle (228.17, 28.57);

\path[fill=fillColor] (224.47, 25.00) rectangle (225.47, 26.00);

\path[fill=fillColor] (227.48, 56.10) rectangle (228.48, 57.10);

\path[fill=fillColor] (225.16, 40.83) rectangle (226.16, 41.83);

\path[fill=fillColor] (226.71, 28.21) rectangle (227.71, 29.21);

\path[fill=fillColor] (226.64, 24.23) rectangle (227.64, 25.23);

\path[fill=fillColor] (225.14, 24.55) rectangle (226.14, 25.55);

\path[fill=fillColor] (225.49, 24.08) rectangle (226.49, 25.08);

\path[fill=fillColor] (224.70, 24.63) rectangle (225.70, 25.63);

\path[fill=fillColor] (224.38, 40.04) rectangle (225.38, 41.04);

\path[fill=fillColor] (222.71, 26.05) rectangle (223.71, 27.05);

\path[fill=fillColor] (225.85, 45.10) rectangle (226.85, 46.10);

\path[fill=fillColor] (222.72, 26.57) rectangle (223.72, 27.57);

\path[fill=fillColor] (223.62, 54.28) rectangle (224.62, 55.28);

\path[fill=fillColor] (226.37, 58.26) rectangle (227.37, 59.26);

\path[fill=fillColor] (228.39, 23.75) rectangle (229.39, 24.75);

\path[fill=fillColor] (226.52, 71.85) rectangle (227.52, 72.85);

\path[fill=fillColor] (224.12, 59.24) rectangle (225.12, 60.24);

\path[fill=fillColor] (226.58, 62.53) rectangle (227.58, 63.53);

\path[fill=fillColor] (222.64, 51.80) rectangle (223.64, 52.80);

\path[fill=fillColor] (223.54, 24.61) rectangle (224.54, 25.61);

\path[fill=fillColor] (223.94, 25.29) rectangle (224.94, 26.29);

\path[fill=fillColor] (227.06, 77.97) rectangle (228.06, 78.97);

\path[fill=fillColor] (223.64, 24.71) rectangle (224.64, 25.71);

\path[fill=fillColor] (223.41, 37.57) rectangle (224.41, 38.57);

\path[fill=fillColor] (228.33, 58.33) rectangle (229.33, 59.33);

\path[fill=fillColor] (227.96, 87.09) rectangle (228.96, 88.09);

\path[fill=fillColor] (224.77, 30.87) rectangle (225.77, 31.87);

\path[fill=fillColor] (226.13, 23.84) rectangle (227.13, 24.84);

\path[fill=fillColor] (226.23, 70.05) rectangle (227.23, 71.05);

\path[fill=fillColor] (227.49, 36.89) rectangle (228.49, 37.89);

\path[fill=fillColor] (225.53, 26.78) rectangle (226.53, 27.78);

\path[fill=fillColor] (227.92, 92.28) rectangle (228.92, 93.28);

\path[fill=fillColor] (228.22, 38.41) rectangle (229.22, 39.41);

\path[fill=fillColor] (222.52, 61.91) rectangle (223.52, 62.91);

\path[fill=fillColor] (227.18, 63.18) rectangle (228.18, 64.18);

\path[fill=fillColor] (223.47, 40.44) rectangle (224.47, 41.44);

\path[fill=fillColor] (224.07, 23.92) rectangle (225.07, 24.92);

\path[fill=fillColor] (224.38, 43.84) rectangle (225.38, 44.84);

\path[fill=fillColor] (227.14, 25.17) rectangle (228.14, 26.17);

\path[fill=fillColor] (222.64, 39.74) rectangle (223.64, 40.74);

\path[fill=fillColor] (223.55, 40.99) rectangle (224.55, 41.99);

\path[fill=fillColor] (223.14, 27.17) rectangle (224.14, 28.17);

\path[fill=fillColor] (226.81,104.08) rectangle (227.81,105.08);

\path[fill=fillColor] (225.36, 31.40) rectangle (226.36, 32.40);

\path[fill=fillColor] (223.24, 37.37) rectangle (224.24, 38.37);

\path[fill=fillColor] (225.42, 71.16) rectangle (226.42, 72.16);

\path[fill=fillColor] (225.33, 36.86) rectangle (226.33, 37.86);

\path[fill=fillColor] (225.34, 81.85) rectangle (226.34, 82.85);

\path[fill=fillColor] (225.37, 31.99) rectangle (226.37, 32.99);

\path[fill=fillColor] (223.75, 68.04) rectangle (224.75, 69.04);

\path[fill=fillColor] (224.71, 44.75) rectangle (225.71, 45.75);

\path[fill=fillColor] (225.61, 39.92) rectangle (226.61, 40.92);

\path[fill=fillColor] (228.03, 62.20) rectangle (229.03, 63.20);

\path[fill=fillColor] (225.19, 37.60) rectangle (226.19, 38.60);

\path[fill=fillColor] (228.20, 54.73) rectangle (229.20, 55.73);

\path[fill=fillColor] (227.81, 24.18) rectangle (228.81, 25.18);

\path[fill=fillColor] (223.87, 25.56) rectangle (224.87, 26.56);

\path[fill=fillColor] (224.29, 24.44) rectangle (225.29, 25.44);

\path[fill=fillColor] (223.12, 25.82) rectangle (224.12, 26.82);

\path[fill=fillColor] (226.28, 33.75) rectangle (227.28, 34.75);

\path[fill=fillColor] (222.59, 23.76) rectangle (223.59, 24.76);

\path[fill=fillColor] (224.20, 66.58) rectangle (225.20, 67.58);

\path[fill=fillColor] (223.53, 36.26) rectangle (224.53, 37.26);

\path[fill=fillColor] (228.29, 23.96) rectangle (229.29, 24.96);

\path[fill=fillColor] (226.55, 46.84) rectangle (227.55, 47.84);

\path[fill=fillColor] (225.48, 57.93) rectangle (226.48, 58.93);

\path[fill=fillColor] (225.91, 26.70) rectangle (226.91, 27.70);

\path[fill=fillColor] (225.97, 26.25) rectangle (226.97, 27.25);

\path[fill=fillColor] (227.62, 30.10) rectangle (228.62, 31.10);

\path[fill=fillColor] (222.62, 58.46) rectangle (223.62, 59.46);

\path[fill=fillColor] (224.77, 38.27) rectangle (225.77, 39.27);

\path[fill=fillColor] (225.56, 39.95) rectangle (226.56, 40.95);

\path[fill=fillColor] (224.93, 24.43) rectangle (225.93, 25.43);

\path[fill=fillColor] (225.23, 61.61) rectangle (226.23, 62.61);

\path[fill=fillColor] (224.40, 31.00) rectangle (225.40, 32.00);

\path[fill=fillColor] (222.56, 25.06) rectangle (223.56, 26.06);

\path[fill=fillColor] (222.85, 24.37) rectangle (223.85, 25.37);

\path[fill=fillColor] (223.29, 73.79) rectangle (224.29, 74.79);

\path[fill=fillColor] (224.73, 29.61) rectangle (225.73, 30.61);

\path[fill=fillColor] (225.47, 56.93) rectangle (226.47, 57.93);

\path[fill=fillColor] (224.88, 65.12) rectangle (225.88, 66.12);

\path[fill=fillColor] (227.85, 61.03) rectangle (228.85, 62.03);

\path[fill=fillColor] (226.78, 84.86) rectangle (227.78, 85.86);

\path[fill=fillColor] (226.16, 23.88) rectangle (227.16, 24.88);

\path[fill=fillColor] (224.45, 24.51) rectangle (225.45, 25.51);

\path[fill=fillColor] (224.86, 23.97) rectangle (225.86, 24.97);

\path[fill=fillColor] (225.36, 25.36) rectangle (226.36, 26.36);

\path[fill=fillColor] (226.41, 43.10) rectangle (227.41, 44.10);

\path[fill=fillColor] (227.36, 69.56) rectangle (228.36, 70.56);

\path[fill=fillColor] (227.82, 24.17) rectangle (228.82, 25.17);

\path[fill=fillColor] (228.27, 24.20) rectangle (229.27, 25.20);

\path[fill=fillColor] (225.49, 29.75) rectangle (226.49, 30.75);

\path[fill=fillColor] (224.83, 36.58) rectangle (225.83, 37.58);

\path[fill=fillColor] (223.83, 72.52) rectangle (224.83, 73.52);

\path[fill=fillColor] (224.81, 61.43) rectangle (225.81, 62.43);

\path[fill=fillColor] (227.49, 24.97) rectangle (228.49, 25.97);

\path[fill=fillColor] (226.88, 47.42) rectangle (227.88, 48.42);

\path[fill=fillColor] (226.37, 41.97) rectangle (227.37, 42.97);

\path[fill=fillColor] (222.65, 41.30) rectangle (223.65, 42.30);

\path[fill=fillColor] (226.18, 64.74) rectangle (227.18, 65.74);

\path[fill=fillColor] (222.56, 73.81) rectangle (223.56, 74.81);

\path[fill=fillColor] (223.73, 24.61) rectangle (224.73, 25.61);

\path[fill=fillColor] (226.57, 30.34) rectangle (227.57, 31.34);

\path[fill=fillColor] (227.30, 25.28) rectangle (228.30, 26.28);

\path[fill=fillColor] (227.01, 38.66) rectangle (228.01, 39.66);

\path[fill=fillColor] (224.08, 27.37) rectangle (225.08, 28.37);

\path[fill=fillColor] (225.52, 46.88) rectangle (226.52, 47.88);

\path[fill=fillColor] (225.59, 25.25) rectangle (226.59, 26.25);

\path[fill=fillColor] (225.29, 24.02) rectangle (226.29, 25.02);

\path[fill=fillColor] (227.12, 61.77) rectangle (228.12, 62.77);

\path[fill=fillColor] (224.86, 40.79) rectangle (225.86, 41.79);

\path[fill=fillColor] (223.68, 42.91) rectangle (224.68, 43.91);

\path[fill=fillColor] (226.48, 65.26) rectangle (227.48, 66.26);

\path[fill=fillColor] (222.79, 63.13) rectangle (223.79, 64.13);

\path[fill=fillColor] (222.99, 29.28) rectangle (223.99, 30.28);

\path[fill=fillColor] (225.68, 24.08) rectangle (226.68, 25.08);

\path[fill=fillColor] (228.09, 40.95) rectangle (229.09, 41.95);

\path[fill=fillColor] (225.54, 58.41) rectangle (226.54, 59.41);

\path[fill=fillColor] (227.60, 76.81) rectangle (228.60, 77.81);

\path[fill=fillColor] (224.63, 26.46) rectangle (225.63, 27.46);

\path[fill=fillColor] (226.44, 47.54) rectangle (227.44, 48.54);

\path[fill=fillColor] (224.24, 44.65) rectangle (225.24, 45.65);

\path[fill=fillColor] (227.25, 27.29) rectangle (228.25, 28.29);

\path[fill=fillColor] (224.38, 60.83) rectangle (225.38, 61.83);

\path[fill=fillColor] (225.00, 74.23) rectangle (226.00, 75.23);

\path[fill=fillColor] (223.98, 23.80) rectangle (224.98, 24.80);

\path[fill=fillColor] (223.48, 25.65) rectangle (224.48, 26.65);

\path[fill=fillColor] (225.28, 25.19) rectangle (226.28, 26.19);

\path[fill=fillColor] (225.53, 38.80) rectangle (226.53, 39.80);

\path[fill=fillColor] (224.02, 40.96) rectangle (225.02, 41.96);

\path[fill=fillColor] (224.61, 51.43) rectangle (225.61, 52.43);

\path[fill=fillColor] (226.69, 59.16) rectangle (227.69, 60.16);

\path[fill=fillColor] (227.61, 29.90) rectangle (228.61, 30.90);

\path[fill=fillColor] (224.30, 48.42) rectangle (225.30, 49.42);

\path[fill=fillColor] (225.13, 57.50) rectangle (226.13, 58.50);

\path[fill=fillColor] (223.29, 45.63) rectangle (224.29, 46.63);

\path[fill=fillColor] (224.50, 24.10) rectangle (225.50, 25.10);

\path[fill=fillColor] (224.59, 23.92) rectangle (225.59, 24.92);

\path[fill=fillColor] (225.80, 50.99) rectangle (226.80, 51.99);

\path[fill=fillColor] (224.74, 41.35) rectangle (225.74, 42.35);

\path[fill=fillColor] (223.51, 49.09) rectangle (224.51, 50.09);

\path[fill=fillColor] (228.36, 43.24) rectangle (229.36, 44.24);

\path[fill=fillColor] (226.03, 31.44) rectangle (227.03, 32.44);

\path[fill=fillColor] (224.78, 52.24) rectangle (225.78, 53.24);

\path[fill=fillColor] (224.64, 23.92) rectangle (225.64, 24.92);

\path[fill=fillColor] (225.30, 26.96) rectangle (226.30, 27.96);

\path[fill=fillColor] (228.11, 63.87) rectangle (229.11, 64.87);

\path[fill=fillColor] (226.25, 25.24) rectangle (227.25, 26.24);

\path[fill=fillColor] (222.87, 29.10) rectangle (223.87, 30.10);

\path[fill=fillColor] (227.54, 45.94) rectangle (228.54, 46.94);

\path[fill=fillColor] (228.22, 29.87) rectangle (229.22, 30.87);

\path[fill=fillColor] (223.36, 45.69) rectangle (224.36, 46.69);

\path[fill=fillColor] (223.22, 30.24) rectangle (224.22, 31.24);

\path[fill=fillColor] (225.93, 30.49) rectangle (226.93, 31.49);

\path[fill=fillColor] (224.02, 24.56) rectangle (225.02, 25.56);

\path[fill=fillColor] (225.50, 30.16) rectangle (226.50, 31.16);

\path[fill=fillColor] (225.22, 37.49) rectangle (226.22, 38.49);

\path[fill=fillColor] (227.19, 43.40) rectangle (228.19, 44.40);

\path[fill=fillColor] (223.12, 46.61) rectangle (224.12, 47.61);

\path[fill=fillColor] (223.71, 23.84) rectangle (224.71, 24.84);

\path[fill=fillColor] (226.98, 39.45) rectangle (227.98, 40.45);

\path[fill=fillColor] (227.83, 34.16) rectangle (228.83, 35.16);

\path[fill=fillColor] (226.58, 53.88) rectangle (227.58, 54.88);

\path[fill=fillColor] (224.17, 42.78) rectangle (225.17, 43.78);

\path[fill=fillColor] (222.81, 32.73) rectangle (223.81, 33.73);

\path[fill=fillColor] (223.41, 25.62) rectangle (224.41, 26.62);

\path[fill=fillColor] (223.29, 33.12) rectangle (224.29, 34.12);

\path[fill=fillColor] (222.71, 42.71) rectangle (223.71, 43.71);

\path[fill=fillColor] (224.56, 33.52) rectangle (225.56, 34.52);

\path[fill=fillColor] (222.53, 26.00) rectangle (223.53, 27.00);

\path[fill=fillColor] (223.58, 47.83) rectangle (224.58, 48.83);

\path[fill=fillColor] (228.09, 55.48) rectangle (229.09, 56.48);

\path[fill=fillColor] (227.73, 44.44) rectangle (228.73, 45.44);

\path[fill=fillColor] (226.50, 40.77) rectangle (227.50, 41.77);

\path[fill=fillColor] (224.98, 26.25) rectangle (225.98, 27.25);

\path[fill=fillColor] (226.35, 50.07) rectangle (227.35, 51.07);

\path[fill=fillColor] (224.73, 45.78) rectangle (225.73, 46.78);

\path[fill=fillColor] (222.67, 25.60) rectangle (223.67, 26.60);

\path[fill=fillColor] (223.19, 26.05) rectangle (224.19, 27.05);

\path[fill=fillColor] (228.30, 44.79) rectangle (229.30, 45.79);

\path[fill=fillColor] (224.08, 24.51) rectangle (225.08, 25.51);

\path[fill=fillColor] (226.45, 29.26) rectangle (227.45, 30.26);

\path[fill=fillColor] (227.92, 41.05) rectangle (228.92, 42.05);

\path[fill=fillColor] (224.56, 27.27) rectangle (225.56, 28.27);

\path[fill=fillColor] (224.33, 48.31) rectangle (225.33, 49.31);

\path[fill=fillColor] (222.77, 46.91) rectangle (223.77, 47.91);

\path[fill=fillColor] (223.44, 34.15) rectangle (224.44, 35.15);

\path[fill=fillColor] (223.23, 43.87) rectangle (224.23, 44.87);

\path[fill=fillColor] (223.66, 39.86) rectangle (224.66, 40.86);

\path[fill=fillColor] (228.26, 32.56) rectangle (229.26, 33.56);

\path[fill=fillColor] (225.03, 31.00) rectangle (226.03, 32.00);

\path[fill=fillColor] (228.11, 52.54) rectangle (229.11, 53.54);

\path[fill=fillColor] (222.55, 39.93) rectangle (223.55, 40.93);

\path[fill=fillColor] (227.06, 38.00) rectangle (228.06, 39.00);

\path[fill=fillColor] (224.00, 28.07) rectangle (225.00, 29.07);

\path[fill=fillColor] (227.70, 25.19) rectangle (228.70, 26.19);

\path[fill=fillColor] (226.69, 49.94) rectangle (227.69, 50.94);

\path[fill=fillColor] (225.02, 37.13) rectangle (226.02, 38.13);

\path[fill=fillColor] (228.03, 34.86) rectangle (229.03, 35.86);

\path[fill=fillColor] (223.33, 24.20) rectangle (224.33, 25.20);

\path[fill=fillColor] (226.44, 37.01) rectangle (227.44, 38.01);

\path[fill=fillColor] (223.40, 42.34) rectangle (224.40, 43.34);

\path[fill=fillColor] (223.71, 49.50) rectangle (224.71, 50.50);

\path[fill=fillColor] (226.02, 39.48) rectangle (227.02, 40.48);

\path[fill=fillColor] (222.75, 28.62) rectangle (223.75, 29.62);

\path[fill=fillColor] (226.42, 24.69) rectangle (227.42, 25.69);

\path[fill=fillColor] (226.46, 33.11) rectangle (227.46, 34.11);

\path[fill=fillColor] (225.37, 37.65) rectangle (226.37, 38.65);

\path[fill=fillColor] (225.57, 34.65) rectangle (226.57, 35.65);

\path[fill=fillColor] (224.92, 31.70) rectangle (225.92, 32.70);

\path[fill=fillColor] (227.03, 39.72) rectangle (228.03, 40.72);

\path[fill=fillColor] (225.14, 43.37) rectangle (226.14, 44.37);

\path[fill=fillColor] (227.46, 49.06) rectangle (228.46, 50.06);

\path[fill=fillColor] (227.87, 25.80) rectangle (228.87, 26.80);

\path[fill=fillColor] (223.34, 31.17) rectangle (224.34, 32.17);

\path[fill=fillColor] (224.50, 35.83) rectangle (225.50, 36.83);

\path[fill=fillColor] (226.70, 35.39) rectangle (227.70, 36.39);

\path[fill=fillColor] (228.11, 33.93) rectangle (229.11, 34.93);

\path[fill=fillColor] (228.27, 40.42) rectangle (229.27, 41.42);

\path[fill=fillColor] (224.31, 38.36) rectangle (225.31, 39.36);

\path[fill=fillColor] (223.67, 31.76) rectangle (224.67, 32.76);

\path[fill=fillColor] (222.85, 33.30) rectangle (223.85, 34.30);

\path[fill=fillColor] (228.07, 35.92) rectangle (229.07, 36.92);

\path[fill=fillColor] (228.46, 30.35) rectangle (229.46, 31.35);

\path[fill=fillColor] (225.20, 27.21) rectangle (226.20, 28.21);

\path[fill=fillColor] (228.22, 37.20) rectangle (229.22, 38.20);

\path[fill=fillColor] (225.21, 38.88) rectangle (226.21, 39.88);

\path[fill=fillColor] (225.82, 34.96) rectangle (226.82, 35.96);

\path[fill=fillColor] (227.42, 39.18) rectangle (228.42, 40.18);

\path[fill=fillColor] (222.97, 34.93) rectangle (223.97, 35.93);

\path[fill=fillColor] (227.25, 43.33) rectangle (228.25, 44.33);

\path[fill=fillColor] (227.24, 43.85) rectangle (228.24, 44.85);

\path[fill=fillColor] (224.75, 29.89) rectangle (225.75, 30.89);

\path[fill=fillColor] (222.98, 43.10) rectangle (223.98, 44.10);

\path[fill=fillColor] (227.11, 45.88) rectangle (228.11, 46.88);

\path[fill=fillColor] (227.11, 35.89) rectangle (228.11, 36.89);

\path[fill=fillColor] (222.89, 23.87) rectangle (223.89, 24.87);

\path[fill=fillColor] (225.30, 39.47) rectangle (226.30, 40.47);

\path[fill=fillColor] (223.27, 34.58) rectangle (224.27, 35.58);

\path[fill=fillColor] (228.04, 26.77) rectangle (229.04, 27.77);

\path[fill=fillColor] (223.53, 30.14) rectangle (224.53, 31.14);

\path[fill=fillColor] (226.06, 27.05) rectangle (227.06, 28.05);

\path[fill=fillColor] (222.72, 39.99) rectangle (223.72, 40.99);

\path[fill=fillColor] (226.13, 24.50) rectangle (227.13, 25.50);

\path[fill=fillColor] (224.56, 26.38) rectangle (225.56, 27.38);

\path[fill=fillColor] (227.35, 29.22) rectangle (228.35, 30.22);

\path[fill=fillColor] (224.72, 50.38) rectangle (225.72, 51.38);

\path[fill=fillColor] (223.81, 34.58) rectangle (224.81, 35.58);

\path[fill=fillColor] (227.76, 32.21) rectangle (228.76, 33.21);

\path[fill=fillColor] (224.13, 32.53) rectangle (225.13, 33.53);

\path[fill=fillColor] (228.17, 27.02) rectangle (229.17, 28.02);

\path[fill=fillColor] (223.39, 30.15) rectangle (224.39, 31.15);

\path[fill=fillColor] (226.70, 41.06) rectangle (227.70, 42.06);

\path[fill=fillColor] (222.56, 26.08) rectangle (223.56, 27.08);

\path[fill=fillColor] (224.70, 26.19) rectangle (225.70, 27.19);

\path[fill=fillColor] (224.09, 42.70) rectangle (225.09, 43.70);

\path[fill=fillColor] (227.08, 25.01) rectangle (228.08, 26.01);

\path[fill=fillColor] (227.31, 27.90) rectangle (228.31, 28.90);

\path[fill=fillColor] (223.49, 24.62) rectangle (224.49, 25.62);

\path[fill=fillColor] (226.91, 32.30) rectangle (227.91, 33.30);

\path[fill=fillColor] (226.32, 36.72) rectangle (227.32, 37.72);

\path[fill=fillColor] (227.05, 41.34) rectangle (228.05, 42.34);

\path[fill=fillColor] (227.23, 28.84) rectangle (228.23, 29.84);

\path[fill=fillColor] (223.66, 42.28) rectangle (224.66, 43.28);

\path[fill=fillColor] (225.21, 39.31) rectangle (226.21, 40.31);

\path[fill=fillColor] (225.54, 26.50) rectangle (226.54, 27.50);

\path[fill=fillColor] (224.85, 27.59) rectangle (225.85, 28.59);

\path[fill=fillColor] (228.42, 26.05) rectangle (229.42, 27.05);

\path[fill=fillColor] (226.09, 33.54) rectangle (227.09, 34.54);

\path[fill=fillColor] (226.20, 28.24) rectangle (227.20, 29.24);

\path[fill=fillColor] (225.75, 31.51) rectangle (226.75, 32.51);

\path[fill=fillColor] (223.63, 26.45) rectangle (224.63, 27.45);

\path[fill=fillColor] (226.97, 29.14) rectangle (227.97, 30.14);

\path[fill=fillColor] (223.21, 32.16) rectangle (224.21, 33.16);

\path[fill=fillColor] (227.02, 35.75) rectangle (228.02, 36.75);

\path[fill=fillColor] (226.97, 26.65) rectangle (227.97, 27.65);

\path[fill=fillColor] (222.84, 42.14) rectangle (223.84, 43.14);

\path[fill=fillColor] (222.75, 38.55) rectangle (223.75, 39.55);

\path[fill=fillColor] (227.72, 37.11) rectangle (228.72, 38.11);

\path[fill=fillColor] (227.99, 32.55) rectangle (228.99, 33.55);

\path[fill=fillColor] (227.56, 26.48) rectangle (228.56, 27.48);

\path[fill=fillColor] (225.49, 32.38) rectangle (226.49, 33.38);

\path[fill=fillColor] (226.83, 28.15) rectangle (227.83, 29.15);

\path[fill=fillColor] (222.63, 27.46) rectangle (223.63, 28.46);

\path[fill=fillColor] (224.49, 32.29) rectangle (225.49, 33.29);

\path[fill=fillColor] (226.70, 40.04) rectangle (227.70, 41.04);

\path[fill=fillColor] (225.40, 34.53) rectangle (226.40, 35.53);

\path[fill=fillColor] (222.86, 31.11) rectangle (223.86, 32.11);

\path[fill=fillColor] (225.35, 34.63) rectangle (226.35, 35.63);

\path[fill=fillColor] (226.79, 26.85) rectangle (227.79, 27.85);

\path[fill=fillColor] (225.02, 36.59) rectangle (226.02, 37.59);

\path[fill=fillColor] (227.89, 32.61) rectangle (228.89, 33.61);

\path[fill=fillColor] (224.38, 34.13) rectangle (225.38, 35.13);

\path[fill=fillColor] (222.52, 32.61) rectangle (223.52, 33.61);

\path[fill=fillColor] (227.02, 33.03) rectangle (228.02, 34.03);

\path[fill=fillColor] (223.00, 31.70) rectangle (224.00, 32.70);

\path[fill=fillColor] (224.67, 35.13) rectangle (225.67, 36.13);

\path[fill=fillColor] (227.83, 27.75) rectangle (228.83, 28.75);

\path[fill=fillColor] (228.22, 35.60) rectangle (229.22, 36.60);

\path[fill=fillColor] (223.78, 34.19) rectangle (224.78, 35.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.24, 20.40) -- (230.48, 20.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.24, 20.40) -- ( 51.24, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.11, 20.40) -- ( 81.11, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.98, 20.40) -- (110.98, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.86, 20.40) -- (140.86, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.73, 20.40) -- (170.73, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.61, 20.40) -- (200.61, 14.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.48, 20.40) -- (230.48, 14.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 51.24,  2.40) {N};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.11,  2.40) {W};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.98,  2.40) {F};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.86,  2.40) {B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.73,  2.40) {FW};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.61,  2.40) {BW};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (230.48,  2.40) {FBW};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 24.22) -- ( 36.00,113.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 24.22) -- ( 30.00, 24.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 34.13) -- ( 30.00, 34.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 44.04) -- ( 30.00, 44.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 53.95) -- ( 30.00, 53.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 63.87) -- ( 30.00, 63.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 73.78) -- ( 30.00, 73.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 83.69) -- ( 30.00, 83.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 93.60) -- ( 30.00, 93.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,103.51) -- ( 30.00,103.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,113.42) -- ( 30.00,113.42);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 24.22) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 44.04) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 63.87) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 83.69) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,103.51) {8};
\end{scope}
\end{tikzpicture}


==> analysis_random-001.tex <==
% Created by tikzDevice version 0.12 on 2020-06-02 12:21:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (162.61,126.47);
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (162.61,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.36, 29.17) -- ( 32.81, 29.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.58, 26.94) -- ( 30.58, 31.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.67, 29.42) -- ( 33.13, 29.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.90, 27.19) -- ( 30.90, 31.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.03, 29.69) -- ( 33.49, 29.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.26, 27.46) -- ( 31.26, 31.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.34, 29.96) -- ( 33.79, 29.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.57, 27.73) -- ( 31.57, 32.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.76, 30.23) -- ( 34.21, 30.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.99, 28.00) -- ( 31.99, 32.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.18, 30.58) -- ( 34.64, 30.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.41, 28.35) -- ( 32.41, 32.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.58, 30.78) -- ( 35.03, 30.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.81, 28.55) -- ( 32.81, 33.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.97, 31.16) -- ( 35.42, 31.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.19, 28.94) -- ( 33.19, 33.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.37, 31.47) -- ( 35.82, 31.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 29.24) -- ( 33.60, 33.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.61, 31.77) -- ( 36.06, 31.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.83, 29.54) -- ( 33.83, 34.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.27, 27.78) -- ( 32.42, 30.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.27, 30.93) -- ( 32.42, 27.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.84, 28.25) -- ( 32.99, 31.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.84, 31.40) -- ( 32.99, 28.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.53, 28.79) -- ( 33.68, 31.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.53, 31.94) -- ( 33.68, 28.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.30, 29.33) -- ( 34.45, 32.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.30, 32.48) -- ( 34.45, 29.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.01, 29.94) -- ( 35.16, 33.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.01, 33.09) -- ( 35.16, 29.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.82, 30.52) -- ( 35.97, 33.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.82, 33.67) -- ( 35.97, 30.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.55, 31.10) -- ( 36.70, 34.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.55, 34.25) -- ( 36.70, 31.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.32, 31.65) -- ( 37.47, 34.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.32, 34.80) -- ( 37.47, 31.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.09, 32.22) -- ( 38.24, 35.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.09, 35.37) -- ( 38.24, 32.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.81, 32.79) -- ( 38.96, 35.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.81, 35.94) -- ( 38.96, 32.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.01, 30.04) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.82, 31.20) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.86, 32.52) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.59, 33.80) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.16, 34.92) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.79, 36.18) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.36, 37.29) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.77, 38.51) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.46, 39.73) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.99, 40.86) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.38, 34.50) --
	( 35.50, 30.83) --
	( 31.26, 30.83) --
	( 33.38, 34.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.03, 37.72) --
	( 40.15, 34.05) --
	( 35.90, 34.05) --
	( 38.03, 37.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.76, 41.03) --
	( 45.89, 37.36) --
	( 41.64, 37.36) --
	( 43.76, 41.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.79, 45.11) --
	( 50.92, 41.44) --
	( 46.67, 41.44) --
	( 48.79, 45.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.90, 48.11) --
	( 56.02, 44.44) --
	( 51.78, 44.44) --
	( 53.90, 48.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.60, 51.59) --
	( 62.72, 47.92) --
	( 58.47, 47.92) --
	( 60.60, 51.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.71, 55.03) --
	( 67.83, 51.35) --
	( 63.59, 51.35) --
	( 65.71, 55.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.55, 58.31) --
	( 72.67, 54.64) --
	( 68.43, 54.64) --
	( 70.55, 58.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.78, 62.01) --
	( 77.90, 58.34) --
	( 73.66, 58.34) --
	( 75.78, 62.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.20, 65.77) --
	( 83.32, 62.10) --
	( 79.08, 62.10) --
	( 81.20, 65.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.52, 36.98) --
	( 35.75, 39.21) --
	( 37.98, 36.98) --
	( 35.75, 34.75) --
	( 33.52, 36.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.32, 46.48) --
	( 43.54, 48.70) --
	( 45.77, 46.48) --
	( 43.54, 44.25) --
	( 41.32, 46.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.51, 54.63) --
	( 52.74, 56.86) --
	( 54.97, 54.63) --
	( 52.74, 52.40) --
	( 50.51, 54.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.29, 63.39) --
	( 61.51, 65.62) --
	( 63.74, 63.39) --
	( 61.51, 61.16) --
	( 59.29, 63.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.92, 74.34) --
	( 71.14, 76.57) --
	( 73.37, 74.34) --
	( 71.14, 72.12) --
	( 68.92, 74.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.21, 83.61) --
	( 81.44, 85.83) --
	( 83.66, 83.61) --
	( 81.44, 81.38) --
	( 79.21, 83.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.26, 91.15) --
	( 90.49, 93.38) --
	( 92.72, 91.15) --
	( 90.49, 88.92) --
	( 88.26, 91.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.85,100.82) --
	(100.08,103.05) --
	(102.31,100.82) --
	(100.08, 98.59) --
	( 97.85,100.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.82,109.02) --
	(110.05,111.25) --
	(112.28,109.02) --
	(110.05,106.79) --
	(107.82,109.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.97,118.69) --
	(120.20,120.92) --
	(122.43,118.69) --
	(120.20,116.46) --
	(117.97,118.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.29, 25.20) -- (157.52, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.29, 25.20) -- ( 30.29, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.10, 25.20) -- ( 62.10, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.90, 25.20) -- ( 93.90, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.71, 25.20) -- (125.71, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.52, 25.20) -- (157.52, 21.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 30.29, 14.28) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.10, 14.28) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.90, 14.28) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.71, 14.28) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.52, 14.28) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 28.95) -- ( 25.20,122.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 28.95) -- ( 21.00, 28.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 52.39) -- ( 21.00, 52.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 75.84) -- ( 21.00, 75.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 99.28) -- ( 21.00, 99.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20,122.72) -- ( 21.00,122.72);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.32, 28.95) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.32, 52.39) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.32, 75.84) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.32, 99.28) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.32,122.72) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 25.20) --
	(162.61, 25.20) --
	(162.61,126.47) --
	( 25.20,126.47) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.90,  1.68) {Time used by Wei\quad[s]};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.72, 75.84) {Time used by FK\quad[s]};
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (162.61,126.47);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 25.20) -- (162.61,126.47);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 30.29, 25.20) -- ( 30.29,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 62.10, 25.20) -- ( 62.10,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 93.90, 25.20) -- ( 93.90,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.71, 25.20) -- (125.71,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (157.52, 25.20) -- (157.52,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 28.95) -- (162.61, 28.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 52.39) -- (162.61, 52.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 75.84) -- (162.61, 75.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 99.28) -- (162.61, 99.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20,122.72) -- (162.61,122.72);
\end{scope}
\end{tikzpicture}


==> analysis_random-002.tex <==
% Created by tikzDevice version 0.12 on 2020-06-02 12:21:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (162.61,126.47);
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (162.61,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.60, 31.56) -- ( 36.05, 31.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.83, 29.33) -- ( 33.83, 33.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.12, 34.15) -- ( 39.58, 34.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.35, 31.93) -- ( 37.35, 36.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.69, 38.26) -- ( 45.14, 38.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.92, 36.03) -- ( 42.92, 40.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.17, 39.35) -- ( 46.62, 39.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.39, 37.12) -- ( 44.39, 41.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.64, 40.44) -- ( 48.10, 40.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.87, 38.21) -- ( 45.87, 42.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.30, 47.55) -- ( 57.75, 47.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.53, 45.32) -- ( 55.53, 49.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.78, 48.64) -- ( 59.23, 48.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.00, 46.41) -- ( 57.00, 50.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.25, 49.73) -- ( 60.71, 49.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.48, 47.50) -- ( 58.48, 51.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.73, 50.82) -- ( 62.19, 50.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.96, 48.59) -- ( 59.96, 53.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.21, 51.91) -- ( 63.66, 51.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.44, 49.68) -- ( 61.44, 54.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.25, 29.98) -- ( 35.40, 33.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.25, 33.13) -- ( 35.40, 29.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.77, 32.58) -- ( 38.92, 35.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.77, 35.73) -- ( 38.92, 32.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.34, 36.68) -- ( 44.49, 39.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.34, 39.83) -- ( 44.49, 36.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.82, 37.77) -- ( 45.97, 40.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.82, 40.92) -- ( 45.97, 37.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.30, 38.86) -- ( 47.45, 42.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.30, 42.01) -- ( 47.45, 38.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 45.98) -- ( 57.10, 49.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 49.13) -- ( 57.10, 45.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.43, 47.07) -- ( 58.58, 50.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.43, 50.22) -- ( 58.58, 47.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.91, 48.15) -- ( 60.06, 51.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.91, 51.30) -- ( 60.06, 48.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.38, 49.24) -- ( 61.53, 52.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.38, 52.39) -- ( 61.53, 49.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.86, 50.33) -- ( 63.01, 53.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.86, 53.48) -- ( 63.01, 50.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.14, 32.60) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.10, 34.80) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.54, 38.81) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.51, 39.53) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.48, 40.44) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.61, 47.55) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.58, 48.64) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.55, 49.73) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.52, 50.82) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.49, 51.91) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.50, 37.32) --
	( 38.62, 33.65) --
	( 34.38, 33.65) --
	( 36.50, 37.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.67, 41.44) --
	( 44.79, 37.77) --
	( 40.54, 37.77) --
	( 42.67, 41.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.70, 47.11) --
	( 53.83, 43.44) --
	( 49.58, 43.44) --
	( 51.70, 47.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.87, 49.58) --
	( 56.99, 45.90) --
	( 52.75, 45.90) --
	( 54.87, 49.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.58, 51.46) --
	( 60.70, 47.79) --
	( 56.46, 47.79) --
	( 58.58, 51.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.13, 60.69) --
	( 75.25, 57.02) --
	( 71.01, 57.02) --
	( 73.13, 60.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.10, 61.39) --
	( 77.22, 57.72) --
	( 72.98, 57.72) --
	( 75.10, 61.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.48, 63.36) --
	( 80.61, 59.68) --
	( 76.36, 59.68) --
	( 78.48, 63.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36, 65.34) --
	( 84.48, 61.67) --
	( 80.24, 61.67) --
	( 82.36, 65.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.04, 67.31) --
	( 88.16, 63.64) --
	( 83.92, 63.64) --
	( 86.04, 67.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.99, 42.82) --
	( 38.22, 45.04) --
	( 40.45, 42.82) --
	( 38.22, 40.59) --
	( 35.99, 42.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.91, 54.12) --
	( 46.14, 56.35) --
	( 48.37, 54.12) --
	( 46.14, 51.89) --
	( 43.91, 54.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.32, 64.81) --
	( 56.55, 67.03) --
	( 58.78, 64.81) --
	( 56.55, 62.58) --
	( 54.32, 64.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 72.02) --
	( 61.99, 74.25) --
	( 64.22, 72.02) --
	( 61.99, 69.79) --
	( 59.76, 72.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.54, 81.48) --
	( 67.77, 83.71) --
	( 70.00, 81.48) --
	( 67.77, 79.26) --
	( 65.54, 81.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.60, 94.01) --
	( 82.82, 96.24) --
	( 85.05, 94.01) --
	( 82.82, 91.78) --
	( 80.60, 94.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.29,100.04) --
	( 87.52,102.26) --
	( 89.74,100.04) --
	( 87.52, 97.81) --
	( 85.29,100.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.47,105.81) --
	( 93.70,108.04) --
	( 95.92,105.81) --
	( 93.70,103.58) --
	( 91.47,105.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.17,111.24) --
	( 99.40,113.47) --
	(101.63,111.24) --
	( 99.40,109.01) --
	( 97.17,111.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.04,116.55) --
	(105.27,118.78) --
	(107.49,116.55) --
	(105.27,114.32) --
	(103.04,116.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 25.20) --
	(162.61, 25.20) --
	(162.61,126.47) --
	( 25.20,126.47) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.90,  1.68) {Memory used by Wei\quad[GB]};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.72, 75.84) {Memory used by FK\quad[GB]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.29, 25.20) -- (153.41, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.29, 25.20) -- ( 30.29, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.81, 25.20) -- ( 50.81, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.33, 25.20) -- ( 71.33, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.85, 25.20) -- ( 91.85, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.37, 25.20) -- (112.37, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89, 25.20) -- (132.89, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.41, 25.20) -- (153.41, 21.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 30.29, 14.28) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 50.81, 14.28) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 71.33, 14.28) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 91.85, 14.28) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.37, 14.28) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.89, 14.28) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (153.41, 14.28) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 28.95) -- ( 25.20,119.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 28.95) -- ( 21.00, 28.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 44.08) -- ( 21.00, 44.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 59.20) -- ( 21.00, 59.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 74.32) -- ( 21.00, 74.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 89.45) -- ( 21.00, 89.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20,104.57) -- ( 21.00,104.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20,119.70) -- ( 21.00,119.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.32, 28.95) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.32, 59.20) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.32, 89.45) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.32,119.70) {0.6};
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (162.61,126.47);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 25.20) -- (162.61,126.47);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 30.29, 25.20) -- ( 30.29,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.81, 25.20) -- ( 50.81,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 71.33, 25.20) -- ( 71.33,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 91.85, 25.20) -- ( 91.85,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.37, 25.20) -- (112.37,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (132.89, 25.20) -- (132.89,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (153.41, 25.20) -- (153.41,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 28.95) -- (162.61, 28.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 44.08) -- (162.61, 44.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 59.20) -- (162.61, 59.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 74.32) -- (162.61, 74.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 89.45) -- (162.61, 89.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20,104.57) -- (162.61,104.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20,119.70) -- (162.61,119.70);
\end{scope}
\end{tikzpicture}


==> analysis_random-003.tex <==
% Created by tikzDevice version 0.12 on 2020-06-02 12:21:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (162.61,126.47);
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (162.61,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.27, 29.11) -- ( 32.72, 29.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.49, 26.88) -- ( 30.49, 31.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.52, 29.29) -- ( 32.97, 29.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.74, 27.06) -- ( 30.74, 31.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.79, 29.49) -- ( 33.25, 29.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.02, 27.26) -- ( 31.02, 31.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.04, 29.68) -- ( 33.50, 29.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.27, 27.46) -- ( 31.27, 31.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.36, 29.88) -- ( 33.82, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.59, 27.65) -- ( 31.59, 32.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.64, 30.13) -- ( 34.09, 30.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.86, 27.91) -- ( 31.86, 32.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.86, 30.28) -- ( 34.31, 30.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.08, 28.05) -- ( 32.08, 32.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.20, 30.56) -- ( 34.65, 30.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.43, 28.33) -- ( 32.43, 32.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.48, 30.78) -- ( 34.93, 30.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.71, 28.56) -- ( 32.71, 33.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.80, 31.00) -- ( 35.25, 31.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.02, 28.77) -- ( 33.02, 33.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.12, 27.67) -- ( 32.27, 30.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.12, 30.82) -- ( 32.27, 27.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.59, 28.01) -- ( 32.74, 31.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.59, 31.16) -- ( 32.74, 28.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.18, 28.40) -- ( 33.33, 31.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.18, 31.55) -- ( 33.33, 28.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.68, 28.79) -- ( 33.83, 31.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.68, 31.94) -- ( 33.83, 28.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.25, 29.24) -- ( 34.40, 32.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.25, 32.39) -- ( 34.40, 29.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.92, 29.66) -- ( 35.07, 32.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.92, 32.81) -- ( 35.07, 29.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.39, 30.08) -- ( 35.54, 33.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.39, 33.23) -- ( 35.54, 30.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.98, 30.48) -- ( 36.13, 33.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.98, 33.63) -- ( 36.13, 30.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.54, 30.90) -- ( 36.69, 34.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.54, 34.05) -- ( 36.69, 30.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.19, 31.32) -- ( 37.34, 34.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.19, 34.47) -- ( 37.34, 31.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.55, 29.74) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.85, 30.59) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.36, 31.54) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.92, 32.48) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.47, 33.30) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.67, 34.21) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.99, 35.01) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.38, 35.90) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.81, 36.79) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.21, 37.61) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.50, 33.66) --
	( 40.62, 29.98) --
	( 36.38, 29.98) --
	( 38.50, 33.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.89, 36.00) --
	( 49.01, 32.33) --
	( 44.77, 32.33) --
	( 46.89, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.04, 38.41) --
	( 57.16, 34.73) --
	( 52.91, 34.73) --
	( 55.04, 38.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.27, 41.37) --
	( 66.39, 37.70) --
	( 62.15, 37.70) --
	( 64.27, 41.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.20, 43.56) --
	( 74.32, 39.88) --
	( 70.08, 39.88) --
	( 72.20, 43.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.10, 46.08) --
	( 82.22, 42.41) --
	( 77.98, 42.41) --
	( 80.10, 46.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.94, 48.58) --
	( 90.06, 44.91) --
	( 85.82, 44.91) --
	( 87.94, 48.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.73, 50.97) --
	( 97.85, 47.30) --
	( 93.61, 47.30) --
	( 95.73, 50.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.83, 53.67) --
	(105.95, 49.99) --
	(101.71, 49.99) --
	(103.83, 53.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.00, 56.40) --
	(114.12, 52.72) --
	(109.88, 52.72) --
	(112.00, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.34, 34.79) --
	( 50.57, 37.02) --
	( 52.79, 34.79) --
	( 50.57, 32.56) --
	( 48.34, 34.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.14, 41.70) --
	( 72.36, 43.92) --
	( 74.59, 41.70) --
	( 72.36, 39.47) --
	( 70.14, 41.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.36, 47.63) --
	( 92.59, 49.85) --
	( 94.81, 47.63) --
	( 92.59, 45.40) --
	( 90.36, 47.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.68, 54.00) --
	(112.91, 56.23) --
	(115.14, 54.00) --
	(112.91, 51.77) --
	(110.68, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.32, 61.96) --
	(135.55, 64.19) --
	(137.78, 61.96) --
	(135.55, 59.74) --
	(133.32, 61.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.67, 68.70) --
	(154.89, 70.93) --
	(157.12, 68.70) --
	(154.89, 66.47) --
	(152.67, 68.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.29, 25.20) -- (145.95, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.29, 25.20) -- ( 30.29, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.42, 25.20) -- ( 53.42, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.55, 25.20) -- ( 76.55, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.69, 25.20) -- ( 99.69, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.82, 25.20) -- (122.82, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.95, 25.20) -- (145.95, 21.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 30.29, 14.28) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.42, 14.28) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 76.55, 14.28) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.69, 14.28) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.82, 14.28) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (145.95, 14.28) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 28.95) -- ( 25.20,114.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 28.95) -- ( 21.00, 28.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 46.00) -- ( 21.00, 46.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 63.05) -- ( 21.00, 63.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 80.10) -- ( 21.00, 80.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 97.15) -- ( 21.00, 97.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20,114.20) -- ( 21.00,114.20);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.32, 28.95) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.32, 46.00) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.32, 63.05) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.32, 80.10) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.32, 97.15) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.32,114.20) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 25.20) --
	(162.61, 25.20) --
	(162.61,126.47) --
	( 25.20,126.47) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.90,  1.68) {Time used by Bev\quad[s]};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.72, 75.84) {Time used by FK\quad[s]};
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (162.61,126.47);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 25.20) -- (162.61,126.47);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 30.29, 25.20) -- ( 30.29,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.42, 25.20) -- ( 53.42,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 76.55, 25.20) -- ( 76.55,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 99.69, 25.20) -- ( 99.69,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.82, 25.20) -- (122.82,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (145.95, 25.20) -- (145.95,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 28.95) -- (162.61, 28.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 46.00) -- (162.61, 46.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 63.05) -- (162.61, 63.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 80.10) -- (162.61, 80.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 97.15) -- (162.61, 97.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20,114.20) -- (162.61,114.20);
\end{scope}
\end{tikzpicture}


==> analysis_random-004.tex <==
% Created by tikzDevice version 0.12 on 2020-06-02 12:21:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (162.61,126.47);
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (162.61,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.63, 30.11) -- ( 34.08, 30.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.86, 27.88) -- ( 31.86, 32.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.19, 31.26) -- ( 35.64, 31.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.42, 29.03) -- ( 33.42, 33.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.65, 33.07) -- ( 38.11, 33.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.88, 30.84) -- ( 35.88, 35.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.31, 33.55) -- ( 38.76, 33.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.54, 31.33) -- ( 36.54, 35.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.96, 34.04) -- ( 39.42, 34.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.19, 31.81) -- ( 37.19, 36.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.24, 37.19) -- ( 43.69, 37.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.47, 34.96) -- ( 41.47, 39.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.89, 37.67) -- ( 44.35, 37.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.12, 35.44) -- ( 42.12, 39.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.55, 38.15) -- ( 45.00, 38.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.77, 35.93) -- ( 42.77, 40.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.20, 38.63) -- ( 45.66, 38.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.43, 36.41) -- ( 43.43, 40.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.86, 39.12) -- ( 46.31, 39.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.08, 36.89) -- ( 44.08, 41.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.28, 28.53) -- ( 33.43, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.28, 31.68) -- ( 33.43, 28.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.84, 29.68) -- ( 34.99, 32.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.84, 32.83) -- ( 34.99, 29.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.31, 31.50) -- ( 37.46, 34.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.31, 34.65) -- ( 37.46, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.96, 31.98) -- ( 38.11, 35.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.96, 35.13) -- ( 38.11, 31.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.61, 32.46) -- ( 38.76, 35.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.61, 35.61) -- ( 38.76, 32.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.89, 35.61) -- ( 43.04, 38.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.89, 38.76) -- ( 43.04, 35.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.54, 36.10) -- ( 43.69, 39.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.54, 39.25) -- ( 43.69, 36.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.20, 36.58) -- ( 44.35, 39.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.20, 39.73) -- ( 44.35, 36.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.85, 37.06) -- ( 45.00, 40.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.85, 40.21) -- ( 45.00, 37.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.51, 37.54) -- ( 45.66, 40.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.51, 40.69) -- ( 45.66, 37.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.64, 30.57) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.64, 31.54) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.26, 33.32) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.78, 33.64) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.33, 34.04) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.16, 37.19) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.72, 37.67) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.26, 38.15) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.77, 38.63) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.26, 39.12) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.81, 34.02) --
	( 39.93, 30.35) --
	( 35.68, 30.35) --
	( 37.81, 34.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.34, 35.85) --
	( 44.46, 32.17) --
	( 40.22, 32.17) --
	( 42.34, 35.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.23, 38.36) --
	( 49.36, 34.68) --
	( 45.11, 34.68) --
	( 47.23, 38.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.67, 39.45) --
	( 52.79, 35.78) --
	( 48.55, 35.78) --
	( 50.67, 39.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.58, 40.28) --
	( 55.70, 36.61) --
	( 51.46, 36.61) --
	( 53.58, 40.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.35, 44.37) --
	( 62.47, 40.70) --
	( 58.23, 40.70) --
	( 60.35, 44.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.66, 44.68) --
	( 64.78, 41.01) --
	( 60.54, 41.01) --
	( 62.66, 44.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.49, 45.55) --
	( 67.61, 41.88) --
	( 63.37, 41.88) --
	( 65.49, 45.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.19, 46.43) --
	( 70.31, 42.76) --
	( 66.06, 42.76) --
	( 68.19, 46.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.67, 47.31) --
	( 72.79, 43.63) --
	( 68.55, 43.63) --
	( 70.67, 47.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.79, 35.09) --
	( 52.02, 37.32) --
	( 54.25, 35.09) --
	( 52.02, 32.86) --
	( 49.79, 35.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.91, 40.10) --
	( 68.13, 42.33) --
	( 70.36, 40.10) --
	( 68.13, 37.87) --
	( 65.91, 40.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.72, 44.83) --
	( 82.95, 47.06) --
	( 85.17, 44.83) --
	( 82.95, 42.60) --
	( 80.72, 44.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.40, 48.03) --
	( 94.62, 50.25) --
	( 96.85, 48.03) --
	( 94.62, 45.80) --
	( 92.40, 48.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.79, 52.22) --
	(106.01, 54.44) --
	(108.24, 52.22) --
	(106.01, 49.99) --
	(103.79, 52.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.07, 57.76) --
	(119.30, 59.99) --
	(121.53, 57.76) --
	(119.30, 55.53) --
	(117.07, 57.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.24, 60.43) --
	(129.47, 62.66) --
	(131.69, 60.43) --
	(129.47, 58.20) --
	(127.24, 60.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.38, 62.99) --
	(138.61, 65.22) --
	(140.84, 62.99) --
	(138.61, 60.76) --
	(136.38, 62.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.18, 65.39) --
	(147.41, 67.62) --
	(149.64, 65.39) --
	(147.41, 63.17) --
	(145.18, 65.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.20, 67.74) --
	(154.43, 69.97) --
	(156.65, 67.74) --
	(154.43, 65.52) --
	(152.20, 67.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 25.20) --
	(162.61, 25.20) --
	(162.61,126.47) --
	( 25.20,126.47) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.90,  1.68) {Memory used by Bev\quad[GB]};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.72, 75.84) {Memory used by FK\quad[GB]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.29, 25.20) -- (162.61, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.29, 25.20) -- ( 30.29, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.73, 25.20) -- ( 75.73, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.17, 25.20) -- (121.17, 21.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 30.29, 14.28) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75.73, 14.28) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.17, 14.28) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 28.95) -- ( 25.20,126.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 28.95) -- ( 21.00, 28.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 62.44) -- ( 21.00, 62.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 95.93) -- ( 21.00, 95.93);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.32, 28.95) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.32, 62.44) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.32, 95.93) {1};
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (162.61,126.47);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 25.20) -- (162.61,126.47);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 30.29, 25.20) -- ( 30.29,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.46, 25.20) -- ( 48.46,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 66.64, 25.20) -- ( 66.64,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 84.82, 25.20) -- ( 84.82,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (102.99, 25.20) -- (102.99,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.17, 25.20) -- (121.17,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (139.34, 25.20) -- (139.34,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (157.52, 25.20) -- (157.52,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 28.95) -- (162.61, 28.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 42.35) -- (162.61, 42.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 55.74) -- (162.61, 55.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 69.14) -- (162.61, 69.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 82.53) -- (162.61, 82.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 95.93) -- (162.61, 95.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20,109.33) -- (162.61,109.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20,122.72) -- (162.61,122.72);
\end{scope}
\end{tikzpicture}


==> analysis_random-005.tex <==
% Created by tikzDevice version 0.12 on 2020-06-02 12:21:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (162.61,126.47);
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (162.61,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.06, 28.95) -- ( 32.52, 28.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.29, 26.72) -- ( 30.29, 31.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.20, 29.22) -- ( 46.65, 29.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.43, 26.99) -- ( 44.43, 31.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.33, 29.50) -- ( 60.79, 29.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.56, 27.27) -- ( 58.56, 31.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.47, 29.78) -- ( 74.93, 29.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.70, 27.55) -- ( 72.70, 32.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.61, 30.07) -- ( 89.06, 30.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.84, 27.84) -- ( 86.84, 32.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.74, 30.43) -- (103.20, 30.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.97, 28.20) -- (100.97, 32.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.88, 30.64) -- (117.34, 30.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.11, 28.41) -- (115.11, 32.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.02, 31.04) -- (131.47, 31.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.25, 28.82) -- (129.25, 33.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15, 31.37) -- (145.61, 31.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.38, 29.14) -- (143.38, 33.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 31.68) -- (159.75, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.52, 29.45) -- (157.52, 33.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.71, 27.58) -- ( 31.86, 30.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.71, 30.73) -- ( 31.86, 27.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.85, 28.06) -- ( 46.00, 31.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.85, 31.21) -- ( 46.00, 28.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.99, 28.63) -- ( 60.14, 31.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.99, 31.78) -- ( 60.14, 28.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.12, 29.19) -- ( 74.27, 32.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.12, 32.34) -- ( 74.27, 29.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.26, 29.84) -- ( 88.41, 32.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.26, 32.99) -- ( 88.41, 29.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.40, 30.45) -- (102.55, 33.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.40, 33.60) -- (102.55, 30.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.53, 31.05) -- (116.68, 34.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.53, 34.20) -- (116.68, 31.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.67, 31.63) -- (130.82, 34.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.67, 34.78) -- (130.82, 31.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.81, 32.23) -- (144.96, 35.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.81, 35.38) -- (144.96, 32.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.94, 32.83) -- (159.09, 35.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.94, 35.98) -- (159.09, 32.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.29, 29.86) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.43, 31.08) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.56, 32.46) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.70, 33.81) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.84, 34.98) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.97, 36.30) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.11, 37.46) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.25, 38.74) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.38, 40.02) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.52, 41.20) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.29, 34.42) --
	( 32.41, 30.75) --
	( 28.17, 30.75) --
	( 30.29, 34.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.43, 37.80) --
	( 46.55, 34.13) --
	( 42.30, 34.13) --
	( 44.43, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.56, 41.27) --
	( 60.68, 37.59) --
	( 56.44, 37.59) --
	( 58.56, 41.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.70, 45.54) --
	( 74.82, 41.86) --
	( 70.58, 41.86) --
	( 72.70, 45.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.84, 48.68) --
	( 88.96, 45.01) --
	( 84.71, 45.01) --
	( 86.84, 48.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.97, 52.32) --
	(103.09, 48.65) --
	( 98.85, 48.65) --
	(100.97, 52.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.11, 55.92) --
	(117.23, 52.25) --
	(112.99, 52.25) --
	(115.11, 55.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.25, 59.36) --
	(131.37, 55.69) --
	(127.12, 55.69) --
	(129.25, 59.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.38, 63.24) --
	(145.50, 59.57) --
	(141.26, 59.57) --
	(143.38, 63.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.52, 67.18) --
	(159.64, 63.50) --
	(155.40, 63.50) --
	(157.52, 67.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.06, 37.13) --
	( 30.29, 39.36) --
	( 32.52, 37.13) --
	( 30.29, 34.91) --
	( 28.06, 37.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.20, 47.08) --
	( 44.43, 49.31) --
	( 46.65, 47.08) --
	( 44.43, 44.85) --
	( 42.20, 47.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.33, 55.62) --
	( 58.56, 57.85) --
	( 60.79, 55.62) --
	( 58.56, 53.40) --
	( 56.33, 55.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.47, 64.80) --
	( 72.70, 67.03) --
	( 74.93, 64.80) --
	( 72.70, 62.57) --
	( 70.47, 64.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.61, 76.27) --
	( 86.84, 78.50) --
	( 89.06, 76.27) --
	( 86.84, 74.04) --
	( 84.61, 76.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.74, 85.97) --
	(100.97, 88.20) --
	(103.20, 85.97) --
	(100.97, 83.75) --
	( 98.74, 85.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.88, 93.87) --
	(115.11, 96.10) --
	(117.34, 93.87) --
	(115.11, 91.65) --
	(112.88, 93.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.02,104.00) --
	(129.25,106.23) --
	(131.47,104.00) --
	(129.25,101.78) --
	(127.02,104.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,112.60) --
	(143.38,114.82) --
	(145.61,112.60) --
	(143.38,110.37) --
	(141.15,112.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29,122.72) --
	(157.52,124.95) --
	(159.75,122.72) --
	(157.52,120.49) --
	(155.29,122.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 28.73) -- ( 25.20,102.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 28.73) -- ( 21.00, 28.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 53.28) -- ( 21.00, 53.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 77.84) -- ( 21.00, 77.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20,102.39) -- ( 21.00,102.39);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.32, 28.73) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.32, 53.28) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.32, 77.84) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.32,102.39) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 25.20) --
	(162.61, 25.20) --
	(162.61,126.47) --
	( 25.20,126.47) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.90,  1.68) {$|E_{\mathrm{in}}|\quad[10^5]$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.72, 75.84) {Time used by FK\quad[s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 25.20) -- (157.52, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.29, 25.20) -- ( 30.29, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.43, 25.20) -- ( 44.43, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.56, 25.20) -- ( 58.56, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.70, 25.20) -- ( 72.70, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.84, 25.20) -- ( 86.84, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.97, 25.20) -- (100.97, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.11, 25.20) -- (115.11, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.25, 25.20) -- (129.25, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.38, 25.20) -- (143.38, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.52, 25.20) -- (157.52, 21.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 30.29, 14.28) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 44.43, 14.28) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.56, 14.28) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.70, 14.28) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.84, 14.28) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.97, 14.28) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.11, 14.28) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.25, 14.28) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.38, 14.28) {9};
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (162.61,126.47);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 44.43, 25.20) -- ( 44.43,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 72.70, 25.20) -- ( 72.70,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (100.97, 25.20) -- (100.97,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.25, 25.20) -- (129.25,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (157.52, 25.20) -- (157.52,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 28.73) -- (162.61, 28.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 53.28) -- (162.61, 53.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 77.84) -- (162.61, 77.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20,102.39) -- (162.61,102.39);
\end{scope}
\end{tikzpicture}


==> analysis_random-006.tex <==
% Created by tikzDevice version 0.12 on 2020-06-02 12:21:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (162.61,126.47);
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (162.61,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.78, 31.44) -- ( 45.24, 31.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.01, 29.21) -- ( 43.01, 33.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.51, 33.91) -- ( 57.96, 33.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.73, 31.69) -- ( 55.73, 36.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.23, 37.83) -- ( 70.69, 37.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.46, 35.60) -- ( 68.46, 40.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.95, 38.87) -- ( 83.41, 38.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.18, 36.64) -- ( 81.18, 41.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.68, 39.91) -- ( 96.13, 39.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.90, 37.68) -- ( 93.90, 42.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.40, 46.69) -- (108.85, 46.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.63, 44.47) -- (106.63, 48.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.12, 47.73) -- (121.58, 47.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.35, 45.50) -- (119.35, 49.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.85, 48.77) -- (134.30, 48.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.07, 46.54) -- (132.07, 51.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.57, 49.81) -- (147.02, 49.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.80, 47.58) -- (144.80, 52.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 50.85) -- (159.75, 50.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.52, 48.62) -- (157.52, 53.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.44, 29.86) -- ( 44.59, 33.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.44, 33.01) -- ( 44.59, 29.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.16, 32.34) -- ( 57.31, 35.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.16, 35.49) -- ( 57.31, 32.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.88, 36.25) -- ( 70.03, 39.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.88, 39.40) -- ( 70.03, 36.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 37.29) -- ( 82.76, 40.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 40.44) -- ( 82.76, 37.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.33, 38.33) -- ( 95.48, 41.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.33, 41.48) -- ( 95.48, 38.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.05, 45.12) -- (108.20, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.05, 48.27) -- (108.20, 45.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.77, 46.16) -- (120.92, 49.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.77, 49.31) -- (120.92, 46.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.50, 47.20) -- (133.65, 50.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.50, 50.35) -- (133.65, 47.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.22, 48.23) -- (146.37, 51.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.22, 51.38) -- (146.37, 48.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.94, 49.27) -- (159.09, 52.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.94, 52.42) -- (159.09, 49.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.01, 32.43) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.73, 34.53) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.46, 38.35) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.18, 39.05) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.90, 39.91) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.63, 46.69) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.35, 47.73) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.07, 48.77) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.80, 49.81) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.52, 50.85) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.01, 37.05) --
	( 45.13, 33.37) --
	( 40.89, 33.37) --
	( 43.01, 37.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.73, 40.98) --
	( 57.86, 37.31) --
	( 53.61, 37.31) --
	( 55.73, 40.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.46, 46.38) --
	( 70.58, 42.71) --
	( 66.34, 42.71) --
	( 68.46, 46.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.18, 48.74) --
	( 83.30, 45.06) --
	( 79.06, 45.06) --
	( 81.18, 48.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.90, 50.54) --
	( 96.02, 46.86) --
	( 91.78, 46.86) --
	( 93.90, 50.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.63, 59.34) --
	(108.75, 55.67) --
	(104.51, 55.67) --
	(106.63, 59.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.35, 60.01) --
	(121.47, 56.33) --
	(117.23, 56.33) --
	(119.35, 60.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.07, 61.88) --
	(134.19, 58.21) --
	(129.95, 58.21) --
	(132.07, 61.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.80, 63.77) --
	(146.92, 60.10) --
	(142.67, 60.10) --
	(144.80, 63.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.52, 65.66) --
	(159.64, 61.98) --
	(155.40, 61.98) --
	(157.52, 65.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.78, 42.18) --
	( 43.01, 44.40) --
	( 45.24, 42.18) --
	( 43.01, 39.95) --
	( 40.78, 42.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.51, 52.96) --
	( 55.73, 55.19) --
	( 57.96, 52.96) --
	( 55.73, 50.73) --
	( 53.51, 52.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.23, 63.15) --
	( 68.46, 65.38) --
	( 70.69, 63.15) --
	( 68.46, 60.92) --
	( 66.23, 63.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.95, 70.03) --
	( 81.18, 72.26) --
	( 83.41, 70.03) --
	( 81.18, 67.81) --
	( 78.95, 70.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.68, 79.06) --
	( 93.90, 81.29) --
	( 96.13, 79.06) --
	( 93.90, 76.83) --
	( 91.68, 79.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.40, 91.01) --
	(106.63, 93.23) --
	(108.85, 91.01) --
	(106.63, 88.78) --
	(104.40, 91.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.12, 96.76) --
	(119.35, 98.98) --
	(121.58, 96.76) --
	(119.35, 94.53) --
	(117.12, 96.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.85,102.26) --
	(132.07,104.49) --
	(134.30,102.26) --
	(132.07,100.04) --
	(129.85,102.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.57,107.44) --
	(144.80,109.67) --
	(147.02,107.44) --
	(144.80,105.22) --
	(142.57,107.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29,112.51) --
	(157.52,114.73) --
	(159.75,112.51) --
	(157.52,110.28) --
	(155.29,112.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 25.20) --
	(162.61, 25.20) --
	(162.61,126.47) --
	( 25.20,126.47) --
	( 25.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.90,  1.68) {$|E_{\mathrm{in}}|\quad[10^5]$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.72, 75.84) {Memory used by FK\quad[GB]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.29, 25.20) -- (157.52, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.29, 25.20) -- ( 30.29, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.01, 25.20) -- ( 43.01, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.73, 25.20) -- ( 55.73, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.46, 25.20) -- ( 68.46, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.18, 25.20) -- ( 81.18, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.90, 25.20) -- ( 93.90, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.63, 25.20) -- (106.63, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.35, 25.20) -- (119.35, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.07, 25.20) -- (132.07, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.80, 25.20) -- (144.80, 21.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.52, 25.20) -- (157.52, 21.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 30.29, 14.28) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.73, 14.28) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.18, 14.28) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.63, 14.28) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.07, 14.28) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.52, 14.28) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 28.95) -- ( 25.20,126.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 28.95) -- ( 21.00, 28.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 43.38) -- ( 21.00, 43.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 57.80) -- ( 21.00, 57.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 72.23) -- ( 21.00, 72.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 86.66) -- ( 21.00, 86.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20,101.08) -- ( 21.00,101.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20,115.51) -- ( 21.00,115.51);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.32, 28.95) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.32, 57.80) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.32, 86.66) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.32,115.51) {0.6};
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 25.20) rectangle (162.61,126.47);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 30.29, 25.20) -- ( 30.29,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.73, 25.20) -- ( 55.73,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 81.18, 25.20) -- ( 81.18,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (106.63, 25.20) -- (106.63,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (132.07, 25.20) -- (132.07,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (157.52, 25.20) -- (157.52,126.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 28.95) -- (162.61, 28.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 43.38) -- (162.61, 43.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 57.80) -- (162.61, 57.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 72.23) -- (162.61, 72.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 86.66) -- (162.61, 86.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20,101.08) -- (162.61,101.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20,115.51) -- (162.61,115.51);
\end{scope}
\end{tikzpicture}


==> analysis_random-007.tex <==
% Created by tikzDevice version 0.12 on 2020-06-01 23:24:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (162.61,180.67);
\begin{scope}
\path[clip] ( 34.44, 42.84) rectangle (144.97,146.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.53,142.41) rectangle (215.61,125.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.83,134.01) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62,136.45) --
	( 81.74,132.78) --
	( 77.50,132.78) --
	( 79.62,136.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.18,134.01) -- (116.63,134.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.40,131.78) -- (114.40,136.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.61,132.43) -- (150.76,135.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.61,135.58) -- (150.76,132.43);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 51.13,130.63) {$d=1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.92,130.63) {$d=2$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.70,130.63) {$d=3$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.49,130.63) {$d=4$};
\end{scope}
\end{tikzpicture}


==> analysis_trans-001.tex <==
% Created by tikzDevice version 0.12 on 2020-06-04 17:21:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,126.47);
\begin{scope}
\path[clip] ( 25.20, 14.28) rectangle (245.72,124.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 50.87, 60.20) -- ( 62.54, 60.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 56.70, 21.87) -- ( 56.70, 47.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 56.70, 97.50) -- ( 56.70, 67.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.79, 21.87) -- ( 59.62, 21.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.79, 97.50) -- ( 59.62, 97.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.87, 47.39) --
	( 62.54, 47.39) --
	( 62.54, 67.52) --
	( 50.87, 67.52) --
	( 50.87, 47.39);

\path[draw=drawColor,line width= 1.2pt,line join=round] (109.21,113.22) -- (120.87,113.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (115.04,105.78) -- (115.04,106.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (115.04,120.70) -- (115.04,118.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.12,105.78) -- (117.96,105.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.12,120.70) -- (117.96,120.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.21,106.51) --
	(120.87,106.51) --
	(120.87,118.00) --
	(109.21,118.00) --
	(109.21,106.51);

\path[draw=drawColor,line width= 1.2pt,line join=round] (167.54,113.22) -- (179.21,113.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (173.38,105.78) -- (173.38,106.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (173.38,120.70) -- (173.38,118.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.46,105.78) -- (176.30,105.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.46,120.70) -- (176.30,120.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.54,106.51) --
	(179.21,106.51) --
	(179.21,118.00) --
	(167.54,118.00) --
	(167.54,106.51);

\path[draw=drawColor,line width= 1.2pt,line join=round] (225.88, 60.20) -- (237.55, 60.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (231.72, 21.87) -- (231.72, 47.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (231.72, 97.50) -- (231.72, 67.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.80, 21.87) -- (234.63, 21.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.80, 97.50) -- (234.63, 97.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.88, 47.39) --
	(237.55, 47.39) --
	(237.55, 67.52) --
	(225.88, 67.52) --
	(225.88, 47.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 18.37) -- ( 25.20,120.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 18.37) -- ( 21.00, 18.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 38.84) -- ( 21.00, 38.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 59.30) -- ( 21.00, 59.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 79.77) -- ( 21.00, 79.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20,100.23) -- ( 21.00,100.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20,120.70) -- ( 21.00,120.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 16.80, 18.37) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 16.80, 38.84) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 16.80, 59.30) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 16.80, 79.77) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 16.80,100.23) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 16.80,120.70) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.72, 69.54) {$|E_{\mathrm{out}}|/|E_{\mathrm{in}}|$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 14.28) --
	(245.72, 14.28) --
	(245.72,124.79) --
	( 25.20,124.79) --
	( 25.20, 14.28);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 14.28) rectangle (245.72,124.79);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 77.12, 14.28) -- ( 77.12,124.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (135.46, 14.28) -- (135.46,124.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.80, 14.28) -- (193.80,124.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 18.37) -- (245.72, 18.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 38.84) -- (245.72, 38.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 59.30) -- (245.72, 59.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 79.77) -- (245.72, 79.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20,100.23) -- (245.72,100.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20,120.70) -- (245.72,120.70);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 36.51, 45.76) rectangle ( 37.51, 46.76);

\path[fill=fillColor] ( 40.69, 48.02) rectangle ( 41.69, 49.02);

\path[fill=fillColor] ( 40.41, 63.55) rectangle ( 41.41, 64.55);

\path[fill=fillColor] ( 35.71, 60.56) rectangle ( 36.71, 61.56);

\path[fill=fillColor] ( 39.64, 70.49) rectangle ( 40.64, 71.49);

\path[fill=fillColor] ( 37.01, 97.00) rectangle ( 38.01, 98.00);

\path[fill=fillColor] ( 40.23, 77.24) rectangle ( 41.23, 78.24);

\path[fill=fillColor] ( 36.35, 57.91) rectangle ( 37.35, 58.91);

\path[fill=fillColor] ( 43.95, 35.47) rectangle ( 44.95, 36.47);

\path[fill=fillColor] ( 39.35, 60.01) rectangle ( 40.35, 61.01);

\path[fill=fillColor] ( 39.51, 21.37) rectangle ( 40.51, 22.37);

\path[fill=fillColor] ( 36.06, 59.40) rectangle ( 37.06, 60.40);

\path[fill=fillColor] ( 95.60,115.88) rectangle ( 96.60,116.88);

\path[fill=fillColor] (100.39, 87.84) rectangle (101.39, 88.84);

\path[fill=fillColor] ( 92.40,111.95) rectangle ( 93.40,112.95);

\path[fill=fillColor] ( 98.81,106.74) rectangle ( 99.81,107.74);

\path[fill=fillColor] ( 98.68,117.02) rectangle ( 99.68,118.02);

\path[fill=fillColor] (102.68,120.20) rectangle (103.68,121.20);

\path[fill=fillColor] (101.95,119.01) rectangle (102.95,120.01);

\path[fill=fillColor] ( 97.31,117.97) rectangle ( 98.31,118.97);

\path[fill=fillColor] ( 94.00,105.28) rectangle ( 95.00,106.28);

\path[fill=fillColor] (101.01,109.16) rectangle (102.01,110.16);

\path[fill=fillColor] ( 97.96, 48.26) rectangle ( 98.96, 49.26);

\path[fill=fillColor] ( 93.93,113.48) rectangle ( 94.93,114.48);

\path[fill=fillColor] (150.11,115.88) rectangle (151.11,116.88);

\path[fill=fillColor] (151.40, 87.84) rectangle (152.40, 88.84);

\path[fill=fillColor] (159.85,111.95) rectangle (160.85,112.95);

\path[fill=fillColor] (156.32,106.74) rectangle (157.32,107.74);

\path[fill=fillColor] (157.17,117.02) rectangle (158.17,118.02);

\path[fill=fillColor] (156.26,120.20) rectangle (157.26,121.20);

\path[fill=fillColor] (152.81,119.01) rectangle (153.81,120.01);

\path[fill=fillColor] (152.87,117.97) rectangle (153.87,118.97);

\path[fill=fillColor] (152.38,105.28) rectangle (153.38,106.28);

\path[fill=fillColor] (154.05,109.16) rectangle (155.05,110.16);

\path[fill=fillColor] (160.21, 48.26) rectangle (161.21, 49.26);

\path[fill=fillColor] (150.46,113.48) rectangle (151.46,114.48);

\path[fill=fillColor] (216.25, 45.76) rectangle (217.25, 46.76);

\path[fill=fillColor] (214.98, 48.02) rectangle (215.98, 49.02);

\path[fill=fillColor] (219.42, 63.55) rectangle (220.42, 64.55);

\path[fill=fillColor] (217.70, 60.56) rectangle (218.70, 61.56);

\path[fill=fillColor] (207.94, 70.49) rectangle (208.94, 71.49);

\path[fill=fillColor] (216.83, 97.00) rectangle (217.83, 98.00);

\path[fill=fillColor] (215.56, 77.24) rectangle (216.56, 78.24);

\path[fill=fillColor] (210.91, 57.91) rectangle (211.91, 58.91);

\path[fill=fillColor] (213.02, 35.47) rectangle (214.02, 36.47);

\path[fill=fillColor] (211.42, 60.01) rectangle (212.42, 61.01);

\path[fill=fillColor] (213.69, 21.37) rectangle (214.69, 22.37);

\path[fill=fillColor] (214.15, 59.40) rectangle (215.15, 60.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.95, 14.28) -- (222.97, 14.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.95, 14.28) -- ( 47.95, 10.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.29, 14.28) -- (106.29, 10.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.63, 14.28) -- (164.63, 10.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.97, 14.28) -- (222.97, 10.08);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 47.95,  0.84) {W};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.29,  0.84) {F};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (164.63,  0.84) {B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (222.97,  0.84) {FBW};
\end{scope}
\end{tikzpicture}


==> analysis_trans-002.tex <==
% Created by tikzDevice version 0.12 on 2020-06-04 17:21:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,126.47);
\begin{scope}
\path[clip] ( 25.20, 14.28) rectangle (245.72,124.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 46.98, 63.08) -- ( 56.05, 63.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 51.52, 24.41) -- ( 51.52, 43.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 51.52,120.70) -- ( 51.52,109.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.25, 24.41) -- ( 53.79, 24.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.25,120.70) -- ( 53.79,120.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98, 43.89) --
	( 56.05, 43.89) --
	( 56.05,109.51) --
	( 46.98,109.51) --
	( 46.98, 43.89);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 92.35, 33.04) -- (101.43, 33.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 96.89, 18.37) -- ( 96.89, 24.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 96.89, 63.13) -- ( 96.89, 55.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.62, 18.37) -- ( 99.16, 18.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.62, 63.13) -- ( 99.16, 63.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.35, 24.45) --
	(101.43, 24.45) --
	(101.43, 55.88) --
	( 92.35, 55.88) --
	( 92.35, 24.45);

\path[draw=drawColor,line width= 1.2pt,line join=round] (137.73, 51.81) -- (146.80, 51.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (142.27, 24.24) -- (142.27, 38.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (142.27,112.32) -- (142.27, 94.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.00, 24.24) -- (144.53, 24.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.00,112.32) -- (144.53,112.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.73, 38.49) --
	(146.80, 38.49) --
	(146.80, 94.59) --
	(137.73, 94.59) --
	(137.73, 38.49);

\path[draw=drawColor,line width= 1.2pt,line join=round] (183.10, 51.81) -- (192.18, 51.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (187.64, 24.24) -- (187.64, 38.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (187.64,112.32) -- (187.64, 94.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.37, 24.24) -- (189.91, 24.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.37,112.32) -- (189.91,112.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.10, 38.49) --
	(192.18, 38.49) --
	(192.18, 94.59) --
	(183.10, 94.59) --
	(183.10, 38.49);

\path[draw=drawColor,line width= 1.2pt,line join=round] (228.48, 33.04) -- (237.55, 33.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (233.01, 18.37) -- (233.01, 24.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (233.01, 63.13) -- (233.01, 55.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.74, 18.37) -- (235.28, 18.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.74, 63.13) -- (235.28, 63.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.48, 24.45) --
	(237.55, 24.45) --
	(237.55, 55.88) --
	(228.48, 55.88) --
	(228.48, 24.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 16.70) -- ( 25.20,117.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 16.70) -- ( 21.00, 16.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 33.46) -- ( 21.00, 33.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 50.22) -- ( 21.00, 50.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 66.98) -- ( 21.00, 66.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 83.74) -- ( 21.00, 83.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20,100.50) -- ( 21.00,100.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20,117.26) -- ( 21.00,117.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 16.80, 16.70) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 16.80, 50.22) {400};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 16.80, 83.74) {800};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 16.80,117.26) {1200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.72, 69.54) {$|E_{\mathrm{out}}|$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 14.28) --
	(245.72, 14.28) --
	(245.72,124.79) --
	( 25.20,124.79) --
	( 25.20, 14.28);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 14.28) rectangle (245.72,124.79);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 67.40, 14.28) -- ( 67.40,124.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.77, 14.28) -- (112.77,124.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (158.15, 14.28) -- (158.15,124.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (203.52, 14.28) -- (203.52,124.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 16.70) -- (245.72, 16.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 33.46) -- (245.72, 33.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 50.22) -- (245.72, 50.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 66.98) -- (245.72, 66.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 83.74) -- (245.72, 83.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20,100.50) -- (245.72,100.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20,117.26) -- (245.72,117.26);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 40.56, 59.86) rectangle ( 41.56, 60.86);

\path[fill=fillColor] ( 32.89, 97.82) rectangle ( 33.89, 98.82);

\path[fill=fillColor] ( 36.62,120.20) rectangle ( 37.62,121.20);

\path[fill=fillColor] ( 38.17, 78.30) rectangle ( 39.17, 79.30);

\path[fill=fillColor] ( 33.51, 36.90) rectangle ( 34.51, 37.90);

\path[fill=fillColor] ( 39.63, 44.94) rectangle ( 40.63, 45.94);

\path[fill=fillColor] ( 34.18, 23.91) rectangle ( 35.18, 24.91);

\path[fill=fillColor] ( 36.02, 44.94) rectangle ( 37.02, 45.94);

\path[fill=fillColor] ( 34.69, 41.84) rectangle ( 35.69, 42.84);

\path[fill=fillColor] ( 37.56, 65.31) rectangle ( 38.56, 66.31);

\path[fill=fillColor] ( 82.80, 28.10) rectangle ( 83.80, 29.10);

\path[fill=fillColor] ( 86.39, 40.25) rectangle ( 87.39, 41.25);

\path[fill=fillColor] ( 79.83, 62.63) rectangle ( 80.83, 63.63);

\path[fill=fillColor] ( 83.05, 48.13) rectangle ( 84.05, 49.13);

\path[fill=fillColor] ( 85.83, 32.20) rectangle ( 86.83, 33.20);

\path[fill=fillColor] ( 81.36, 32.87) rectangle ( 82.36, 33.87);

\path[fill=fillColor] ( 78.57, 19.21) rectangle ( 79.57, 20.21);

\path[fill=fillColor] ( 79.02, 21.14) rectangle ( 80.02, 22.14);

\path[fill=fillColor] ( 81.41, 26.76) rectangle ( 82.41, 27.76);

\path[fill=fillColor] ( 81.78, 17.87) rectangle ( 82.78, 18.87);

\path[fill=fillColor] ( 79.23,111.57) rectangle ( 80.23,112.57);

\path[fill=fillColor] (131.05, 58.02) rectangle (132.05, 59.02);

\path[fill=fillColor] (129.79, 72.01) rectangle (130.79, 73.01);

\path[fill=fillColor] (132.21,111.82) rectangle (133.21,112.82);

\path[fill=fillColor] (126.40, 76.37) rectangle (127.40, 77.37);

\path[fill=fillColor] (130.70, 36.90) rectangle (131.70, 37.90);

\path[fill=fillColor] (127.79, 44.61) rectangle (128.79, 45.61);

\path[fill=fillColor] (124.24, 23.74) rectangle (125.24, 24.74);

\path[fill=fillColor] (131.48, 40.75) rectangle (132.48, 41.75);

\path[fill=fillColor] (127.98, 39.08) rectangle (128.98, 40.08);

\path[fill=fillColor] (126.15, 30.78) rectangle (127.15, 31.78);

\path[fill=fillColor] (176.02, 58.02) rectangle (177.02, 59.02);

\path[fill=fillColor] (169.12, 72.01) rectangle (170.12, 73.01);

\path[fill=fillColor] (175.92,111.82) rectangle (176.92,112.82);

\path[fill=fillColor] (177.84, 76.37) rectangle (178.84, 77.37);

\path[fill=fillColor] (174.87, 36.90) rectangle (175.87, 37.90);

\path[fill=fillColor] (170.63, 44.61) rectangle (171.63, 45.61);

\path[fill=fillColor] (173.75, 23.74) rectangle (174.75, 24.74);

\path[fill=fillColor] (173.67, 40.75) rectangle (174.67, 41.75);

\path[fill=fillColor] (174.92, 39.08) rectangle (175.92, 40.08);

\path[fill=fillColor] (169.59, 30.78) rectangle (170.59, 31.78);

\path[fill=fillColor] (215.53, 28.10) rectangle (216.53, 29.10);

\path[fill=fillColor] (217.27, 40.25) rectangle (218.27, 41.25);

\path[fill=fillColor] (214.81, 62.63) rectangle (215.81, 63.63);

\path[fill=fillColor] (214.91, 48.13) rectangle (215.91, 49.13);

\path[fill=fillColor] (217.35, 32.20) rectangle (218.35, 33.20);

\path[fill=fillColor] (215.76, 32.87) rectangle (216.76, 33.87);

\path[fill=fillColor] (215.80, 19.21) rectangle (216.80, 20.21);

\path[fill=fillColor] (223.25, 21.14) rectangle (224.25, 22.14);

\path[fill=fillColor] (221.59, 26.76) rectangle (222.59, 27.76);

\path[fill=fillColor] (223.21, 17.87) rectangle (224.21, 18.87);

\path[fill=fillColor] (216.26,111.57) rectangle (217.26,112.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.71, 14.28) -- (226.21, 14.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.71, 14.28) -- ( 44.71, 10.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.08, 14.28) -- ( 90.08, 10.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.46, 14.28) -- (135.46, 10.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.83, 14.28) -- (180.83, 10.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.21, 14.28) -- (226.21, 10.08);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 44.71,  0.84) {N};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.08,  0.84) {W};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.46,  0.84) {F};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.83,  0.84) {B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (226.21,  0.84) {FBW};
\end{scope}
\end{tikzpicture}


==> analysis_trans-003.tex <==
% Created by tikzDevice version 0.12 on 2020-06-04 17:21:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,126.47);
\begin{scope}
\path[clip] ( 25.20, 14.28) rectangle (245.72,124.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 70.80, 61.86) -- ( 84.41, 61.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 77.61, 39.57) -- ( 77.61, 55.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 77.61, 68.07) -- ( 77.61, 66.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.20, 39.57) -- ( 81.01, 39.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.20, 68.07) -- ( 81.01, 68.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.80, 55.65) --
	( 84.41, 55.65) --
	( 84.41, 66.98) --
	( 70.80, 66.98) --
	( 70.80, 55.65);

\path[draw=drawColor,line width= 1.2pt,line join=round] (206.92, 30.28) -- (220.54, 30.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (213.73, 23.94) -- (213.73, 29.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (213.73, 35.23) -- (213.73, 33.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.33, 23.94) -- (217.13, 23.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.33, 35.23) -- (217.13, 35.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.92, 29.24) --
	(220.54, 29.24) --
	(220.54, 33.21) --
	(206.92, 33.21) --
	(206.92, 29.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 18.37) -- ( 25.20,120.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 18.37) -- ( 21.00, 18.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 32.99) -- ( 21.00, 32.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 47.61) -- ( 21.00, 47.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 62.23) -- ( 21.00, 62.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 76.85) -- ( 21.00, 76.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 91.46) -- ( 21.00, 91.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20,106.08) -- ( 21.00,106.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20,120.70) -- ( 21.00,120.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 16.80, 18.37) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 16.80, 47.61) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 16.80, 76.85) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 16.80,106.08) {120};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.20, 14.28) --
	(245.72, 14.28) --
	(245.72,124.79) --
	( 25.20,124.79) --
	( 25.20, 14.28);
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 14.28) rectangle (245.72,124.79);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (135.46, 14.28) -- (135.46,124.79);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 61.43, 65.38) rectangle ( 62.43, 66.38);

\path[fill=fillColor] ( 60.12, 39.07) rectangle ( 61.12, 40.07);

\path[fill=fillColor] ( 50.57, 61.00) rectangle ( 51.57, 62.00);

\path[fill=fillColor] ( 60.14, 67.57) rectangle ( 61.14, 68.57);

\path[fill=fillColor] ( 54.69, 63.19) rectangle ( 55.69, 64.19);

\path[fill=fillColor] ( 62.68,112.16) rectangle ( 63.68,113.16);

\path[fill=fillColor] ( 55.89, 59.53) rectangle ( 56.89, 60.53);

\path[fill=fillColor] ( 50.02, 52.96) rectangle ( 51.02, 53.96);

\path[fill=fillColor] ( 51.63, 57.34) rectangle ( 52.63, 58.34);

\path[fill=fillColor] ( 59.33, 61.73) rectangle ( 60.33, 62.73);

\path[fill=fillColor] ( 62.28, 47.84) rectangle ( 63.28, 48.84);

\path[fill=fillColor] ( 61.45, 96.08) rectangle ( 62.45, 97.08);

\path[fill=fillColor] (188.48, 33.19) rectangle (189.48, 34.19);

\path[fill=fillColor] (194.39, 23.44) rectangle (195.39, 24.44);

\path[fill=fillColor] (199.04, 29.66) rectangle (200.04, 30.66);

\path[fill=fillColor] (191.79, 25.62) rectangle (192.79, 26.62);

\path[fill=fillColor] (191.53, 30.43) rectangle (192.53, 31.43);

\path[fill=fillColor] (198.83, 49.03) rectangle (199.83, 50.03);

\path[fill=fillColor] (186.96, 34.73) rectangle (187.96, 35.73);

\path[fill=fillColor] (196.93, 29.89) rectangle (197.93, 30.89);

\path[fill=fillColor] (190.09, 32.22) rectangle (191.09, 33.22);

\path[fill=fillColor] (187.22, 29.55) rectangle (188.22, 30.55);

\path[fill=fillColor] (187.39, 27.93) rectangle (188.39, 28.93);

\path[fill=fillColor] (197.76, 29.66) rectangle (198.76, 30.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.40, 14.28) -- (203.52, 14.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.40, 14.28) -- ( 67.40, 10.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.52, 14.28) -- (203.52, 10.08);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 67.40,  0.84) {$d$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (203.52,  0.84) {$\bar d$};
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 14.28) rectangle (245.72,124.79);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 18.37) -- (245.72, 18.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 32.99) -- (245.72, 32.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 47.61) -- (245.72, 47.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 62.23) -- (245.72, 62.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 76.85) -- (245.72, 76.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20, 91.46) -- (245.72, 91.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20,106.08) -- (245.72,106.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.20,120.70) -- (245.72,120.70);
\end{scope}
\end{tikzpicture}


==> analysis_trans-004.tex <==
% Created by tikzDevice version 0.12 on 2020-05-30 18:30:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,216.81);
\begin{scope}
\path[clip] ( 34.44, 42.84) rectangle (235.30,182.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (129.06, 87.41) -- (140.68, 87.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (134.87, 48.01) -- (134.87, 76.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (134.87, 98.39) -- (134.87, 96.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.97, 48.01) -- (137.78, 48.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.97, 98.39) -- (137.78, 98.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.06, 76.43) --
	(140.68, 76.43) --
	(140.68, 96.46) --
	(129.06, 96.46) --
	(129.06, 76.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.87,177.20) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.87,148.78) circle (  1.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.44, 62.22) -- ( 34.44,165.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.44, 62.22) -- ( 30.24, 62.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.44, 88.06) -- ( 30.24, 88.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.44,113.90) -- ( 30.24,113.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.44,139.74) -- ( 30.24,139.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.44,165.57) -- ( 30.24,165.57);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.36, 62.22) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.36, 88.06) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.36,113.90) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.36,139.74) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.36,165.57) {120};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.44, 42.84) --
	(235.30, 42.84) --
	(235.30,182.37) --
	( 34.44,182.37) --
	( 34.44, 42.84);
\end{scope}
\begin{scope}
\path[clip] ( 34.44, 42.84) rectangle (235.30,182.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.52, 94.52) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.95, 48.01) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.92, 86.77) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.01, 98.39) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.24, 90.64) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.92,177.20) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.43, 84.18) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.87, 72.55) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.02, 80.31) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.35, 88.06) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.50, 63.51) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.43,148.78) circle (  1.58);
\end{scope}
\end{tikzpicture}


==> legend.tex <==
% Created by tikzDevice version 0.12 on 2020-06-02 12:21:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81, 21.68);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81, 21.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.03, 20.88) rectangle (186.41,  4.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 12.10, 12.48) -- ( 16.56, 12.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 14.33, 10.25) -- ( 14.33, 14.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.80, 10.90) -- ( 50.95, 14.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.80, 14.05) -- ( 50.95, 10.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.42, 12.48) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.47, 14.93) --
	(121.59, 11.25) --
	(117.35, 11.25) --
	(119.47, 14.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.28, 12.48) --
	(154.51, 14.71) --
	(156.74, 12.48) --
	(154.51, 10.25) --
	(152.28, 12.48);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 18.11,  9.10) {$d=1$;};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.16,  9.10) {$d=2$;};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.20,  9.10) {$d=3$;};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (123.25,  9.10) {$d=4$;};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (158.29,  9.10) {$d=5$};
\end{scope}
\end{tikzpicture}

